SelectArena: A Modern Benchmark for Feature Selection on Real-world Tabular Data

Selecting a subset of features (columns) from a tabular dataset is a ubiquitous challenge in real-world applications. Industry experts seek to minimize model training costs, climate scientists require an interpretable subset of factors to understand extreme weather events, and clinicians need to choose among diagnostic tests due to financial and time constraints. When looking at the scientific literature to determine which feature selection method to use, practitioners across domains face an unrepresentative landscape of benchmarking. Despite extensive research, existing feature selection benchmarks provide limited guidance because they rely on outdated models, ad hoc evaluation protocols, or artificially generated data that do not reflect real-world problems. To close the gap between scientific benchmarking and real-world applications, we introduce SelectArena, a modern benchmark for feature selection. We compare 15 widely used feature selection methods on 71 manually curated real-world tabular datasets, covering classification and regression problems, using standardized evaluation protocols and state-of-the-art tabular (foundation) models. Our results reveal clear trade-offs across predictive performance, runtime, stability, and validity. Tree-based methods, CART and RFImportance, along with F-Test are Pareto-optimal when taking into account predictive performance and runtime. F-Test, information-theory-, and distance-based methods lead on stability and validity, with F-Test emerging as a balanced choice across our metrics. Search-based methods are slow, unstable and achieve low performance. SelectArena turns these findings into practical guidance and, as an extensible platform, supports future feature selection research.

==> chapters/7_appendix.tex <==
\section{Feature Selection Taxonomy for Practitioners}
\label{section-taxonomy}

Feature selection methods are traditionally categorized as filters, wrappers, or embedded methods, depending on whether feature relevance is assessed independently of the downstream model $M$, through repeated model evaluation, or during model training~\citep{guyon2003introduction}. 
This taxonomy can be useful from an implementation perspective, for example when deciding whether cardinality-constrained linear models should be realized via exhaustive enumeration (wrapper), mixed-integer programming (embedded method), or post-hoc training on a reduced subset (filter). 
However, it is less informative for practitioners, who are less concerned with \textit{where} feature selection occurs in a pipeline (a structural perspective) and more with \textit{how} the method approaches this combinatorial optimization problem (a functional perspective).

We therefore adopt a complementary categorization into search and non-search methods~\citep{kohavi1997wrappers}. 
We define search methods as procedures that evaluate multiple subsets using a model-dependent subset utility $u_{M}(S)$. 
Due to the exponential size of the search space, search methods differ primarily in how they explore it efficiently, for example through sequential forward or backward search. 
In contrast, non-search methods avoid repeated subset evaluations under $u_{M}(S)$ and instead rely on proxy mechanisms, such as univariate relevance or recursive partitioning. 
While non-search methods may still involve search procedures, they optimize a different objective than the subset utility in Section~\ref{section-problem-setup}. 
They include correlation-based, distance-based, information-theoretic, and tree-based approaches~\citep{duch2006filter}, as well as regularization-based methods~\citep{tibshirani1996lasso,zou2005elasticnet}. 
Figure \ref{figure-background-method-categorization} provides an overview of the categorization for \benchmarkName{}. 
While not exhaustive, the subgrouping can be readily extended to cover additional search methods, such as evolutionary algorithms~\citep{eiben2015introduction,wang2025towards,xue2015surveyFSevolutionary} and reinforcement learning~\citep{mazyavkina2021reinforcement,sutton-book18a,wang2025towards}, as well as non-search methods, such as game-theoretic~\citep{covert2021explaining,fryer2021shapleyFS,wallsberger2024explainable} and knowledge-driven approaches~\citep{jeong2025llmselect,knauer2025oh,li2025exploring}.

\begin{figure}[ht]
  \centering
    \includegraphics[width=\textwidth]{images/categorization.pdf}
    \caption{\textbf{Taxonomy of feature selection methods for \benchmarkName{}.} We complement the traditional structural perspective~\citep{guyon2003introduction} with a functional categorization into search and non-search approaches~\citep{kohavi1997wrappers}. Search subgroups include forward and backward procedures, non-search subgroups are based on~\citet{duch2006filter} and extended to include regularization-based methods~\citep{tibshirani1996lasso,zou2005elasticnet}.}
  \label{figure-background-method-categorization}
\end{figure}


\section{Methods}\label{appendix-section-methods}

\subsection{Reviewed Surveys and Benchmarks}\label{appendix-subsection-surveys}

Table~\ref{appendix-table-surveys} lists the 33 works, predominantly surveys and benchmarks, that we reviewed to assess method popularity. For each feature selection method, the \textbf{Citations} column in Table~\ref{table-benchmarking-selected-methods} (Section~\ref{subsection-benchmarking-setup}) reports the number of these works in which the method is mentioned. We use this count to exclude methods with less than three mentions, in accordance with method curation criterion~(4) (Section~\ref{subsection-benchmarking-method-curation}).
%at

{\small
\setlength{\tabcolsep}{4pt}
\begin{table}[ht]
\centering
\caption{\textbf{Reviewed survey and benchmark works.} The 33 works used to determine the popularity of each feature selection method, ordered by year of publication.}
\label{appendix-table-surveys}
\begin{tabular}{lll}
\toprule
\citet{jain1997FSbenchmark}      & \citet{bolon2013review}                      & \citet{li2018scikit_feature_article} \\
\citet{kohavi1997wrappers}       & \citet{wang2013onlineFS}                     & \citet{bommert2020benchmarkFS} \\
\citet{guyon2003introduction}    & \citet{chandrashekar2014surveyFS}            & \citet{kou2020benchmarkFSText} \\
\citet{reunanen2003insufficientBenchmarkFS} & \citet{khalid2014surveyFS}        & \citet{covert2021explaining} \\
\citet{duch2006filter}           & \citet{tang2014FSforClassification}          & \citet{hopf2021benchmarkFilterFS} \\
\citet{guyon2007benchmark}       & \citet{jovic2015FSreview}                    & \citet{bouchlaghem2022reviewFS} \\
\citet{saeys2007reviewFS}        & \citet{xue2015surveyFSevolutionary}          & \citet{li2022specialBenchmarkFS} \\
\citet{zhao2007surveyFSsemiSupervisedSpectral} & \citet{miao2016surveyFS}       & \citet{siegismund2022benchmarking} \\
\citet{saeys2008insufficientBenchmarkFS} & \citet{li2017surveyFSapplication}    & \citet{cherepanova2023benchmarkFS} \\
\citet{meinshausen2010stability} & \citet{sheikhpour2017surveyFSsemiSupervised} & \citet{schutz2025afabench} \\
\citet{brown2012ITFSframework}   & \citet{heinze2018variable}                   & \citet{bakhmach2026roofs} \\
\bottomrule
\end{tabular}
\end{table}
}

\subsection{Method Curation Criteria}\label{sub:method-curation}
\myparagraph{(1) Suitability for tabular data:} Since \benchmarkName{} focuses on tabular datasets, we exclude methods that are primarily designed for other data modalities. For example, Information Gain for Text~\citep{lee2006information} is specific to textual data and therefore not included. \\
\myparagraph{(2) Suitability for all tasks (binary classification, multi-class classification and regression):} \benchmarkName{} includes datasets for binary classification, multi-class classification, and regression. Consequently, selected methods must support all target types. Methods restricted to a subset of tasks are therefore excluded. For instance, ${\chi}^2$~\citep{liu1995chi2} is only applicable to classification problems and is thus not considered. \\
\myparagraph{(3) Methodological independence (not merely a variant of another method):} The benchmark aims to include conceptually distinct feature selection methods rather than multiple variants of the same underlying approach. Therefore, methods such as Relief~\citep{kira1992relief} and ReliefF~\citep{kononenko1997reliefF} are treated as methodologically similar, since ReliefF constitutes an extension of Relief. \\
\myparagraph{(4) Number of citations in the relevant literature:} To ensure that the selected methods of the first cohort are established and widely recognized, we require each method to be cited at least three times across prominent surveys and benchmarking studies (Section \ref{subsection-benchmarking-setup}). \\
\myparagraph{(5) Subgroup coverage:} To promote methodological diversity, we employ a functional categorization of feature selection methods (Appendix \ref{section-taxonomy}). The final method set in \benchmarkName{} is curated to ensure representation across methodological subgroups. \\

\subsection{Method Curation Insights}
Below, we share general insights we obtained during method curation:
\begin{itemize}
    \item Feature selection methods are frequently applied beyond the problem settings for which they were originally designed. For example, methods such as ${\chi}^2$ or Gini Impurity are inherently intended for categorical targets, yet they are often applied to regression tasks, \textit{e.g.}, by discretizing the target variable. Such adaptations may substantially influence method behavior and evaluation outcomes. To avoid introducing methodological distortions, we exclude these methods from \benchmarkName{} and aim to raise awareness of this issue within the field.
    \item A similar pattern can be observed with respect to data modalities. Many methods are used across heterogeneous data types, including tabular, textual, and image data, despite relying on assumptions tailored to a specific modality. Applying methods outside their intended data setting may lead to misleading conclusions and should therefore be considered carefully in empirical evaluations.
    \item The feature selection literature is currently fragmented into several largely independent research streams, including classical statistical approaches, evolutionary approaches, and explainable AI (XAI) approaches. Despite using similar underlying techniques, these communities often evolve separately and make limited use of each other’s methodological advances. We believe that stronger integration across these research directions could accelerate progress within the field.
\end{itemize}

\subsection{Method Implementation}\label{appendix-subsection-methods-implementation}
As specified in Section \ref{subsection-benchmarking-method-curation}, feature selection is implemented based on AutoGluon~\citep{erickson-arxiv20a} and TabArena~\citep{erickson2025tabarena}. We introduce a class called AbstractFeatureSelector, which is a specialization of AbstractFeatureGenerator and part of the preprocessing pipeline in AutoGluon. Before feature selection, AutoGluon's default preprocessing infers feature types and removes constant, ID-like, and duplicate features. Categorical features keep the pandas \texttt{category} dtype but are ordinally encoded, with categories seen fewer than two times in training treated as missing.
There are two different types of AbstractFeatureSelectors: (1) the feature scoring type and (2) the subset selection type. Each feature selection method inherits the properties of the AbstractFeatureSelector, which are mainly the cardinality and time constraints, as well as a fallback in case the feature selection method does not return valid results.
The fallback is implemented as a random feature selection using the intermediate results of the failed or canceled method, either sampling a score for the non-scored feature or completing the subset selection in case the intermediate subset is smaller than the cardinality constraint. The implementation is in most cases based on scikit-learn~\citep{scikit-learn} or scikit-feature~\citep{li2018scikit_feature_article} (see Table \ref{table-benchmarking-selected-methods} for details).
The applied changes are usually the incorporation of a regular check for the time limit and a solution for returning the intermediate results when the time limit is met, as well as the introduction of pandas DataFrames instead of numpy arrays for clean data usage in the TabArena pipeline.

In the following, we provide implementation details for all selected methods, including the assumptions of the algorithms, the preprocessing, the type, a description of the approach, the criterion, and some additional information on the implementation:

\subsubsection{Classification And Regression Trees (CART)~\citep{breiman1984CART}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Greedy over tree structures (best split). \\
\myparagraph{Criterion:} Mean decrease in impurity (MDI) per feature: total impurity
reduction attributed to splits using that feature, where impurity is Gini for
classification and variance for regression. \\
\myparagraph{Implementation:} sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.tree.DecisionTreeRegressor.html}{\texttt{DecisionTreeRegressor}}
and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.tree.DecisionTreeClassifier.html}{\texttt{DecisionTreeClassifier}}. \\

\subsubsection{ElasticNet~\citep{zou2005elasticnet}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation, scaling. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Multivariate, embedded. \\
\myparagraph{Criterion:} Magnitude of the coefficient $|\hat\beta_j|$ from a joint
linear (or logistic) fit with combined L1 and L2 regularization. \\
\myparagraph{Implementation:} We use sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.linear_model.ElasticNetCV.html}{\texttt{ElasticNetCV}}
for regression and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.linear_model.LogisticRegressionCV.html}{\texttt{LogisticRegressionCV}}
with elastic-net penalty for classification. We use the default L1-ratio grid
but exclude the value $1.0$ so the model never becomes pure Lasso. \\


\subsubsection{F-Test~\citep{st1989anova}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Univariate. \\
\myparagraph{Criterion:} F-statistic --- sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.f_classif.html}{\texttt{f\_classif}}
for classification (ratio of between- to within-class variance) and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.f_regression.html}{\texttt{f\_regression}}
for regression (derived from squared Pearson correlation; equivalent in ranking to $|r|$). \\
\myparagraph{Implementation:} We select the top-$k$ features based on the returned F-statistics. 

\subsubsection{Information Gain Ratio (GainRatio)~\citep{quinlan1986decistiontrees}}
\myparagraph{Assumptions:} Discrete features (this implementation). \\
\myparagraph{Preprocessing:} Imputation, discretization. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Univariate. \\
\myparagraph{Criterion:} Information gain ratio $IGR = \frac{IG(Y,X)}{SI(X)} = \frac{MI(Y,X)}{H(X)}$, where $X$ is a feature. The denominator penalizes high-cardinality features, which would otherwise dominate plain MI rankings. \\
\myparagraph{Implementation:} We reuse sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.mutual_info_classif.html}{\texttt{mutual\_info\_classif}}
for the numerator $IG(Y,X)$ and our own entropy estimator for the
denominator $H(X)$. \\

\subsubsection{Laplacian Score~\citep{he2005laplacianscore}}
\myparagraph{Assumptions:} Numerical features. \\
\myparagraph{Preprocessing:} Imputation, scaling (for the graph construction). \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Unsupervised. \\
\myparagraph{Criterion:} Locality preservation (lower is better): a feature scores
well if points that are close in the kNN graph have similar values for that feature. \\
\myparagraph{Implementation:} We build a symmetric kNN graph with a Gaussian
heat-kernel on Euclidean distances and compute the score via the Rayleigh
quotient against the graph Laplacian, following the original paper. The
\href{https://github.com/jundongl/scikit-feature}{scikit-feature} version is
quite outdated, so we re-implemented it. The hyperparameters $k = 5$ and
$t = \mathrm{median}(d^2)$ are arbitrary choices. \\

\subsubsection{Least Absolute Shrinkage and Selection Operator (Lasso)~\citep{tibshirani1996lasso}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation, scaling. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Multivariate, embedded. \\
\myparagraph{Criterion:} Magnitude of the coefficient $|\hat\beta_j|$ from a joint
linear (or logistic) fit with L1 regularization. \\
\myparagraph{Implementation:} We use sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.linear_model.LassoCV.html}{\texttt{LassoCV}}
for regression and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.linear_model.LogisticRegressionCV.html}{\texttt{LogisticRegressionCV}}
with L1 penalty for classification. The CV variants pick the regularization
strength internally, so no $\alpha$/$C$ tuning is needed. \\

\subsubsection{Leave-One-Covariate-Out (LOCO)~\citep{lei2017distributionfreepredictiveinferenceregression}}
\myparagraph{Assumptions:} Proxy model assumptions. \\
\myparagraph{Preprocessing:} None. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Leave-one-out. \\
\myparagraph{Criterion:} Per-feature performance drop from omission:
$\mathrm{LOCO}_j = \mathcal{L}(\hat f_{-j}) - \mathcal{L}(\hat f_{\text{full}})$,
where $\hat f_{\text{full}}$ is the proxy trained on all features and
$\hat f_{-j}$ is the proxy trained without feature $j$. \\
\myparagraph{Implementation:} We use LGBM as the proxy (handles NaNs natively, no
preprocessing required) and refit it once per feature for each split. Costly on high-dimensional data.\\

\subsubsection{Markov Blanket~\citep{koller1996MarkovBlanket}}
\myparagraph{Assumptions:} Numerical features. \\
\myparagraph{Preprocessing:} Imputation. \\
\myparagraph{Type:} Selection. \\
\myparagraph{Approach:} Greedy multivariate (backward). \\
\myparagraph{Criterion:} A feature $X_i$ is redundant if there exists
$M_i \subseteq F \setminus \{X_i\}$ (its Markov blanket) such that
$Y \perp X_i \mid M_i$. In practice we score each feature by the
cross-entropy/MSE difference under 5-fold CV between models fit on $M_i$
and $M_i \cup \{X_i\}$, and remove the feature whose absence hurts
performance the least. \\
\myparagraph{Implementation:} The blanket $M_i$ is taken to be the top-$k$
Pearson-correlated features of $X_i$. Models are fit and evaluated under
5-fold CV using Ridge for regression and Logistic Regression for
classification. The original formulation~\citep{koller1996MarkovBlanket} searches for a
blanket that renders $Y$ conditionally independent of all remaining features;
we restrict to a fixed top-$k$ neighborhood. We use $k=5$ and deviate from the original formulation by adding the regression case.\\

 \subsubsection{minimum Redundancy Maximum Relevance (mRMR)~\citep{peng2005mRMR}}
\myparagraph{Assumptions:} Discrete features (this implementation). \\
\myparagraph{Preprocessing:} Imputation, discretization. \\
\myparagraph{Type:} Selection. \\
\myparagraph{Approach:} Greedy multivariate (forward). \\
\myparagraph{Criterion:} MID variant: at step $t$ with selected set $S_{t-1}$,
$\mathrm{score}(X_i) = I(X_i; Y) - \tfrac{1}{|S_{t-1}|} \sum_{X_j \in S_{t-1}} I(X_i; X_j)$;
the first feature is picked by max relevance $I(X_i; Y)$. \\
\myparagraph{Implementation:} At each step we add the candidate maximizing relevance minus average pairwise redundancy with the already selected features. This is a re-implementation following scikit-feature's \href{https://github.com/jundongl/scikit-feature/blob/master/skfeature/function/information_theoretical_based/MRMR.py}{\texttt{MRMR}}.\\

\subsubsection{Mutual Information (MI)~\citep{battiti1994MIM}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Univariate. \\
\myparagraph{Criterion:} Mutual information $I(X,Y) = H(X) + H(Y) - H(X,Y)$. \\
\myparagraph{Implementation:} We use sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.mutual_info_classif.html}{\texttt{mutual\_info\_classif}}
for classification and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.mutual_info_regression.html}{\texttt{mutual\_info\_regression}}
for regression. Both use frequency counts for features marked as discrete and
the Kraskov kNN estimator for continuous features. \\
 
\subsubsection{Random}
\myparagraph{Assumptions:} None. \\
\myparagraph{Preprocessing:} None. \\
\myparagraph{Type:} Selection. \\
\myparagraph{Approach:} Random. \\
\myparagraph{Criterion:} None. \\
\myparagraph{Implementation:} Random selection of $k$ features based on the random seed. \\

\subsubsection{Random Forest Importance (RFImportance)~\citep{breiman2001rf}}
\myparagraph{Assumptions:} Numerical features (sklearn). \\
\myparagraph{Preprocessing:} Imputation. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Multivariate, embedded. \\
\myparagraph{Criterion:} Mean decrease in impurity (MDI) per feature, averaged over
all trees in the forest: Gini impurity reduction for classification, variance
reduction for regression. \\
\myparagraph{Implementation:} We use sklearn's
\href{https://scikit-learn.org/stable/modules/generated/sklearn.ensemble.RandomForestRegressor.html}{\texttt{RandomForestRegressor}}
and
\href{https://scikit-learn.org/stable/modules/generated/sklearn.ensemble.RandomForestClassifier.html}{\texttt{RandomForestClassifier}}
with default hyperparameters. \\

\subsubsection{Sequential Backward Elimination (SBE)~\citep{guyon2002fsSVM}}
\color{black}
\myparagraph{Assumptions:} Proxy model assumptions. \\
\myparagraph{Preprocessing:} None. \\
\myparagraph{Type:} Selection. \\
\myparagraph{Approach:} Greedy multivariate (backward).
 \\
\myparagraph{Criterion:} Holdout performance of the proxy model. \\
\myparagraph{Implementation:} We use LGBM as the proxy model. At each step, the feature yielding smallest drop in performance after being excluded from the current subset is eliminated. 

\subsubsection{(R)ReliefF~\citep{kononenko1997reliefF, robnik1997adaptation}}
\myparagraph{Assumptions:} None. \\
\myparagraph{Preprocessing:} Imputation, min-max scaling. \\
\myparagraph{Type:} Scoring. \\
\myparagraph{Approach:} Multivariate. \\
\myparagraph{Criterion:} A feature is rewarded when it differs more on an
instance's $k$ nearest \emph{misses} (different class) than on its $k$ nearest
\emph{hits} (same class), with misses weighted by the class prior. RReliefF
replaces the class machinery with $P(\text{diff feature} \mid \text{diff prediction})$,
computed via Bayes rule running sums over kNN pairs. \\
\myparagraph{Implementation:} Re-implemented to match the original algorithms,
with a branched per-feature difference function: $|a - b|$ for numeric features
(on $[0, 1]$-scaled values) and $\mathbb{1}\{a \neq b\}$ for nominal features.
Summed across features, this gives the Manhattan-style distance used to build
the kNN graph itself. For ReliefF, kNN structures are cached per class for
efficiency, with small-class guards that divide by the actual number of
neighbors returned (rather than by $k$) when a class has fewer than $k+1$
samples. Neighbor weighting is uniform (the paper also allows rank-based
exponential weights). RReliefF is used for regression. We use $k = 5$ rather than the original $k = 1$. \\

\subsubsection{Sequential Forward Selection (SFS)~\citep{cover1977possible}}
\myparagraph{Assumptions:} Proxy model assumptions. \\
\myparagraph{Preprocessing:} None. \\
\myparagraph{Type:} Selection. \\
\myparagraph{Approach:} Greedy multivariate (forward). \\
\myparagraph{Criterion:} Holdout performance of the proxy model. \\
\myparagraph{Implementation:} We use LGBM as the proxy model. At each step, the feature with the highest importance under the LGBM proxy refit on the current subset including this feature is added. \\


\subsection{Overview of All Investigated Feature Selection Methods}\label{appendix-subsection-methods-overview}

Table \ref{appendix-table-methods-overview} provides a complete overview of all investigated methods, including the source links for a clear distinction and the final decision for inclusion or exclusion.

{
\small
\begin{longtable}{p{6.5cm}ccc}
\caption[\textbf{Overview of all investigated feature selection methods.}]{%
    \textbf{Overview of all investigated feature selection methods.} We list all methods with their source links, provide the year, and the number of appearances across the relevant literature (Section \ref{subsection-benchmarking-setup}). In the \textbf{Decision} column, we use \textcolor{green}{Yes} if the method is included in \benchmarkName{} or list the reason for exclusion (\textcolor{red}{Citations} if there are fewer than three citations, \textcolor{red}{Variation} if the method is a variation of another method, \textcolor{red}{Wrong Domain} if the method is not suitable for tabular data, and \textcolor{red}{Not task-agnostic} if the method is not suitable for all tasks). We additionally mark some methods with \textcolor{orange}{Yes, future work} to indicate that their implementations are ongoing. In all cases, these implementations are missing differential entropy logic.
\label{appendix-table-methods-overview}
}\\
\toprule
Feature Selection Method Name & Year & \# appearances & Decision \\
\midrule
\endfirsthead

\caption[]{\textbf{Overview of all investigated feature selection methods} (continued).}\\
\toprule
Feature Selection Method Name & Year & \# appearances & Decision \\
\midrule
\endhead
\bottomrule
\endlastfoot

\href{https://doi.org/10.48550/arXiv.2302.13960}{AACO} & 2024 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-25948-0_31}{ACO 1} & 2004 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/CEC.2010.5586080}{ACO 2} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.sigpro.2012.10.022}{ACO 3} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.asoc.2014.07.024}{ACO 4} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.asoc.2011.05.054}{AISCBR} & 2011 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/IJCNN.2004.1379918}{AMIFS} & 2004 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/0169-7439(89)80095-4}{ANOVA F-Test} & 1989 & 6 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1007/978-3-642-37331-2_26}{AUMFS} & 2013 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-35488-8_4}{Accuracy} & 2006 & 3 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1198/016214506000000735}{Adaptive Lasso} & 2012 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1145/1081870.1081914}{Alpha-Investing} & 2005 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2106.11959}{Attention Map Importance} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/0031-3203(93)90054-Z}{BAB*} & 1993 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1214/009053607000000875}{BRIDGE regularization} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1198/016214502753479248}{BSS/WSS} & 2002 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.3233/IDA-2009-0364}{BW-Ratio} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-35488-8_4}{Balanced Error Rate} & 2006 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2018.1462709}{Ball Correlation (Bcor-SIS)} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1093/bioinformatics/17.6.509}{Bayesian} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://d1wqtxts1xzle7.cloudfront.net/45813469/gb-2002-3-4-research0017-libre.pdf?1463774794=&response-content-disposition=inline%3B+filename%3DNew_feature_subset_selection_procedures.pdf&Expires=1785337371&Signature=EEfRLKUopjs7eB4F0oWdtPun9Z3t~paq-HplPCMt3p7wewWxoNejy7bI17Yz7vtJofddJ-qJvqHVU6ewHivUTaCcFxq7AAb-7Y7aJh5Yr6liPYDtHOZo7rX0AKivp0529YbVJDiiI7B7hLBIECb8ADqAaPLM6VSByAaPsJmwABui2ADNs8wjgCIgEYKtJX3zZMJnr0fc1RdxQG45MAa3v3aiNFgKeybiSPZjlKQDjqpyKtMvIrawlfTTyZvXnN8Jl5GMhUwya109ao-7vYrZIWq04ZJmPB4f-uIojh5xPZF85fOROjOrL7GxC0EOehnr7gQiNRxHxsh1ncVnOm9pAg__&Key-Pair-Id=APKAJLOHF5GGSLRBV4ZA}{Bivariate} & 2002 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/1390156.1390161}{Bolasso} & 2008 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.3233/FI-2010-288}{Boruta} & 2010 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1007/BF00993309}{C4.5} & 1993 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1901.09346}{CAE-S} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1201/9781315139470}{CART} & 1984 & 4 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.22266/ijies2026.0131.23}{CAWOA-NRS} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1038/s41598-025-15068-8}{CEFS+} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/CESYS.2018.8723980}{CFS (Hall)} & 1999 & 8 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.4218/etrij.11.0110.0237}{CMIFS} & 2011 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{http://www.jmlr.org/papers/volume5/fleuret04a/fleuret04a.pdf}{CMIM} & 2004 & 5 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1137/1.9781611972801.54}{CPFS} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1910.12336}{CXPlain} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.cmpb.2022.107269}{Categorical Concordance Index (CI-SIS)} & 2023 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2019.1573734}{Category-Adaptive Variable Screening (CAS)} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-87527-7_1}{Combined Ant Colony and Differential Evolution FS Algorithm} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/s00180-023-01399-5}{Concordance Index (CSIS)} & 2024 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2014.993081}{Conditional Distance Correlation (CDCSIS)} & 2015 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/11744023_6}{Conditional Infomax Feature Extraction} & 2005 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1186/1471-2105-9-307}{Conditional Perm. Test} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1206.1024}{Conditional SIS} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://scispace.com/pdf/consistency-based-feature-selection-33w8ejugqf.pdf}{Consistency} & 2000 & 3 & \textcolor{red}{Not task-agnostic} \\


%(45) 45


\href{https://doi.org/10.1016/j.patcog.2007.10.009}{Constraint score} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/SAI.2014.6918213}{Correlation Coefficient} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/10556788.2013.834900}{DE 2} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2306.03301}{DIME-DG} & 2023 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/11732242_9}{DISR} & 2006 & 5 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1089/cmb.2015.0189}{DeepFS} & 2015 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1012.4255}{Distance Correlation (DC-SIS)} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.knosys.2012.06.005}{Distinguishing Feature Selector} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1809.11142}{EDDI-GG} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.eswa.2024.125860}{EHOFS} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1609/aaai.v29i1.9211}{EUFS} & 2015 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1111/j.1467-9868.2005.00503.x}{Elastic net} & 2005 & 3 & \textcolor{green}{Yes} \\
\href{Hunt, E. B., Marin, J., & Stone, P. J. (1966). Experiments in induction. Academic Press.}{Equal Information Gain} & 1966 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/CEC.2009.4982945}{Evolution Strategy FS} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://proceedings.mlr.press/v9/zhou10a.html}{Exclusive Lasso} & 2010 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/j.eswa.2008.06.054}{Expected Cross Entropy} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1910.08485}{Extremal
Perturbations (EP)} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://asu.elsevierpure.com/en/publications/feature-selection-for-high-dimensional-data-a-fast-correlation-ba/}{FCBF} & 2003 & 5 & \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.1807.08024}{FIDO-CA} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.engappai.2025.111298}{FIGFS} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/0004-3702(94)90084-1}{FOCUS} & 1994 & 1 & \textcolor{red}{Citations} \\
\href{Mejía-Lavalle, Manuel, Enrique Sucar, and Gustavo Arroyo. "Feature selection with a perceptron neural net." Proceedings of the international workshop on feature selection for data mining. 2006.}{FS-P} & 2006 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2806416.2806521}{FSDS} & 2015 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2025.112032}{FSRDE} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://www.jstor.org/stable/48723335}{Feature Similarity (Mahalanobis)} & 1936 & 1 & \textcolor{red}{Citations} \\
\href{https://link.springer.com/content/pdf/10.1023/A:1024016609528.pdf}{Feature Weighting k means} & 2003 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1198/jasa.2010.tm09415}{Feature selection for
sparse clustering} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1202.3725}{Fisher criterion} & 2012 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1111/j.1469-1809.1936.tb02137.x}{Fisher score} & 1936 & 6 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1016/0167-8655(89)90037-8}{GA 1} & 1989 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2009.06.009}{GA 2} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1057/jors.2013.72}{GA 3} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://dl.acm.org/doi/10.5555/3053814.3053817}{GDCOV} & 2008 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2301.00557}{GDFS-DG} & 2023 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1371/journal.pgen.1000587}{GFLasso} & 2009 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/TSMCB.2005.854499}{GP 1} & 2006 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/CEC.2010.5586536}{GP 2} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-642-29139-5_9}{GP 3} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/34.574797}{GSBE} & 1997 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/34.574797}{GSFS} & 1997 & 1 & \textcolor{red}{Citations} \\
\href{https://link.springer.com/article/10.1007/BF00116251}{Gain Ratio} & 1986 & 3 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1007/978-3-540-39857-8_30}{Gain Ratio Cost} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1089/106652701300099074}{Gamma} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://pmc.ncbi.nlm.nih.gov/articles/PMC3095976/}{Generalized SIS} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/0167-8655(89)90037-8}{Genetic Algorithm (Siedlecki)} & 1989 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/5254.671091}{Genetic Algorithm (Yang)} & 2002 & 2 & \textcolor{red}{Citations} \\
\href{Gini, Corrado W. "Variability and mutability, contribution to the study of statistical distributions and relations." Studi Economico-Giuridici della R. Universita de Cagliari (1912).}{Gini} & 1912 & 6 & \textcolor{red}{Not task-agnostic} \\
\href{https://www.jmlr.org/papers/volume3/perkins03a/perkins03a.pdf}{Grafting} & 2003 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1145/2339530.2339675}{Graph FS (GOSCAR)} & 2012 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/ICDM.2011.22}{GreedyFS} & 2011 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2010.08097}{Group Lasso} & 2020 & 3 & \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/TKDE.2018.2789451}{HSIC Lasso} & 2018 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{Zames, G. (1981). Genetic algorithms in search, optimization and machine learning. Inf Tech J, 3(1), 301.}{Heuristic Search (GA)} & 1981 & 1 & \textcolor{red}{Citations} \\
\href{https://proceedings.mlr.press/v151/poignard22a/poignard22a.pdf}{Hilbert-Schmidt Independence Criterion (HSIC)} & 2022 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.knosys.2014.07.013}{IAIRS} & 2014 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2026.113416}{ICS-RCFS} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/BF00116251}{ID3} & 1986 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/ICCV.2003.1238356}{IF} & 2003 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.datak.2009.01.004}{IME (2009)} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://www.jmlr.org/papers/volume11/strumbelj10a/strumbelj10a.pdf}{IME (2010)} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.3233/IDA-2009-0364}{INTERACT} & 2009 & 2 & \textcolor{red}{Not task-agnostic} \\
\href{https://openreview.net/forum?id=BJg_roAcK7}{INVASE} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.bspc.2025.109061}{ISFS} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-35488-8_4}{Impurity} & 2006 & 3 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{Impurity Euclid } & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{Impurity Hellinger} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://api.semanticscholar.org/CorpusID:17123515}{Inconsistency criterion} & 1996 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1022643204877}{Information Gain} & 1986 & 7 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1016/j.ipm.2004.08.006}{Information Gain Text} & 2006 & 1 & \textcolor{red}{Wrong Domain} \\
\href{https://people.eecs.berkeley.edu/~efros/courses/AP06/Papers/vidal-iccv-03.pdf}{Informative Fragment} & 2003 & 1 & \textcolor{red}{Citations} \\
\href{https://www.jmlr.org/papers/volume12/jenatton11b/jenatton11b.pdf}{Interaction Capping} & 2011 & 2 & \textcolor{red}{Citations} \\
\href{https://api.semanticscholar.org/CorpusID:13975272}{Interaction Gain FS} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://proceedings.neurips.cc/paper_files/paper/2018/file/e5841df2166dd424a57127423d276bbe-Paper.pdf}{JAFA-MFRL} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{JIM} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://proceedings.neurips.cc/paper_files/paper/1999/file/8c01a75941549a705cf7275e41b21f0d-Paper.pdf}{JMI} & 1999 & 5 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1016/j.eswa.2015.07.007}{JMIM} & 2015 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-87481-2_21}{Jaccard Index} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2011.14878}{KernelSHAP} & 2022 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://ai.stanford.edu/~koller/Papers/Koller+Sahami:ICML96.pdf}{Koller-Sahami metric (KS)} & 1996 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1214/14-AOS1303}{Kolmogorov Filter (Kfilter)} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.1952.10483441}{Kruskal-Wallis} & 2015 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.1802.07814}{L2X} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://ieeexplore.ieee.org/abstract/document/6074712}{LFS (lazy feature selection} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1602.04938}{LIME (Images)} & 2019 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://dl.acm.org/doi/pdf/10.5555/3546258.3546467}{LIME (Tabular)} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2407.02694}{LLM-Select} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{nan}{LS (Flip Swap) first improve} & / & 0 & \textcolor{red}{Citations} \\
\href{https://proceedings.mlr.press/v10/esseghir10a.html}{LS (Flip) best improve} & / & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2025.111874}{LSSSMV-FS} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2339530.2339673}{LUFS} & 2012 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://proceedings.neurips.cc/paper_files/paper/2005/file/b5b03f06271f8917685d14cea7c6c50a-Paper.pdf}{Laplacian score} & 2005 & 5 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1111/j.2517-6161.1996.tb02080.x}{Lasso (L1)} & 1996 & 8 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.48550/arXiv.1907.12207}{Lasso Net} & 2019 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1137/1.9781611972825.11}{LinkedFS} & 2012 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patrec.2007.08.012}{Localized Feature
Selection Based on
Scatter Separability
(LFSBSS)} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1012487302797}{Logistic Regression Coefficients} & 2002 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1038/s42256-019-0138-9}{LossSHAP} & 2020 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/j.knosys.2010.03.016}{MA-C} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.future.2024.06.006}{MAFESE} & 2024 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2007.02.007}{MBEGA} & 2007 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/1835804.1835848}{MCFS} & 2010 & 3 & \textcolor{red}{Variation} \\
\href{https://link.springer.com/chapter/10.1007/3-540-57868-4_57}{MDL} & 1994 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{MDL Lamp} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/72.298224}{MI (Battiti)} & 1994 & 6 & \textcolor{green}{Yes} \\
\href{https://www.jmlr.org/papers/volume3/guyon03a/guyon03a.pdf}{MI (Guyon)} & 2003 & 2 & \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/72.977291}{MIFS-U} & 2002 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.1705.07857}{MM} & 2017 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/s11227-024-06762-x}{MOPSO} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TPAMI.2005.159}{MRMR} & 2005 & 12 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1137/1.9781611972832.30}{MVFS} & 2013 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{http://ilpubs.stanford.edu:8090/208/}{Markov blanket} & 1996 & 3 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1080/01621459.2014.887012}{Martingale Difference Correlation (MDC-SIS)} & 2013 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.jmva.2016.02.014}{Maximum Correlation (MC-SIS)} & 2016 & 1 & \textcolor{red}{Citations} \\
\href{https://proceedings.mlr.press/v151/poignard22a/poignard22a.pdf}{Maximum Mean Discrepancy MMD} & 2022 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/ICMLA.2010.148}{Md (measure of monotone dependence)} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2014.920256}{Mean-Variance (MVSIS)} & 2015 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/ICCV.2017.371}{Meaningful Perturbations (MP)} & 2017 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-35488-8}{MinRed} & 2006 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1412.6856}{Minimal image representation (MIR)} & 2014 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TKDE.2013.32}{Modified Perceptron by Truncation for OFS} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.inffus.2024.102901}{MsFDSs} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://www3.stat.sinica.edu.tw/sstest/oldpdf/A31n405.pdf}{Multi-response rank canonical correlation
(mRCC)} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2501.06805}{Multi-viewFS} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://proceedings.neurips.cc/paper_files/paper/2006/file/b22b257ad0519d4500539da3c8bcf4dd-Paper.pdf}{Multinomial Logistic Regression} & 2006 & 1 & \textcolor{red}{Citations} \\
\href{https://link.springer.com/chapter/10.1007/3-540-57868-4_57}{Myopic ReliefF} & 1994 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://mitpress.mit.edu/9780262570152/the-estimation-of-probabilities/}{NB} & 1966 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1609/aaai.v26i1.8289}{NDFS} & 2012 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.eswa.2015.07.007}{NJMIM} & 2015 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/ICPR.1994.577060}{NP (node pruning)} & 1994 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/ICDM.2016.0127}{NetFS} & 2016 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.0912.2695}{Nonparametric Independence Screening (NIS)} & 2011 & 1 & \textcolor{red}{Citations} \\
\href{https://realworld-sdm.github.io/paper/21.pdf}{ODIN-MBRL} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://realworld-sdm.github.io/paper/21.pdf}{ODIN-MFRL} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TKDE.2013.32}{OFS} & 2014 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1111/j.1541-0420.2007.00843.x}{OSCAR} & 2008 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://icml.cc/Conferences/2010/papers/238.pdf}{OSFS} & 2010 & 2 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patcog.2025.111985}{ObDI-FS} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1311.2901}{Occlusion} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/505282.505283}{Odds Ratio} & 2001 & 1 & \textcolor{red}{Citations} \\
% \href{/}{Original (no FS)} & nan & 0 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1109/78.258082}{Orthogonal Matching Pursuit} & 1993 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1073/pnas.082099299}{PAM} & 2002 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/SAI.2014.6918213}{PCA} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.ejor.2010.02.032}{PSO 1} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TSMCB.2012.2227469}{PSO 2} & 2013 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1021/jm0104668}{PSO 3} & 2002 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1010933404324}{PT-S} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2014.998760}{Pairwise SIS (PSIS)} & 2015 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-87481-2_21}{Pearson Correlation Coefficient} & 2008 & 4 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1023/A:1010933404324}{Permutation Test} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1702.04595}{PredDiﬀ} & 2017 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2020.1783274}{Projection Correlation (PC-Screen)} & 2019 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/SP.2016.42}{QII} & 2016 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.jmva.2015.10.010}{Quantile Correlation (QCSIS)} & 2016 & 1 & \textcolor{red}{Citations} \\
\href{https://proceedings.mlr.press/v130/jethani21a.html}{REAL-X} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1010933404324}{RF importance} & 2001 & 8 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.48550/arXiv.1806.07421}{RISE} & 2018 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/SAINT.2001.905163}{ROC} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2601.05151}{Random FS} & 2026 & 1 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.48550/arXiv.2601.05151}{Random FS (fixed size)} & 2026 & 2 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1198/016214501753382129}{Random permutations} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.0809.2932}{Randomised Lasso} & 2008 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/j.febslet.2004.07.055}{Rank products} & 2004 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1101/gr.165101}{Regression} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/B978-1-55860-247-2.50037-1}{Relief} & 1992 & 9 & \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/s0933-3657(98)00063-3}{Relief Kukar} & 1999 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1007/3-540-57868-4_57}{Relief-A} & 1994 & 0 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1007/3-540-57868-4_57}{Relief-B} & 1994 & 0 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1007/3-540-57868-4_57}{Relief-C} & 1994 & 0 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1007/3-540-57868-4_57}{Relief-D} & 1994 & 0 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://link.springer.com/content/pdf/10.1023/A:1008280620621.pdf}{ReliefF} & 1997 & 10 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF averaged costs} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF avg probablity} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF cost-sensitive sampling} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF distance} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF equal K} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF expected costs} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF expected probability} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF expected rank} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1023/A:1025667309714}{ReliefF squared distance} & 2003 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/ACCESS.2021.3126429}{Repeated Elastic Net Technique (RENT)} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1051/e3sconf/202235101046}{Ridge (L2)} & 2022 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.1012.4255}{Robust Rank Correlation (RRCS)} & 2012 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2004.00668}{SAGE (Shapley
Additive Global importancE)} & 2020 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://scikit-learn.org/stable/modules/feature_selection.html#sequential-feature-selection}{SBE (sequential backward elimination)} & 2025 & 8 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.1016/0167-8655(94)90127-9}{SFBE} & 1994 & 2 & \textcolor{red}{Variation}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/0167-8655(94)90127-9}{SFFS} & 1994 & 3 & \textcolor{red}{Variation} \\
\href{https://scikit-learn.org/stable/modules/feature_selection.html#sequential-feature-selection}{SFS (sequential forward selection)} & 2025 & 10 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.48550/arXiv.1705.07874}{SHAP} & 2017 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2410.01649}{SHAPIQ} & 2024 & 0 & \textcolor{green}{Yes} \\
\href{https://doi.org/10.48550/arXiv.2207.13522}{SIT-BY} & 2022 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TSMCA.2008.2007977}{SOA} & 2009 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2576768.2598371}{SOD-LSC} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TKDE.2011.222}{SPFS-SFS} & 2013 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2006.09481}{SPVIM} & 2020 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1012487302797}{SVM-RFE} & 2002 & 6 & \textcolor{red}{Variation} \\
\href{Calzolari, Manuel. "manuel-calzolari/shapicant: Feature selection package based on SHAP and target permutation, for pandas and Spark." Accessed: Feb 1 (2020): 2024.}{Shapicant} & 2020 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1515/9781400881970-018}{Shapley Values} & 1953 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1201/b17320}{Sparse Group Lasso} & 2014 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/TNNLS.2014.2314123}{Sparse-based filter method} & 2015 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/978-3-540-87481-2_21}{Spearman Correlation Coefficient} & 2008 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/1273496.1273641}{Spectral FS (SPEC)} & 2007 & 3 & \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.0809.2932}{Stability Selection} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1038/s41587-023-02033-x}{Stabl Lasso} & 2024 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.math/0612857}{Sure Independence Screening (SIS)} & 2008 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1198/jasa.2011.tm10563}{Sure Independent Ranking and Screening (SIRS)} & 2010 & 1 & \textcolor{red}{Citations} \\
\href{https://experimentationlab.berkeley.edu/sites/default/files/NLD/References/11-Fourier_Transform_Spectral_Methods.pdf}{Symmetrical Uncertainty} & 1988 & 5 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1145/332306.332328}{TNOM} & 2000 & 1 & \textcolor{red}{Citations} \\
\href{https://cdn.aaai.org/AAAI/2008/AAAI08-107.pdf}{Trace Ratio} & 2008 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://proceedings.neurips.cc/paper_files/paper/2010/file/d490d7b4576290fa60eb31b5fc917ad1-Paper.pdf}{Tree
structured group Lasso} & 2010 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2311.05877}{Tree Lasso} & 2023 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://icml.cc/Conferences/2010/papers/352.pdf}{Tree-guided group Lasso} & 2010 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1038/s42256-019-0138-9}{TreeSHAP} & 2020 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/TCBBIO.2025.3532297}{Ts-repso} & 2025 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.5591/978-1-57735-516-8/IJCAI11-267}{UDFS} & 2011 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1186/gb-2003-4-12-r83}{USC} & 2003 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2806416.2806501}{USFS} & 2015 & 1 & \textcolor{red}{Wrong Domain}, \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{Uniform Accuracy} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{Uniform Gini} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{Uniform Information Gain} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://dl.acm.org/doi/10.5555/944919.944968}{Univariate Predictors} & 2003 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1080/01621459.2021.1918554}{Weighted Leverage Score (WLS)} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/a:1007692713085}{Weighted Log Likelihood Ratio} & 2000 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1101/gr.165101}{Wilcoxon rank sum} & 2001 & 1 & \textcolor{red}{Citations} \\
\href{http://www.cs.waikato.ac.nz/ml/weka/}{WrapperSubsetEval} & 2005 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2598394.2611383}{XCSCF\^{}2} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.csda.2019.106839}{auc} & 2020 & 2 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1109/CEC.2015.7257185}{bee colony approach FS} & 2015 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1007/s13042-014-0276-7}{bumble bees mating optimization FS} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1109/TAI.1995.479783}{chi squared} & 1995 & 6 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{dist angle} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{dist euclid} & 2021 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{dist hellinger} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.eswa.2013.11.037}{distance} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.eswa.2013.11.037}{entropy} & 2014 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{equal gini} & 2021 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.48550/arXiv.2111.12140}{equal hellinger} & 2021 & 1 & \textcolor{red}{Citations} \\
\href{https://scikit-learn.org/stable/modules/generated/sklearn.feature_selection.SelectKBest.html#sklearn.feature_selection.SelectKBest}{f\_regression} & 2025 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.2202/1544-6115.1027}{limma} & 2004 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1145/3136625}{low variance} & 2018 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/j.eswa.2025.131084}{mRMR-MOBSTA} & 2026 & 0 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.procs.2013.10.003}{max of minority} & 2013 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1023/A:1022631118932}{oneR} & 1993 & 3 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1073/pnas.091062498}{sam} & 2001 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\href{https://doi.org/10.1016/j.patrec.2007.02.014}{signal-to-noise (SNR)} & 2007 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.procs.2013.10.003}{sum minority} & 2013 & 1 & \textcolor{red}{Citations} \\
\href{Peck R, Devore JL. Statistics: the exploration & analysis of data. Cengage learning. 2011; pp.516–9.}{t-test} & 2011 & 5 & \textcolor{red}{Not task-agnostic} \\
\href{https://doi.org/10.1016/j.asoc.2019.105836}{term frequency–inverse document frequency} & 2020 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.patrec.2007.02.014}{true positives (TP)} & 2007 & 1 & \textcolor{red}{Citations} \\
\href{https://www.jmlr.org/papers/v17/15-066.html}{univariate model score} & 2016 & 1 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1016/j.csda.2019.106839}{variance} & 2020 & 2 & \textcolor{red}{Citations} \\
\href{https://doi.org/10.1145/2939672.2939785}{xgb importance} & 2016 & 1 & \textcolor{red}{Citations}, \textcolor{red}{Variation} \\
\end{longtable}
}

\section{Datasets}\label{appendix-section-datasets}

\subsection{Dataset Sources}\label{appendix-subsection-dataset-sources}

Table~\ref{appendix-table-dataset-sources} lists the 73 articles, comprising feature selection surveys and benchmarks, the papers introducing our selected methods, and related work from explainable AI, that we reviewed to assemble the pool of 368 candidate datasets.

{\small
\setlength{\tabcolsep}{4pt}
\begin{table}[ht]
\centering
\caption{\textbf{Reviewed dataset sources.} The 73 articles screened for
real-world tabular datasets, in alphabetical order.}
\label{appendix-table-dataset-sources}
\begin{tabular}{lll}
\toprule
\citet{agarwal2022openxai}        & \citet{kira1992relief}            & \citet{robnik2003RreliefF} \\
\citet{bakhmach2026roofs}         & \citet{kohavi1997wrappers}        & \citet{ruiz2023ancestry} \\
\citet{battiti1994MIM}            & \citet{koller1996MarkovBlanket}   & \citet{saeys2008insufficientBenchmarkFS} \\
\citet{belaid2023compare}         & \citet{kononenko1997reliefF}      & \citet{schutz2025afabench} \\
\citet{bennasar2015JMIM}          & \citet{kou2020benchmarkFSText}    & \citet{sithakoul2024beexai} \\
\citet{bolon2013review}           & \citet{lee2006information}        & \citet{smyth2004limma} \\
\citet{bommert2020benchmarkFS}    & \citet{li2012ndfs}                & \citet{stiglic2012comprehensive} \\
\citet{bouchlaghem2022reviewFS}   & \citet{li2017surveyFSapplication} & \citet{umar2025effects} \\
\citet{breiman2001rf}             & \citet{li2018scikit_feature_article} & \citet{vidal2003informativefragments} \\
\citet{brown2012ITFSframework}    & \citet{li2022specialBenchmarkFS}  & \citet{vonkaenel2026benchmarking} \\
\citet{cai2010mcfs}               & \citet{lin2006CIFE}               & \citet{wang2013onlineFS} \\
\citet{chandrashekar2014surveyFS} & \citet{liu1995chi2}               & \citet{wang2015eufs} \\
\citet{chen2016xgboost}           & \citet{liu1996inconsistency}      & \citet{wang2017bayesian} \\
\citet{cherepanova2023benchmarkFS}& \citet{liu2021synthetic}          & \citet{yang2011UDFS} \\
\citet{covert2020sage}            & \citet{liu2025improving}          & \citet{yang2012GOSCAR} \\
\citet{dash2003consistencyFS}     & \citet{lundberg2017shap}          & \citet{yu2003fcbf} \\
\citet{erickson2025tabarena}      & \citet{ma2008lasso}               & \citet{yu2004relevanceredundancyFS} \\
\citet{gao2017ig}                 & \citet{ma2024openhexai}           & \citet{zhang2008constraintscore} \\
\citet{gorishniy2021attentionmapimportance} & \citet{meyer2006DISR}   & \citet{zhao2007surveyFSsemiSupervisedSpectral} \\
\citet{grinsztajn2022tree}        & \citet{miao2016surveyFS}          & \citet{zhou2005alpha-investing} \\
\citet{guyon2003introduction}     & \citet{peng2005mRMR}              & \\
\citet{guyon2007benchmark}        & \citet{perkins2003grafting}       & \\
\citet{hall1999cfs}               & \citet{reunanen2003insufficientBenchmarkFS} & \\
\citet{he2005laplacianscore}      & \citet{heinze2018variable}        & \\
\citet{holte1993oneR}             & \citet{hooker2019benchmark}       & \\
\citet{hopf2021benchmarkFilterFS} & \citet{jain1997FSbenchmark}       & \\
\citet{khafaga2023specialBenchmarkFS} & & \\
\bottomrule
\end{tabular}
\end{table}
}

\subsection{Dataset Curation Criteria}\label{appendix-subsection-datasets-curation-criteria}
\myparagraph{(1) Unique predictive task definition:} A task with a given name should only exist once in \benchmarkName{}. Tasks with the same or similar name and/or different shapes require careful investigation to recover the original dataset version and avoid duplicates or inconsistent variants. \\
\myparagraph{(2) Tabular data (\textit{e.g.}, no text or image data):} We restrict \benchmarkName{} to genuinely tabular datasets and therefore exclude datasets derived from text, image, or other modalities. Without domain-specific expertise, such datasets cannot reliably be treated as tabular data and would compromise the comparability and validity of benchmark results. \\
\myparagraph{(3) Minimum 10 features for meaningful selection:} Cardinality-constrained feature selection (see Section \ref{section-problem-setup}) requires a sufficient number of features to define meaningful cardinality constraints, which is why datasets with fewer than 10 features are excluded. \\
\myparagraph{(4) Real-world origin (no synthetic data):} The goal of \benchmarkName{} is to provide guidance for practitioners. Despite advances in synthetic data generation, synthetic datasets are not representing real-world distributions and may distort the interpretation of benchmark results. \\
\myparagraph{(5) IID data suitable for random splitting:} All datasets in \benchmarkName{} are evaluated using random splits. Datasets containing temporal dependencies, grouped observations, or other structures requiring specialized splitting strategies are excluded to avoid information leakage and invalid performance estimates. \\
\myparagraph{(6) Genuine predictive task:} Each dataset must contain a valid predictive target. We exclude datasets where targets are artificially constructed, randomly assigned, or otherwise not intended for predictive modeling, as can occur in certain scientific data repositories. \\
\myparagraph{(7) No ethical concerns with the predictive task:} Datasets and their associated tasks are carefully reviewed for ethical concerns before inclusion. The well-known case of the \href{2https://fairlearn.org/main/user_guide/datasets/boston_housing_data.html}{Boston Housing} dataset illustrates the importance of critically examining datasets and predictive tasks prior to making them broadly accessible to the community. \\
\myparagraph{(8) Accessible source data:} Datasets referenced in the literature must be available and usable. During the curation process, we experienced several cases where datasets were not publicly available (\textit{e.g.},~\citet{bakhmach2026roofs}) or the source links outdated (\textit{e.g.},~\citet{guyon2003introduction}). We therefore exclude datasets that could not be accessed, verified, and reliably reused.

\subsection{Dataset Curation Insights}\label{appendix-subsection-datasets-curation-insights}
\begin{itemize}
    \item Feature selection and machine learning methods are routinely applied across a wide range of datasets, regardless of their original modality. In our opinion, tabular data derived from, \textit{e.g.}, texts or images cannot be safely treated as standard tabular data without domain-specific expertise.
    \item Feature selection is typically of limited practical relevance for datasets with fewer than 10 features, as only few candidate features are available for selection. In addition, defining meaningful budgets for cardinality-constrained feature selection (see Section \ref{section-problem-setup}) requires a sufficiently large feature space.
    \item The IID assumption receives limited attention in the literature, even if an inappropriate splitting strategy can cause information leakage and misleading results (\textit{e.g.}, in case of temporal dependencies or grouped observations). 
    \item Sensitive features are frequently included in benchmarks without critical evaluation. Datasets from ethically sensitive domains appear more prevalent within the XAI-focused feature selection literature. In our view, both the predictive task and the presence of sensitive attributes should be carefully considered when deciding whether a dataset is appropriate for benchmarking.
    \item High-dimensional datasets are typically accompanied by limited sample sizes, \textit{e.g.}, in biomedical applications where thousands of genes may be measured for only a small number of patients. These settings are especially prone to overfitting and overtuning.
    \item Determining whether a dataset represents real-world or synthetic data can be challenging, particularly for heavily preprocessed datasets where feature names are anonymized and the original source is no longer identifiable (\textit{e.g.}, AutoML challenge data).
    \item In some cases, we observed an arbitrary choice of target variables. This issue commonly arises in scientific discovery datasets that were not originally designed for predictive modeling, where targets are later selected from existing features, or artificially constructed, resulting in diverging variants of the same dataset.
\end{itemize}

\subsection{Overview of Selected Datasets}\label{appendix-subsection-datasets-overview-selected}
Table \ref{appendix-table-datasets-overview-selected} provides details on the included datasets.

{
\small
\begin{longtable}{p{4.3cm}ccccp{1.6cm}}
    \caption[\textbf{Overview of selected datasets.}]{%
    \textbf{Overview of selected datasets.} We list all datasets included in SelectArena, the number of features, samples and classes, as well as the task type and license for the usage of the datasets.
    \label{appendix-table-datasets-overview-selected}
    }\\
    \toprule
    \textbf{Dataset} & \textbf{\# Features} & \textbf{\# Samples} & \textbf{\# Classes} & \textbf{Task} & \textbf{License} \\
    & & & & \textbf{type} & \\
    \midrule
    \endfirsthead
    \caption[]{\textbf{Overview of selected datasets} (continued).}\\
    \toprule
    \textbf{Dataset} & \textbf{\# Features} & \textbf{\# Samples} & \textbf{\# Classes} & \textbf{Task} & \textbf{License} \\
    & & & & \textbf{type} & \\
    \midrule
    \endhead
    \bottomrule
    \endlastfoot
\href{https://www.kaggle.com/competitions/allstate-claims-severity}{allstate-claims-severity}~\citep{Ferguson2016AllstateClaimsSeverity} & 130 & 188318 & / & Regression & Public\\
\href{https://github.com/CarolaHeinzel/BGA_Classification/blob/main/data/input_data/full_data.csv}{ancestry-study}~\citep{ruiz2023ancestry} & 104 & 635 & 10 & Multiclass & Public\\
\href{https://archive.ics.uci.edu/dataset/3/annealing}{anneal}~\citep{uci1990annealing} & 38 & 898 & 5 & Multiclass & CC-BY-4\\
\href{https://doi.org/10.24432/C5V60Q}{aps-failure}~\citep{ida2016challenge} & 169 & 76000 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.24432/C5TP4R}{audiology-diagnosis}~\citep{bareiss1990protos} & 68 & 199 & 3 & Multiclass & /\\
\href{https://doi.org/10.24432/C5B01C}{automobile}~\citep{Schlimmer1985Automobile} & 24 & 205 & / & Regression & CC-BY-4\\
\href{https://www.kaggle.com/datasets/podsyp/is-this-a-good-customer}{bad-customer-detection}~\citep{Podsyp2020IsThisAGoodCustomer} & 13 & 1723 & 2 & Binary & CC0: Public Domain\\
\href{https://www.kaggle.com/datasets/gauravtopre/bank-customer-churn-dataset}{bank-customer-churn}~\citep{Topre2022BankCustomerChurn} & 10 & 10000 & 2 & Binary & Public\\
\href{https://archive.ics.uci.edu/dataset/222/bank+marketing}{bank-marketing}~\citep{moro2014bank-marketing} & 13 & 45211 & 2 & Binary & CC-BY-4\\
\href{https://www.kaggle.com/c/bioresponse}{bioresponse}~\citep{bioresponse2012hamner} & 1776 & 3751 & 2 & Binary & Competition\\
\href{https://www.kaggle.com/datasets/fedesoriano/body-fat-prediction-dataset}{body-density-prediction}~\citep{penrose1985generalized} & 13 & 252 & / & Regression & Public\\
\href{https://www.openml.org/data/download/22044541/dataset}{brasilian-houses}~\citep{farias2020brasilian} & 12 & 10692 & / & Regression & Public domain\\
\href{https://www.openml.org/d/40701}{churn}~\citep{marcoulides2005churn} & 19 & 5000 & 2 & Binary & MIT License\\
\href{https://doi.org/10.24432/C5B31D}{clock-protein-period}~\citep{Gul2021StructureBasedDC} & 1091 & 90 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.24432/C59313}{clock-protein-toxicity}~\citep{Gul2021StructureBasedDC} & 1117 & 171 & 2 & Binary & CC-BY-4\\
\href{http://archive.ics.uci.edu/dataset/125/insurance+company+benchmark+coil+2000}{coil-2000-insurance-policies}~\citep{putten2000coil} & 85 & 9822 & 2 & Binary & /\\
\href{https://www.openml.org/d/45087}{colon-tumor}~\citep{Alon1999BroadPO} & 1991 & 62 & 2 & Binary & Public\\
\href{https://doi.org/10.24432/C5FS30}{credit-approval}~\citep{quinlan1987simplifying} & 15 & 690 & 2 & Binary & Public\\
\href{https://doi.org/10.24432/C55S3H}{credit-card-clients-default}~\citep{Yeh2009TheCD} & 23 & 30000 & 2 & Binary & /\\
\href{https://www.kaggle.com/datasets/yakhyojon/customer-satisfaction-in-airline}{customer-satisfaction-in-airline}~\citep{yakhyojon2023airlinesatisfaction} & 21 & 129880 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C5332M}{drug-induced-autoimmunity-prediction}~\citep{huang2025interdia} & 177 & 597 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.24432/C5D88D}{forest-fires}~\citep{cortez2007data} & 12 & 517 & / & Regression & Public\\
\href{https://www.kaggle.com/datasets/aasheesh200/framingham-heart-study-dataset}{framingham-heart-study}~\citep{bhardwaj2022framingham} & 15 & 4240 & 2 & Binary & Unknown\\
\href{https://www.kaggle.com/competitions/GiveMeSomeCredit/overview}{give-me-some-credit}~\citep{cukierski2011credit} & 10 & 150000 & 2 & Binary & Public\\
\href{https://www.openml.org/d/45538}{hazelnut-spread-contami/t-detection-10GHz}~\citep{urbinati2020hazelnut} & 30 & 2400 & 2 & Binary & CC-BY-SA\\
\href{https://doi.org/10.24432/C52P4X}{heart-disease-cleveland}~\citep{detrano1989international} & 13 & 303 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C52P4X}{heart-disease-hungary}~\citep{detrano1989international} & 13 & 294 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C52P4X}{heart-disease-switzerland}~\citep{detrano1989international} & 12 & 123 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C52P4X}{heart-disease-va-long-beach}~\citep{detrano1989international} & 13 & 200 & 2 & Binary & CC0: Public Domain\\
\href{https://www.kaggle.com/datasets/averkiyoliabev/home-equity-line-of-creditheloc}{heloc}~\citep{oliabev2021heloc} & 23 & 10459 & 2 & Binary & Public\\
\href{https://doi.org/10.24432/C5Q59J}{hepatitis-survival-prediction}~\citep{efron1981statistical} & 19 & 155 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.1109/IJCNN.2007.4371065}{hiva-agnostic}~\citep{guyon2007agnostic} & 1518 & 3845 & 2 & Binary & Public\\
\href{https://www.kaggle.com/competitions/homesite-quote-conversion}{homesite-quote-conversion}~\citep{Darrel2015HomesiteQuoteConversion} & 295 & 260753 & 2 & Binary & Competition\\
\href{https://doi.org/10.24432/C58W23}{horse-colic-survival}~\citep{McLeish1989HorseColic} & 20 & 344 & 3 & Multiclass & CC-BY-4\\
\href{https://www.kaggle.com/datasets/arashnic/hr-analytics-job-change-of-data-scientists}{hr-analytics}~\citep{Arashnic2021HRAnalytics} & 12 & 19158 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C5GS4P}{in-vehicle-coupon-recommendation}~\citep{wang2017bayesian} & 24 & 12684 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.24432/C5W01B}{ionosphere}~\citep{Sigillito1989ClassificationOR} & 33 & 351 & 2 & Binary & CC-BY-4\\
\href{https://kdd.org/kdd-cup/view/kdd-cup-2009/Data}{kdd-cup-09-appetency}~\citep{Guyon2009AnalysisOT} & 206 & 50000 & 2 & Binary & CC0: Public Domain\\
\href{https://doi.org/10.24432/C5CP4Q}{labor-negotiations}~\citep{Matwin1988Collective} & 16 & 57 & 2 & Binary & CC-BY-4\\
\href{https://www.openml.org/d/1104}{leukemia-allaml}~\citep{Golub1999MolecularCC} & 7071 & 72 & 2 & Binary & Public\\
\href{https://doi.org/10.24432/C5WK5Q}{ljubljana-primary-tumor}~\citep{Zwitter1987primarytumor} & 17 & 302 & 11 & Multiclass & CC-BY-4\\
\href{https://www.openml.org/d/45093}{lung-cancer}~\citep{Bhattacharjee2001ClassificationOH} & 12600 & 197 & 4 & Multiclass & Public\\
\href{https://doi.org/10.24432/C54598}{lymphography}~\citep{Zwitter1988Lymphography} & 18 & 142 & 2 & Binary & CC-BY-4\\
\href{https://www.kaggle.com/datasets/rodsaldanha/arketing-campaign}{marketing-campaign}~\citep{uci1990annealing} & 25 & 2240 & 2 & Binary & Public\\
\href{https://www.kaggle.com/competitions/lish-moa/data}{mechanisms-of-action}~\citep{lish2021moa} & 875 & 23814 & 2 & Binary & Competition\\
\href{https://www.openml.org/d/43093}{miami-housing}~\citep{bourassa2021miami_housing} & 15 & 13776 & / & Regression & CC-BY-NC-SA\\
\href{https://archive.ics.uci.edu/dataset/579/myocardial+infarction+complications}{mic}~\citep{golovenkin2020trajectories} & 111 & 1699 & 8 & Multiclass & CC-BY-4\\
\href{https://archive.ics.uci.edu/dataset/722/naticusdroid+android+permissions+dataset}{naticusdroid-android-permissions-dataset}~\citep{mathur2021naticusdroid} & 85 & 7491 & 2 & Binary & CC-BY-4\\
\href{https://home.ccr.cancer.gov/ncifdaproteomics/ppatterns.asp}{nci-ovarian-cancer}~\citep{Petricoin2002UseOP} & 15147 & 253 & 2 & Binary & Public\\
\href{https://home.ccr.cancer.gov/ncifdaproteomics/ppatterns.asp}{nci-pancreatic-cancer}~\citep{Hingorani2003PreinvasiveAI} & 6770 & 181 & 2 & Binary & Unknown\\
\href{https://home.ccr.cancer.gov/ncifdaproteomics/ppatterns.asp}{nci-prostate-cancer}~\citep{Petricoin2002SerumPP} & 15153 & 322 & 2 & Binary & Unknown\\
\href{https://doi.org/10.24432/C5F88Q}{online-shoppers-purchasing-intention-dataset}~\citep{sakar2019pruchasing_intention} & 17 & 12330 & 2 & Binary & CC-BY-4\\
\href{https://www.kaggle.com/competitions/otto-group-product-classification-challenge}{otto-group-product-classification-challenge}~\citep{Bossan2015OttoGroupProductClassificationChallenge} & 93 & 61878 & 9 & Multiclass & Competition\\
\href{https://doi.org/10.24432/C5F600}{polish-companies-bankruptcy}~\citep{Ziba2016EnsembleBT} & 64 & 5790 & 2 & Binary & CC-BY-4\\
\href{https://www.kaggle.com/c/porto-seguro-safe-driver-prediction}{porto-seguro}~\citep{Howard2017PortoSegurosSafeDriverPrediction} & 37 & 595206 & 2 & Binary & Public\\
\href{https://archive.ics.uci.edu/dataset/697/predict+students+dropout+and+academic+success}{predict-students-dropout-and-academic-success}~\citep{martins2021studentperformance} & 36 & 4424 & 3 & Multiclass & CC-BY-4\\
\href{https://api.openml.org/data/download/22112160/dataset}{prostate-cancer}~\citep{Singh2002GeneEC} & 12600 & 102 & 2 & Binary & Public\\
\href{https://kdd.ics.uci.edu/databases/kddcup98/kddcup98.html}{pva-revenue-prediction-kddcup98}~\citep{Parsa1998KDDCup1998} & 477 & 144095 & / & Regression & Public\\
\href{https://doi.org/10.24432/C5H60M}{qsar-biodeg}~\citep{mansouri2013qsar} & 41 & 1055 & 2 & Binary & CC-BY-4\\
\href{https://archive.ics.uci.edu/dataset/508/qsar+oral+toxicity}{qsar-oral-toxicity}~\citep{uci2019qsaroral} & 1024 & 8992 & 2 & Binary & CC-BY-4\\
\href{https://www.openml.org/d/3050}{qsar-tid-11}~\citep{Olier2018MetaQSAR} & 1024 & 5741 & / & Regression & CC0: Public Domain\\
\href{https://www.kaggle.com/c/santander-customer-transaction-prediction}{santander-customer-transaction-prediction}~\citep{Piedra2019SantanderCustomerTransactionPrediction} & 600 & 200000 & 2 & Binary & Competition\\
\href{https://www.kaggle.com/datasets/fedesoriano/stellar-classification-dataset-sdss17}{sdss-17}~\citep{abazajian2009stars} & 11 & 100000 & 3 & Multiclass & Public Domain\\
\href{https://www.ncbi.nlm.nih.gov/geo/query/acc.cgi?acc=GSE4115}{smoking-lung-cancer}~\citep{Spira2007AirwayEG} & 22215 & 187 & 2 & Binary & Public\\
\href{https://doi.org/10.24432/C5JG6Z}{soybean-large}~\citep{Michalski1980LearningBB} & 35 & 306 & 18 & Multiclass & CC-BY-4\\
\href{https://www.openml.org/d/45101}{srbct-prediction}~\citep{Khan2001ClassificationAD} & 2308 & 83 & 4 & Multiclass & Public\\
\href{https://archive.ics.uci.edu/dataset/464/superconductivty+data}{superconductivity}~\citep{hamidieh2018superconductor} & 82 & 21263 & / & Regression & CC-BY-4\\
\href{https://archive.ics.uci.edu/dataset/572/taiwanese+bankruptcy+prediction}{taiwanese-bankruptcy-prediction}~\citep{liang2016financial} & 92 & 6819 & 2 & Binary & CC-BY-4\\
\href{https://doi.org/10.24432/C5D010}{thyroid-discordant}~\citep{quinlan1987simplifying} & 26 & 3711 & 2 & Binary & /\\
\href{https://doi.org/10.24432/C56S3T}{wine-quality}~\citep{Cortez2009ModelingWP} & 12 & 6497 & / & Regression & CC-BY-4\\
\end{longtable}
}

\subsection{Cardinality Constraints} \label{appendix-subsection-datasets-feature-budget}
As presented in section~\ref{subsection-benchmarking-evaluation}, we calculate the cardinality constraint $k$ based on the feature dimensionality $p$ following one of the two formulas, conditioned on $p$. If $p \leq 100$, we consider the dataset to have a low feature dimension and we spread the constraint $k$ linearly across the feature set size. The datasets with up to 100 features come from very different domains, \textit{e.g.} marketing, life sciences, business. Since practical tasks in these domains can range from highly sparse feature selection to settings where retaining dozens or nearly 100 features is feasible, we use a linear cardinality spacing to provide balanced coverage across this range of plausible practitioner requirements. We consider datasets with more than 100 features to have high feature dimension and we spread the constraint $k$ in an exponential way. These datasets come primarily from biological and medical domains, where feature selection tasks often aim to identify substantially smaller subsets of relevant features rather than retain most of the original feature set. We therefore allocate more of the evaluated budgets toward smaller feature subsets, while still including larger budgets to cover less restrictive selection settings.
Formally, we calculate cardinality constraint $k$ for $j \in \{1,\dots,5\}$ as following:

\( k = \lceil p \times {j/6} \rceil\) if $p\leq100$,

\(k = \lceil p^{j/6} \rceil\) otherwise.

We summarize the distribution of the features across the cardinality indices $j$ in Table~\ref{tab:budget-feature-counts}.

\begin{table}[ht]
  \centering
  \caption{Number of selected features $k$ across the 71 benchmark datasets, per cardinality index $j$.}
  \label{tab:budget-feature-counts}
  \begin{tabular}{crrccr}
    \toprule
    \thead{Cardinality idx $j$} & \thead{Min $k$} & \thead{Max $k$} & \thead{Linear ($p\leq100$) \\ min--max $k$} & \thead{Exp. ($p>100$)\\ min--max $k$} & \thead{Mean $k$}\\
    \midrule
    1 & 2 & 16 & 2--16 & 3--6 & 4.7 \\
    2 & 4 & 31 & 4--31 & 5--29 & 11.1 \\
    3 & 5 & 150 & 5--47 & 11--150 & 27.4 \\
    4 & 7 & 791 & 7--62 & 23--791 & 87.3 \\
    5 & 9 & 4190 & 9--78 & 48--4190 & 344.5 \\
    \bottomrule
  \end{tabular}
\end{table}

\color{black}

\section{Benchmarking Details and Extended Results}\label{appendix-section-benchmarking}
In this section, we present the benchmarking details for predictive performance (\ref{appendix-subsection-benchmarking-performance}), stability (\ref{appendix-subsection-benchmarking-stability}), and validity (\ref{appendix-subsection-benchmarking-validity}). Finally, we provide the raw predictive performance results (\ref{appendix-subsection-benchmarking-raw}).


\subsection{Open-source Benchmarking}\label{appendix-subsection-benchmarking-links}
The code of our method implementations and evaluation pipeline is publicly available on \href{https://github.com/schaeferbasti/tabarena_fork_fs/blob/main/README.md}{GitHub} (under construction). Additionally, we publish the curated versions of our \href{https://figshare.com/s/819859364a215d8992c3}{datasets}.

\subsection{Predictive Performance}\label{appendix-subsection-benchmarking-performance}
In the following paragraphs, we present the calculation and results for the Elo, provide details on the Pareto calculation, and show the results for improvement over random and runtime per 1k features. Additionally, we provide an ablation study on the impact of tuning and discuss the statistical significance of our findings.


\phantomsection\label{par:evaluation-metrics}\myparagraph{Evaluation metrics.}
We evaluate the predictive performance of the downstream models using area under the receiver operating characteristic curve (ROC AUC) for binary classification, log-loss for multi-class classification, and root mean squared error (RMSE) for regression, following other popular benchmarks~\citep{erickson2025tabarena, gijsbers2023amlbautomlbenchmark}. 

We do not use other metrics, that might seem to be more suited for imbalanced datasets:
ROC AUC is well-suited to comparing performance across heterogeneous, often imbalanced, datasets as it is invariant to class prevalence. We do not use the area under the precision-recall curve (PR AUC), a popular alternative for imbalanced data, as it favors improvements on subpopulations with higher prevalence~\citep{mcdermott2025closerlookaurocauprc}. ROC AUC is also threshold-free, \textit{i.e.}, it does not require fixing a decision threshold $\tau$ for model predictions $\hat{y} = \mathbb{1} [\hat{p}(x) > \tau]$, where $\hat{p}(x)$ is the predicted probability of the positive class. This avoids the problem of defining costs for different error types (false positive or false negative), which depend on the task and application context.

Log-loss is a strictly proper scoring rule which allows evaluating how well the predicted distribution matches the true distribution  as measured on the held-out set. Similar to ROC AUC, it does not commit to a fixed misclassification cost, which we cannot specify in advance for a benchmark spanning heterogeneous datasets and application contexts.

RMSE plays an analogous role to log-loss as it is minimized in expectation only by the true conditional mean which implies that a method cannot improve its score other than by predicting better. It additionally keeps per-dataset results directly interpretable by retaining the units of the target variable (contrary to, \textit{e.g.}, the mean squared error).   

\phantomsection\label{par:elo-rating}\myparagraph{Elo Rating.}
We use an Elo-like rating for comparing the included feature selection methods. The Elo rating system has originally been designed to rate chess players and therefore its nature is time-dependent, \textit{i.e.} the order of the matches matters as each update uses a player's current rating to compute the expected outcome. More formally, the rating of player A is calculated as:
\begin{equation}
r_A \leftarrow r_A + K\,(S_A - E_A), \qquad E_A = \frac{1}{1 + 10^{(r_B - r_A)/400}},
\end{equation}
where $K=32$ is a fixed scaling factor, $S_A\in \{0,0.5,1\}$ is the actual outcome and $E_A$ is the expected outcome. This gives a convenient interpretation of rating differences: a gap of 150 points corresponds to a win probability of about 70\% for the stronger player, and a gap of 400 points to $\approx$ 10-to-1 odds (91\%).


For our benchmark setup, this system is not appropriate because 1) methods, contrary to players, are static and do not improve over time; 2) at the time of evaluation, we have access to all "matches". Therefore, following Chatbot Arena~\citep{chiang2024chatbotarena}, we adopt a Bradley-Terry rating system, of which Elo is a special case. We keep the "Elo" name as we scale the ratings in such a way that they can be interpreted as the Elo ratings.

In the Bradley-Terry model, we calculate the outcome of a pairwise comparison of the methods between each unique combination of downstream model, and budget with scores per combination averaged over seeds. Formally, the probability of method $i$ being better than method $j$ is calculated as:
\begin{equation}
    P(i>j) = \frac{p_i}{p_i+p_j} = \frac{e^{\beta_i}}{e^{\beta_i}+e^{\beta_j}} = \frac{1}{1+e^{\beta_j-\beta_i}}
\end{equation}

where $p_i=e^{\beta_i}$ is the score function proposed by the model's authors and also the one we adopt in this benchmark. The score $\beta_i$ is in natural-log-odds units. We rescale them to the conventional Elo scale by $r_i = (\beta_i - \beta_{\text{Random}}) \cdot \frac{400}{\ln 10} + 1000$, which anchors random feature selection at 1000 and preserves the standard Elo interpretation.

Within each dataset, we define a \emph{setting} as a combination of budget and downstream model, with the metric averaged over seeds. In each setting, every pair of methods forms a match, where win is assigned to a method with better score and ties are counted as half-wins. We estimate $\beta$ by maximum likelihood on all matches. To quantify uncertainty, we use a cluster bootstrap over datasets: since all settings of a dataset share dataset-specific signal, their outcomes are correlated, so we resample the 71 datasets with replacement and refit the model on the matches of the sampled datasets. Over 1000 resamples, we report the 2.5th and 97.5th percentiles of each method's rating $r_i$ as its 95\% confidence interval. Results are shown in Table~\ref{table-results-performance-elo}.

\begin{table}[ht]
\caption{\textbf{Elo rating.} We report the score per method along with 95\% confidence intervals from 1000 cluster bootstrap resamples at the dataset level. Higher is better.}
\label{table-results-performance-elo}
\centering
\small
\begin{tabular}{lcc}
\toprule
\textbf{Method} & \textbf{Elo rating} & \textbf{95\% CI} \\
\midrule
RFImportance   & 1305.8 & [1259.6, 1356.2] \\
CART           & 1262.4 & [1214.3, 1314.2] \\
ElasticNet     & 1249.4 & [1203.0, 1301.6] \\
MI             & 1245.8 & [1207.2, 1290.1] \\
F-Test         & 1226.7 & [1184.1, 1272.2] \\
Lasso          & 1224.1 & [1180.0, 1274.8] \\
MarkovBlanket  & 1217.6 & [1179.8, 1262.8] \\
(R)ReliefF     & 1195.7 & [1145.4, 1250.5] \\
mRMR           & 1191.5 & [1150.6, 1237.5] \\
GainRatio      & 1181.5 & [1146.1, 1222.1] \\
SFS            & 1176.5 & [1136.9, 1226.4] \\
SBE            & 1167.4 & [1119.5, 1224.8] \\
LOCO           & 1149.5 & [1106.0, 1197.7] \\
Random         & 1000.0 & [1000.0, 1000.0] \\
LaplacianScore & \hphantom{0}965.4 & [\hphantom{0}913.9, 1009.7] \\
\bottomrule
\end{tabular}
\end{table}

\phantomsection\label{par:ior}\myparagraph{Pareto Details.}
Comparing metric errors across datasets of different task types can either be handled by ranking methods per dataset, as we did in the Elo calculation, or by normalizing the errors by a baseline. We calculate and compare the improvement $I_{(m, d)}$ of a method $m$ on a dataset $d$ in \% using the metric error of a method $Err_{(m,d)}$ and the metric error of random feature selection $Err_{(r,d)}$. The errors are averaged across budgets and models.
\begin{equation}
    I_{(m, d)} = \frac{Err_{(r,d)} - Err_{(m,d)}}{Err_{(r,d)}} \cdot 100
\end{equation}
The runtime per 1k features $t_{1k}$ is calculated by using the needed time of a feature selection method on a dataset, budget, and model, $t_{(d, b, m)}$, and the number of features of a dataset $n_{(d)}$:
\begin{equation}
    t_{1k} = \frac{t_{(d, b, m)}}{n_{(d)}} \cdot 1000
\end{equation}

By normalizing the time and the features per dataset, the comparison across datasets is possible and we obtain the results as shown in Table \ref{table-feature-selection-performance}.

\begin{table}[ht]
\caption{\textbf{Predictive performance vs. runtime.} We report the mean improvement over random and mean runtime per 1k features for all benchmarked feature selection methods.}
\label{table-feature-selection-performance}
\centering
\small
\begin{tabular}{lrr}
\toprule
\thead{\textbf{Name}} & \thead{\textbf{Improvement} \\ \textbf{over random (\%)}} & \thead{\textbf{Time per} \\ \textbf{1k features (s)}} \\
\midrule
RFImportance   & 26.23 & 45.19 \\
MI             & 23.80 & 51.24 \\
CART           & 23.78 & 15.71 \\
F-Test         & 22.76 & 0.79 \\
ElasticNet     & 21.88 & 2400.69 \\
mRMR           & 21.67 & 56.50 \\
MarkovBlanket  & 21.24 & 21.30 \\
Lasso          & 20.90 & 2370.68 \\
GainRatio      & 19.53 & 14.26 \\
(R)ReliefF     & 18.57 & 24442.87 \\
SFS            & 18.18 & 27903.08 \\
LOCO           & 12.98 & 6304.68 \\
SBE            & 11.40 & 27018.73 \\
Random         & 0.00  & 0.006 \\
LaplacianScore & $-$18.58 & 4.60 \\
\bottomrule
\end{tabular}
\end{table}

\myparagraph{Significance analysis.}
We perform the significance analysis using autorank~\citep{herbold-joss20a}. We consider correlations at the level of budgets, downstream models, and seeds. We prepare the autorank input so that each row represents an independent measurement and columns correspond to populations we want to compare. We use rank as a task-agnostic metric to compare feature selection methods across regression and classification datasets. First, we aggregate the results over three seeds and then we rank the methods for each combination of dataset, budget, and downstream model, assigning average rank to ties. Then, for each dataset and method, we average the rank over budgets and downstream models. Cells in the resulting matrix represent average rank of a method on a given dataset.

To avoid relying on parametric assumptions, autorank applies the non-parametric Friedman test followed by the post-hoc Nemenyi test, that reported significant difference between methods' mean rank if it exceeded the critical distance of 2.546. The resulting critical difference diagram (CDD) is shown in Figure \ref{figure-appendix-benchmarking-cd}: There are four groups of non-distinguishable methods linked with the horizontal bar. We report significant difference between five pairs: RFImportance and SBE, RFImportance and LOCO, RFImportance and (R)ReliefF, CART and LOCO, ElasticNet and LOCO. Additionally, all 13 methods significantly beat the random baseline and LaplacianScore.

We additionally show CDDs for five cardinality indices in Figure \ref{fig:grid-b}-\ref{fig:grid-f}. For the lowest budget index (Figure \ref{fig:grid-b}), we observe one larger group of undistinguishable methods that is significantly better only than random baseline and LaplacianScore. As the budget grows, the number of groups increases and so does the rank spread. RFImportance consistently ranks in top-3 methods, CART ranks better in smaller budgets, while F-Test ranks better in bigger budgets

\begin{figure}[ht]
    \centering
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_current.pdf}
        \caption{Aggregated over budgets.}
        \label{figure-appendix-benchmarking-cd}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_budget0.pdf}
        \caption{Budget idx $j=1$. Mean number of features $k$=4.7.}
        \label{fig:grid-b}
    \end{subfigure}

    \vspace{0.5em}
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_budget1.pdf}
        \caption{Budget idx $j=2$. Mean number of features $k$=11.1.}
        \label{fig:grid-c}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_budget2.pdf}
        \caption{Budget idx $j=3$. Mean number of features $k$=27.4.}
        \label{fig:grid-d}
    \end{subfigure}

    \vspace{0.5em}
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_budget3.pdf}
        \caption{Budget idx $j=4$. Mean number of features $k$=87.3.}
        \label{fig:grid-e}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/cdd_budget4.pdf}
        \caption{Budget idx $j=5$. Mean number of features $k$=344.5.}
        \label{fig:grid-f}
    \end{subfigure}

    \caption{\textbf{Critical difference diagrams.} Average ranks per dataset with critical distance$=2.546$.}
    \label{fig:grid}
\end{figure}



\myparagraph{Tuning  LGBM.}
We assess the impact of tuning the downstream model on predictive performance. We focus on LGBM, the model with the largest tunability~\citep{erickson2025tabarena}, via a random search with 10 hyperparameter configurations. For each feature selection method, we pick the configuration with the lowest metric error averaged across budgets and datasets. The tuned model is reported alongside the other downstream models in Figure~\ref{fig:tuned}. We use the per-task normalized score~\citep{erickson2025tabarena}, $s_{i,t} = \max\!\left(0,\, (\tilde{e}_t - e_{i,t}) / (\tilde{e}_t - e_t^{\star})\right)$, where $e_t^{\star}$ and $\tilde{e}_t$ are the best and median errors on task $t$. The best method on each task scores $1$, the median scores $0$, and worse-than-median methods are floored at $0$. On average, tuning improves the normalized score by $24.7\%$ over the default configuration. This suggests that practitioners interested in boosting predictive performance on the downstream task should consider tuning their predictors in addition to applying feature selection.

\begin{figure}[ht]
    \centering
    \includegraphics[width=\linewidth]{plots/performance_per_model_tuned_v5.pdf}
    \caption{\textbf{Impact of tuning.} Normalized scores per method per model, averaged over datasets and budgets. Tuned LGBM (striped blue) outperforms the default (solid blue) by a clear margin.}
    \label{fig:tuned}
\end{figure}

\phantomsection\label{par:fallback}\myparagraph{Random fallback.}
In SelectArena, besides the cardinality constraint, we impose a time limit of one hour for each: the feature selection and the downstream model training and inference. This limit reflects the practical trade-off between predictive performance and computational cost. Improvements in downstream performance may be of limited value if they require prohibitively expensive feature selection or model evaluation. We use one hour as a common computational budget to capture this trade-off consistently across methods. Where supported by the implementation, this limit is enforced by interrupting the method; otherwise, the feature selection stage is allowed to complete but is recorded as a timeout if it exceeds the limit. When feature selection is interrupted, we apply a mechanism called random fallback to keep the cardinality fixed across runs. Specifically, random fallback either fills the remaining feature subset with randomly selected features or randomly subsamples the current subset down to the cardinality constraint. The latter applies to SBE and Markov Blanket, which start with the full feature set and iteratively remove features until the target cardinality is reached. This allows timed-out runs to remain part of the evaluation. Discarding timed-out runs would instead result in different methods being evaluated on different datasets, with slower methods disproportionately evaluated on lower-dimensional and potentially easier datasets. Random fallback therefore provides a practical mechanism for maintaining comparability under both cardinality and time constraints.

\begin{table}[ht]
  \centering
  \caption{\textbf{Impact of random fallback on run completion and improvement over \textsc{Random}.} A \emph{run} is a unique combination of dataset, budget, and downstream model; each method has 1{,}775 runs. \emph{Timeout} counts runs exceeding the one-hour limit. \emph{Fallback} counts runs completed or reduced through random selection after a timeout. \emph{Improvement over \textsc{Random}} (\hyperref[par:ior]{Apppendix~\ref*{par:ior}}) normalizes performance across tasks with different error metrics. We report the mean for the default pipeline (\emph{Fallback}) and the ablated one (\emph{No fallback}), with $\Delta = \text{No fallback} - \text{Fallback}$.}
  \label{tab:fs-timeouts}
  \setlength{\tabcolsep}{4pt}
  \small
  \begin{tabular}{lrrrrrrr}
    \toprule
     & \multicolumn{2}{c}{Timeout} & \multicolumn{2}{c}{Fallback} & \multicolumn{3}{c}{Improvement over \textsc{Random}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-8}
    Method & $n$ & \% & $n$ & \% & Fallback & No fallback & $\Delta$ (pp) \\
    \midrule
    SBE & 832 & 46.9 & 825 & 46.5 & 10.01 & 28.06 & $+18.05$ \\
    SFS & 795 & 44.8 & 778 & 43.8 & 16.96 & $-1.99$ & $-18.95$ \\
    LOCO & 417 & 23.5 & 134 & 7.5 & 11.58 & 10.11 & $-1.47$ \\
    (R)ReliefF & 301 & 17.0 & 0 & 0.0 & 19.23 & 19.22 & $-0.01$ \\
    Lasso & 71 & 4.0 & 0 & 0.0 & 20.95 & 20.95 & $+0.00$ \\
    mRMR & 60 & 3.4 & 60 & 3.4 & 21.97 & 21.96 & $-0.01$ \\
    ElasticNet & 25 & 1.4 & 0 & 0.0 & 22.91 & 22.91 & $+0.00$ \\
    CART & 0 & 0.0 & 0 & 0.0 & 24.21 & 24.21 & $+0.00$ \\
    F-Test & 0 & 0.0 & 0 & 0.0 & 23.71 & 23.71 & $+0.00$ \\
    GainRatio & 0 & 0.0 & 0 & 0.0 & 19.27 & 19.28 & $+0.01$ \\
    LaplacianScore & 0 & 0.0 & 0 & 0.0 & $-18.40$ & $-18.40$ & $+0.00$ \\
    MI & 0 & 0.0 & 0 & 0.0 & 23.32 & 23.31 & $-0.01$ \\
    MarkovBlanket & 0 & 0.0 & 0 & 0.0 & 21.08 & 21.10 & $+0.02$ \\
    RFImportance & 0 & 0.0 & 0 & 0.0 & 25.99 & 25.99 & $+0.00$ \\
    Random\textsuperscript{$\dagger$} & 0 & 0.0 & 0 & 0.0 & -- & -- & -- \\
    \midrule
    Total & 2{,}501 & 9.4 & 1{,}797 & 6.8 & -- & -- & -- \\
    \bottomrule
  \end{tabular}
  \par\vspace{0.5em}
  {\footnotesize\raggedright
  \textsuperscript{$\dagger$}\,\textsc{Random} selects features at random by construction, so it is not counted as a fallback.}
\end{table}

Table~\ref{tab:fs-timeouts} summarizes the timeout and random fallback rates. Timeouts are frequent for the search methods SBE (46.9\%) and SFS (44.8\%), less frequent for LOCO (23.5\%) and Relief(F) (17.0\%), and rare for Lasso (4.0\%), mRMR (3.4\%), and ElasticNet (1.4\%). All other methods never hit the time limit. The discrepancy between the timeout and fallback rates has two causes. First, for SBE, SFS, LOCO, and Relief(F) some runs produce a complete set of features (no fallback) in a final step that starts within the time limit but ends after it. Second, Lasso and ElasticNet always run to completion as their scikit-learn interface does not allow interruption. Given their low timeout rates, we accept this as a minor deviation from our time-constraint framing of the benchmark.

\begin{figure}[ht]
    \centering
    \includegraphics[width=\linewidth]{plots/ablation_fallback_elo.pdf}
    \caption{\textbf{Impact of random fallback on Elo ranking.} New Elo ratings are calculated based on the ablation study's results for a single seed and are presented in orange. SBE is shown in striped red to indicate that excluding random fallback has a different effect on it than other methods. Default Elo ratings are presented in blue. Numbers on the bars represent rank.}
    \label{fig:ablation_fallback}
\end{figure}

To measure the impact of random fallback on predictive performance, we rerun experiments without it on a single seed ($5$ budget indices $\times$ $5$ downstream models $\times$ $71$ datasets) and present the results in Table~\ref{tab:fs-timeouts}. As expected, the $\Delta$ (difference between the improvement over Random for no fallback and fallback cases) is largest for methods that trigger the fallback most often, i.e. SBE, SFS, and LOCO. Without fallback, SBE returns feature subsets larger than the cardinality constraint when it reaches the time limit, resulting in a positive $\Delta=+18.05 \text{pp}$. However, this reflects a budget violation rather than a real gain and is not comparable to the impact of the fallback on other methods. When SFS and LOCO time out, they output less features than the cardinality constraint assumes, resulting in a negative $\Delta=-18.95 \text{pp and} -1.47 \text{pp}$. Without fallback, SFS even falls below Random as its search iterations are relatively long (Table~\ref{table-feature-selection-performance}). As in \citet{guyon2003introduction}, we observe that randomly selected features still carry useful signal and improve downstream model's performance compared to passing it an incomplete feature subset. For mRMR and methods that do resort to random fallback, $\Delta \leq 0.02 \text{pp}$, which is attributable to run-to-run nondeterminism. 

Figure~\ref{fig:ablation_fallback} presents the change in the Elo ranking when random fallback is removed. Without random fallback, SBE rises from rank 12 to rank 1 and SFS falls from rank 8 to rank 13, with both these shifts affecting all the other ranks as Elo rating is relative. We note, again, that SBE rise is an artifact of the random fallback's impact on backward search methods and it reflects budget violation as described above. That is why the only meaningful change is the drop in the SFS rank. 

\subsection{Stability}\label{appendix-subsection-benchmarking-stability}

We assess the stability of the feature selection methods across datasets with a different number of samples (in the minority class) per feature, \textit{i.e.}, events per variable (EPV). We use the EPV as a proxy for the selection difficulty~\citep{harrell2015regression, heinze2018variable}.

\myparagraph{F-Test and Distance-Based Methods Dominate Stability Rankings.} The dominance of F-Test and LaplacianScore is visible in Figure \ref{figure-results-stability} and Figure \ref{appendix-figure-results-stability-top}, where we additionally highlight the top-3 performing methods. This confirms that F-Test, LaplacianScore, MI, GainRatio, (R)ReliefF, and mRMR consistently rank highest in stability across EPVs. In Figure \ref{appendix-figure-results-stability-thr}, we isolate the near-optimal set of methods that are within 3\% of the best-performing method. This confirms the dominance of the aforementioned 5 methods.

\myparagraph{F-Test Works Well Across Selection Difficulties.} The F-Test often performs well at high and medium EPVs. Importantly, it also ranks highest at very low EPVs, where other methods struggle. In this setting, other methods are rarely within its 3\% threshold. 

\myparagraph{Lower EPV Reveals Robustness.} Comparing the different selection difficulties, one can observe a broader diversity of methods achieving competitive stability at high and medium EPVs. Conversely, at very low EPVs, only few methods are relatively stable.

\myparagraph{Most Methods Show Intermediate to Good Stability.} In Table \ref{table-results-stability-validity}, we report the mean stability for each method. Poor stability is defined by values below 0.40, intermediate to good stability by values between 0.40 and 0.75, and values above 0.75 indicate excellent stability~\citep{nogueira2016stability}. Lasso, SBE, SFS, and LOCO only achieve low stability, showing the impact of the high number of timeouts for SBE (46.41\%), SFS (45.28\%), and LOCO (23.10\%). The remaining methods show an intermediate to good stability.

\clearpage

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/stability_per_EPV_v1_overlay_top_3.pdf}
  \caption{\textbf{Stability.} Nogueira score~\citep{nogueira2016stability} across datasets. We use the events per variable, \textit{i.e.}, the number of samples per feature for regression problems or the number of samples in the minority class per feature for classification problems, as a proxy for the selection difficulty~\citep{harrell2015regression, heinze2018variable}. The top-3 methods per EPV are highlighted.}
  \label{appendix-figure-results-stability-top}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/stability_per_EPV_v1_binary_thr_003.pdf}
  \caption{\textbf{Thresholded stability.} We display all methods within a 3\% performance threshold of the best-performing method.}
  \label{appendix-figure-results-stability-thr}
\end{figure}

\clearpage

\subsection{Validity}\label{appendix-subsection-benchmarking-validity}

Like the stability, we assess the validity across different events per variable (EPV) (Appendix \ref{appendix-subsection-benchmarking-stability}). Additionally, we use three different noise levels relative to the original feature set size: a 50\% noise level indicates that a number of noise features equal to 50\% of the original feature count has been injected into the dataset. This proportional scaling applies consistently to the 75\% and 100\% noise levels. The 50\% noise level results in one third of the features to be noise, the 100\% noise level results in half of the feature to be noise. An increasing noise level represents a higher difficulty for feature selection methods to make a valid selection, because the amount of irrelevant features increases.
One common strategy is to use feature removal approaches like RemOve And Retrain (ROAR), but these methods can be sensitive to feature redundancies that are prevalent in real-world data \citep{hooker2019benchmark}. Therefore, we adopt an alternative approach to measure validity described in Chapter~\ref{subsection-benchmarking-evaluation}. 

\myparagraph{F-Test and Information-Theoretic Methods Dominate Validity Rankings.} In Figure \ref{figure-results-validity}, we can see that F-Test and information-theoretic methods dominate the validity rankings, followed by LaplacianScore. This finding is consistent across different noise levels (Figures \ref{figure-results-validity-50-top}, \ref{figure-results-validity-50-thr}, \ref{figure-results-validity-75-top}, \ref{figure-results-validity-75-thr}, \ref{figure-results-validity-100-top}, \ref{figure-results-validity-100-thr}).

\myparagraph{More Noise Injection Reveals Robustness.} In contrast to the stability, we can observe a higher resilience to lower EPVs for the validity. However, Figures \ref{figure-results-validity-50-top}, \ref{figure-results-validity-75-top}, and \ref{figure-results-validity-100-top} illustrate the challenge of increasing noise levels, as visualized by the progressively lighter coloring across all methods. This degradation pattern is quantified in Table \ref{table-results-stability-validity}, where every method exhibits a consistent score decline with increasing noise levels.

\myparagraph{Dominant Methods Show Greater Noise Resilience.} The F-Test's validity score decreases steadily from 0.92 and 0.89 to 0.85 — a modest drop of $<$ 4\% per noise increment. In contrast, MarkovBlanket experiences substantially larger declines of $~$ 9\% per step, indicating the superior noise robustness of top-performing methods. In fact, the method ranking only changes slightly at different noise levels (Figures \ref{figure-results-validity-50-top}, \ref{figure-results-validity-50-thr}, \ref{figure-results-validity-75-top}, \ref{figure-results-validity-75-thr}, \ref{figure-results-validity-100-top}, \ref{figure-results-validity-100-thr}).

\myparagraph{More Noise Injection Accentuates Differences.} We can observe that with increasing noise levels, the number of low-ranked methods achieving a performance within a threshold of 3\% of the best method decreases (Figures \ref{figure-results-validity-50-thr}, \ref{figure-results-validity-75-thr}, \ref{figure-results-validity-100-thr}). This implies that the increasing difficulty emphasizes differences between high- and low-ranking methods.

\begin{table}[ht]
\caption{\textbf{Mean validity and stability.} We report the average scores across all datasets. Higher is better.}
\label{table-results-stability-validity}
\centering
\small
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \textbf{Stability} & \textbf{Validity (50\%)} & \textbf{Validity (75\%)} & \textbf{Validity (100\%)} \\
\midrule
F-Test & 0.679027 & 0.922444 & 0.885531 & 0.848069 \\
LaplacianScore & 0.656319 & 0.875447 & 0.837405 & 0.797492 \\
MI & 0.653849 & 0.879216 & 0.831729 & 0.785338 \\
GainRatio & 0.648343 & 0.909595 & 0.867829 & 0.826548 \\
(R)ReliefF & 0.602695 & 0.836929 & 0.775536 & 0.740539 \\
mRMR & 0.586207 & 0.749956 & 0.698682 & 0.654502 \\
RFImportance & 0.543465 & 0.769910 & 0.718201 & 0.672429 \\
ElasticNet & 0.442266 & 0.853544 & 0.804436 & 0.759485 \\
MarkovBlanket & 0.437499 & 0.621839 & 0.532242 & 0.460249 \\
CART & 0.427232 & 0.708525 & 0.650755 & 0.588315 \\
Lasso & 0.374202 & 0.839766 & 0.778133 & 0.731577 \\
SFS & 0.276485 & 0.781449 & 0.702861 & 0.626375 \\
SBE & 0.235075 & 0.726402 & 0.634586 & 0.558420 \\
LOCO & 0.172724 & 0.730326 & 0.639994 & 0.583660 \\
Random & 0.000598 & 0.675138 & 0.586824 & 0.499406 \\
\bottomrule
\end{tabular}
\end{table}       


\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_0_5_overlay_top_3.pdf}
  \caption{\textbf{Validity at 50\% added noise.} Selection precision across datasets at a noise level of 50\%. Like for the stability, we use the events per variable, \textit{i.e.}, the number of samples per feature for regression problems or the number of samples in the minority class per feature for classification problems, as a proxy for the selection difficulty~\citep{harrell2015regression, heinze2018variable}. The top-3 methods per EPV are highlighted.}
  \label{figure-results-validity-50-top}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_0_5_binary_thr_003.pdf}
  \caption{\textbf{Thresholded validity at 50\% added noise.} We display all methods within a 3\% performance threshold of the best-performing method at a noise level of 50\%.}
  \label{figure-results-validity-50-thr}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_0_75_overlay_top_3.pdf}
  \caption{\textbf{Validity at 75\% added noise.} Selection precision across datasets at a noise level of 75\%. Like for the stability, we use the events per variable, \textit{i.e.}, the number of samples per feature for regression problems or the number of samples in the minority class per feature for classification problems, as a proxy for the selection difficulty~\citep{harrell2015regression, heinze2018variable}. The top-3 methods per EPV are highlighted.}
  \label{figure-results-validity-75-top}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_0_75_binary_thr_003.pdf}
  \caption{\textbf{Thresholded validity at 75\% added noise.} We display all methods within a 3\% performance threshold of the best-performing method at a noise level of 75\%.}
  \label{figure-results-validity-75-thr}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_1_0_overlay_top_3.pdf}
  \caption{\textbf{Validity at 100\% added noise.} Selection precision across datasets at a noise level of 100\%. Like for the stability, we use the events per variable, \textit{i.e.}, the number of samples per feature for regression problems or the number of samples in the minority class per feature for classification problems, as a proxy for the selection difficulty~\citep{harrell2015regression, heinze2018variable}. The top-3 methods per EPV are highlighted.}
  \label{figure-results-validity-100-top}
\end{figure}

\begin{figure}[ht]
  \centering
  \includegraphics[width=\textwidth]{plots/validity_per_EPV_v1_noise_1_0_binary_thr_003.pdf}
  \caption{\textbf{Thresholded validity at 100\% added noise.} We display all methods within a 3\% performance threshold of the best-performing method at a noise level of 100\%.}
  \label{figure-results-validity-100-thr}
\end{figure}



\clearpage
\subsection{Raw Predictive Performance}\label{appendix-subsection-benchmarking-raw}
In the following, we show the mean and standard deviation of the metric error per method across datasets and budgets aggregated over three seeds. We break down the tables per downstream model for better legibility.  Table \ref{tab:results-model-lgbmodel} shows the performance for LGBM, Table \ref{tab:results-model-linearmodel} for Linear model, Table \ref{tab:results-model-rfmodel} for RF, Table \ref{tab:results-model-realmlpmodel} for RealMLP, and Table \ref{tab:results-model-tabiclv2model} for TabICLv2.  

\begingroup
\fontsize{4}{4.8}\selectfont
\setlength{\tabcolsep}{0.3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\ifdefined\fsblabelbox\else\newsavebox{\fsblabelbox}\newlength{\fsbrowht}\fi
\sbox{\fsblabelbox}{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}
\setlength{\fsbrowht}{\dimexpr(\ht\fsblabelbox+\dp\fsblabelbox)/5-\dp\strutbox\relax}
\begin{longtable}{@{\extracolsep{\fill}}llrrrrrrrrrrrrrrr}
\caption{\normalsize Per-cell results with downstream model \textbf{LGBM}. Tasks are grouped by metric. Each cell is the mean over three seeds, with the sample standard deviation as a subscript.} \label{tab:results-model-lgbmodel} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{(continued from previous page)}} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{17}{l}{\textit{log-loss ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{horse\_colic\\survival}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .778\,\textsubscript{$\pm$.020} & .762\,\textsubscript{$\pm$.037} & .759\,\textsubscript{$\pm$.028} & .834\,\textsubscript{$\pm$.065} & .879\,\textsubscript{$\pm$.027} & .762\,\textsubscript{$\pm$.037} & .784\,\textsubscript{$\pm$.075} & .779\,\textsubscript{$\pm$.031} & .823\,\textsubscript{$\pm$.066} & .807\,\textsubscript{$\pm$.021} & .809\,\textsubscript{$\pm$.042} & .863\,\textsubscript{$\pm$.073} & .821\,\textsubscript{$\pm$.081} & .760\,\textsubscript{$\pm$.037} & .894\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .753\,\textsubscript{$\pm$.046} & .739\,\textsubscript{$\pm$.043} & .748\,\textsubscript{$\pm$.031} & .805\,\textsubscript{$\pm$.034} & .889\,\textsubscript{$\pm$.029} & .738\,\textsubscript{$\pm$.036} & .763\,\textsubscript{$\pm$.051} & .761\,\textsubscript{$\pm$.042} & .796\,\textsubscript{$\pm$.063} & .790\,\textsubscript{$\pm$.026} & .767\,\textsubscript{$\pm$.045} & .802\,\textsubscript{$\pm$.042} & .774\,\textsubscript{$\pm$.043} & .739\,\textsubscript{$\pm$.059} & .887\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .746\,\textsubscript{$\pm$.037} & .742\,\textsubscript{$\pm$.033} & .728\,\textsubscript{$\pm$.049} & .773\,\textsubscript{$\pm$.013} & .886\,\textsubscript{$\pm$.022} & .737\,\textsubscript{$\pm$.038} & .760\,\textsubscript{$\pm$.054} & .743\,\textsubscript{$\pm$.043} & .777\,\textsubscript{$\pm$.038} & .764\,\textsubscript{$\pm$.015} & .749\,\textsubscript{$\pm$.035} & .776\,\textsubscript{$\pm$.083} & .748\,\textsubscript{$\pm$.049} & .727\,\textsubscript{$\pm$.057} & .886\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .730\,\textsubscript{$\pm$.046} & .719\,\textsubscript{$\pm$.043} & .723\,\textsubscript{$\pm$.045} & .731\,\textsubscript{$\pm$.048} & .793\,\textsubscript{$\pm$.008} & .720\,\textsubscript{$\pm$.046} & .757\,\textsubscript{$\pm$.051} & .730\,\textsubscript{$\pm$.054} & .746\,\textsubscript{$\pm$.036} & .732\,\textsubscript{$\pm$.035} & .743\,\textsubscript{$\pm$.037} & .759\,\textsubscript{$\pm$.048} & .737\,\textsubscript{$\pm$.050} & .718\,\textsubscript{$\pm$.056} & .852\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .725\,\textsubscript{$\pm$.042} & .725\,\textsubscript{$\pm$.035} & .719\,\textsubscript{$\pm$.043} & .725\,\textsubscript{$\pm$.042} & .752\,\textsubscript{$\pm$.021} & .722\,\textsubscript{$\pm$.039} & .759\,\textsubscript{$\pm$.044} & .731\,\textsubscript{$\pm$.041} & .743\,\textsubscript{$\pm$.034} & .716\,\textsubscript{$\pm$.050} & .735\,\textsubscript{$\pm$.038} & .751\,\textsubscript{$\pm$.039} & .737\,\textsubscript{$\pm$.050} & .725\,\textsubscript{$\pm$.047} & .770\,\textsubscript{$\pm$.030} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{srbct\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .698\,\textsubscript{$\pm$.234} & .292\,\textsubscript{$\pm$.099} & .521\,\textsubscript{$\pm$.176} & .556\,\textsubscript{$\pm$.306} & 1.36\,\textsubscript{$\pm$.09} & .368\,\textsubscript{$\pm$.237} & 1.19\,\textsubscript{$\pm$.10} & .635\,\textsubscript{$\pm$.176} & .550\,\textsubscript{$\pm$.219} & .532\,\textsubscript{$\pm$.256} & .366\,\textsubscript{$\pm$.102} & 1.00\,\textsubscript{$\pm$.37} & 1.09\,\textsubscript{$\pm$.38} & .405\,\textsubscript{$\pm$.166} & 1.16\,\textsubscript{$\pm$.22} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .512\,\textsubscript{$\pm$.184} & .147\,\textsubscript{$\pm$.091} & .198\,\textsubscript{$\pm$.085} & .269\,\textsubscript{$\pm$.180} & 1.06\,\textsubscript{$\pm$.08} & .149\,\textsubscript{$\pm$.139} & .799\,\textsubscript{$\pm$.127} & .207\,\textsubscript{$\pm$.106} & .229\,\textsubscript{$\pm$.210} & .211\,\textsubscript{$\pm$.106} & .103\,\textsubscript{$\pm$.031} & 1.13\,\textsubscript{$\pm$.21} & .969\,\textsubscript{$\pm$.158} & .0764\,\textsubscript{$\pm$.0675} & .933\,\textsubscript{$\pm$.316} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .367\,\textsubscript{$\pm$.118} & .113\,\textsubscript{$\pm$.104} & .106\,\textsubscript{$\pm$.111} & .125\,\textsubscript{$\pm$.090} & .900\,\textsubscript{$\pm$.093} & .0943\,\textsubscript{$\pm$.0808} & .544\,\textsubscript{$\pm$.183} & .125\,\textsubscript{$\pm$.094} & .136\,\textsubscript{$\pm$.087} & .123\,\textsubscript{$\pm$.095} & .0935\,\textsubscript{$\pm$.0853} & .458\,\textsubscript{$\pm$.194} & .536\,\textsubscript{$\pm$.215} & .104\,\textsubscript{$\pm$.056} & .505\,\textsubscript{$\pm$.158} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .224\,\textsubscript{$\pm$.156} & .119\,\textsubscript{$\pm$.093} & .115\,\textsubscript{$\pm$.096} & .115\,\textsubscript{$\pm$.069} & .519\,\textsubscript{$\pm$.164} & .0980\,\textsubscript{$\pm$.0736} & .219\,\textsubscript{$\pm$.071} & .121\,\textsubscript{$\pm$.077} & .129\,\textsubscript{$\pm$.087} & .113\,\textsubscript{$\pm$.073} & .0931\,\textsubscript{$\pm$.0818} & .340\,\textsubscript{$\pm$.061} & .390\,\textsubscript{$\pm$.084} & .0954\,\textsubscript{$\pm$.0653} & .288\,\textsubscript{$\pm$.295} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .183\,\textsubscript{$\pm$.108} & .128\,\textsubscript{$\pm$.082} & .116\,\textsubscript{$\pm$.081} & .114\,\textsubscript{$\pm$.069} & .0963\,\textsubscript{$\pm$.0578} & .106\,\textsubscript{$\pm$.070} & .133\,\textsubscript{$\pm$.022} & .118\,\textsubscript{$\pm$.064} & .128\,\textsubscript{$\pm$.081} & .115\,\textsubscript{$\pm$.070} & .110\,\textsubscript{$\pm$.066} & .124\,\textsubscript{$\pm$.013} & .145\,\textsubscript{$\pm$.016} & .104\,\textsubscript{$\pm$.063} & .251\,\textsubscript{$\pm$.147} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{sdss\_17}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0968\,\textsubscript{$\pm$.0004} & .113\,\textsubscript{$\pm$.015} & .141\,\textsubscript{$\pm$.001} & .142\,\textsubscript{$\pm$.003} & .719\,\textsubscript{$\pm$.000} & .242\,\textsubscript{$\pm$.252} & .0973\,\textsubscript{$\pm$.0011} & .0973\,\textsubscript{$\pm$.0011} & .146\,\textsubscript{$\pm$.001} & .157\,\textsubscript{$\pm$.002} & .159\,\textsubscript{$\pm$.003} & .555\,\textsubscript{$\pm$.409} & .0968\,\textsubscript{$\pm$.0004} & .142\,\textsubscript{$\pm$.003} & .146\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0740\,\textsubscript{$\pm$.0010} & .0762\,\textsubscript{$\pm$.0032} & .0942\,\textsubscript{$\pm$.0106} & .0754\,\textsubscript{$\pm$.0009} & .528\,\textsubscript{$\pm$.142} & .0746\,\textsubscript{$\pm$.0018} & .0739\,\textsubscript{$\pm$.0010} & .0774\,\textsubscript{$\pm$.0063} & .0829\,\textsubscript{$\pm$.0010} & .153\,\textsubscript{$\pm$.003} & .0987\,\textsubscript{$\pm$.0031} & .102\,\textsubscript{$\pm$.008} & .0741\,\textsubscript{$\pm$.0011} & .0751\,\textsubscript{$\pm$.0011} & .0983\,\textsubscript{$\pm$.0014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0795\,\textsubscript{$\pm$.0012} & .0718\,\textsubscript{$\pm$.0009} & .0869\,\textsubscript{$\pm$.0145} & .0795\,\textsubscript{$\pm$.0012} & .439\,\textsubscript{$\pm$.023} & .0718\,\textsubscript{$\pm$.0009} & .0722\,\textsubscript{$\pm$.0007} & .0795\,\textsubscript{$\pm$.0012} & .0795\,\textsubscript{$\pm$.0012} & .0939\,\textsubscript{$\pm$.0014} & .0978\,\textsubscript{$\pm$.0115} & .390\,\textsubscript{$\pm$.038} & .0722\,\textsubscript{$\pm$.0008} & .0768\,\textsubscript{$\pm$.0051} & .0809\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0787\,\textsubscript{$\pm$.0011} & .0717\,\textsubscript{$\pm$.0007} & .0866\,\textsubscript{$\pm$.0028} & .0787\,\textsubscript{$\pm$.0012} & .188\,\textsubscript{$\pm$.146} & .0760\,\textsubscript{$\pm$.0079} & .0743\,\textsubscript{$\pm$.0049} & .0787\,\textsubscript{$\pm$.0012} & .0845\,\textsubscript{$\pm$.0011} & .0912\,\textsubscript{$\pm$.0013} & .0845\,\textsubscript{$\pm$.0012} & .307\,\textsubscript{$\pm$.181} & .0720\,\textsubscript{$\pm$.0008} & .0787\,\textsubscript{$\pm$.0012} & .0788\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0841\,\textsubscript{$\pm$.0011} & .0835\,\textsubscript{$\pm$.0013} & .0837\,\textsubscript{$\pm$.0016} & .0841\,\textsubscript{$\pm$.0011} & .0844\,\textsubscript{$\pm$.0056} & .0834\,\textsubscript{$\pm$.0013} & .0786\,\textsubscript{$\pm$.0012} & .0823\,\textsubscript{$\pm$.0040} & .0841\,\textsubscript{$\pm$.0011} & .0845\,\textsubscript{$\pm$.0011} & .0843\,\textsubscript{$\pm$.0011} & .187\,\textsubscript{$\pm$.189} & .0786\,\textsubscript{$\pm$.0012} & .0841\,\textsubscript{$\pm$.0011} & .0786\,\textsubscript{$\pm$.0012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{predict\_students\_dropout\\and\_academic\_success}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .634\,\textsubscript{$\pm$.035} & .595\,\textsubscript{$\pm$.018} & .652\,\textsubscript{$\pm$.013} & .672\,\textsubscript{$\pm$.007} & .975\,\textsubscript{$\pm$.017} & .600\,\textsubscript{$\pm$.019} & .617\,\textsubscript{$\pm$.036} & .603\,\textsubscript{$\pm$.007} & .640\,\textsubscript{$\pm$.010} & .682\,\textsubscript{$\pm$.023} & .614\,\textsubscript{$\pm$.016} & .693\,\textsubscript{$\pm$.034} & .871\,\textsubscript{$\pm$.029} & .674\,\textsubscript{$\pm$.009} & .663\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .579\,\textsubscript{$\pm$.016} & .574\,\textsubscript{$\pm$.018} & .576\,\textsubscript{$\pm$.018} & .602\,\textsubscript{$\pm$.006} & .882\,\textsubscript{$\pm$.031} & .574\,\textsubscript{$\pm$.021} & .583\,\textsubscript{$\pm$.013} & .594\,\textsubscript{$\pm$.012} & .570\,\textsubscript{$\pm$.016} & .633\,\textsubscript{$\pm$.015} & .582\,\textsubscript{$\pm$.012} & .640\,\textsubscript{$\pm$.023} & .640\,\textsubscript{$\pm$.053} & .581\,\textsubscript{$\pm$.012} & .615\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .565\,\textsubscript{$\pm$.014} & .560\,\textsubscript{$\pm$.018} & .570\,\textsubscript{$\pm$.027} & .596\,\textsubscript{$\pm$.012} & .680\,\textsubscript{$\pm$.030} & .562\,\textsubscript{$\pm$.013} & .564\,\textsubscript{$\pm$.021} & .596\,\textsubscript{$\pm$.006} & .559\,\textsubscript{$\pm$.017} & .602\,\textsubscript{$\pm$.013} & .565\,\textsubscript{$\pm$.024} & .660\,\textsubscript{$\pm$.019} & .599\,\textsubscript{$\pm$.045} & .567\,\textsubscript{$\pm$.015} & .581\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .560\,\textsubscript{$\pm$.017} & .558\,\textsubscript{$\pm$.017} & .562\,\textsubscript{$\pm$.018} & .590\,\textsubscript{$\pm$.005} & .599\,\textsubscript{$\pm$.014} & .558\,\textsubscript{$\pm$.012} & .556\,\textsubscript{$\pm$.018} & .591\,\textsubscript{$\pm$.005} & .561\,\textsubscript{$\pm$.015} & .596\,\textsubscript{$\pm$.014} & .560\,\textsubscript{$\pm$.024} & .594\,\textsubscript{$\pm$.016} & .558\,\textsubscript{$\pm$.015} & .555\,\textsubscript{$\pm$.014} & .562\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .553\,\textsubscript{$\pm$.015} & .554\,\textsubscript{$\pm$.016} & .554\,\textsubscript{$\pm$.019} & .575\,\textsubscript{$\pm$.027} & .554\,\textsubscript{$\pm$.016} & .555\,\textsubscript{$\pm$.016} & .557\,\textsubscript{$\pm$.018} & .587\,\textsubscript{$\pm$.008} & .556\,\textsubscript{$\pm$.014} & .564\,\textsubscript{$\pm$.016} & .555\,\textsubscript{$\pm$.017} & .559\,\textsubscript{$\pm$.024} & .552\,\textsubscript{$\pm$.013} & .553\,\textsubscript{$\pm$.016} & .556\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ancestry\\study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.74\,\textsubscript{$\pm$.04} & 1.81\,\textsubscript{$\pm$.05} & 1.82\,\textsubscript{$\pm$.05} & 2.04\,\textsubscript{$\pm$.14} & 2.12\,\textsubscript{$\pm$.01} & 1.91\,\textsubscript{$\pm$.17} & 1.81\,\textsubscript{$\pm$.09} & 1.76\,\textsubscript{$\pm$.06} & 1.75\,\textsubscript{$\pm$.04} & 1.76\,\textsubscript{$\pm$.03} & 1.78\,\textsubscript{$\pm$.06} & 2.04\,\textsubscript{$\pm$.12} & 2.08\,\textsubscript{$\pm$.03} & 1.75\,\textsubscript{$\pm$.05} & 1.83\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.75\,\textsubscript{$\pm$.03} & 1.78\,\textsubscript{$\pm$.07} & 1.79\,\textsubscript{$\pm$.08} & 1.85\,\textsubscript{$\pm$.14} & 2.12\,\textsubscript{$\pm$.01} & 1.92\,\textsubscript{$\pm$.17} & 1.79\,\textsubscript{$\pm$.07} & 1.78\,\textsubscript{$\pm$.05} & 1.71\,\textsubscript{$\pm$.01} & 1.76\,\textsubscript{$\pm$.03} & 1.78\,\textsubscript{$\pm$.06} & 2.11\,\textsubscript{$\pm$.01} & 2.10\,\textsubscript{$\pm$.04} & 1.77\,\textsubscript{$\pm$.03} & 1.85\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.74\,\textsubscript{$\pm$.05} & 1.81\,\textsubscript{$\pm$.08} & 1.79\,\textsubscript{$\pm$.06} & 1.80\,\textsubscript{$\pm$.03} & 2.11\,\textsubscript{$\pm$.01} & 1.78\,\textsubscript{$\pm$.07} & 1.81\,\textsubscript{$\pm$.05} & 1.78\,\textsubscript{$\pm$.05} & 1.70\,\textsubscript{$\pm$.06} & 1.77\,\textsubscript{$\pm$.05} & 1.79\,\textsubscript{$\pm$.10} & 2.11\,\textsubscript{$\pm$.01} & 2.06\,\textsubscript{$\pm$.10} & 1.77\,\textsubscript{$\pm$.05} & 1.82\,\textsubscript{$\pm$.01} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.77\,\textsubscript{$\pm$.03} & 1.78\,\textsubscript{$\pm$.07} & 1.81\,\textsubscript{$\pm$.07} & 1.76\,\textsubscript{$\pm$.03} & 2.03\,\textsubscript{$\pm$.01} & 1.78\,\textsubscript{$\pm$.08} & 1.76\,\textsubscript{$\pm$.05} & 1.78\,\textsubscript{$\pm$.02} & 1.71\,\textsubscript{$\pm$.02} & 1.77\,\textsubscript{$\pm$.03} & 1.80\,\textsubscript{$\pm$.09} & 1.95\,\textsubscript{$\pm$.19} & 1.96\,\textsubscript{$\pm$.05} & 1.71\,\textsubscript{$\pm$.03} & 1.87\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.70\,\textsubscript{$\pm$.03} & 1.82\,\textsubscript{$\pm$.05} & 1.71\,\textsubscript{$\pm$.01} & 1.80\,\textsubscript{$\pm$.03} & 1.79\,\textsubscript{$\pm$.06} & 1.76\,\textsubscript{$\pm$.08} & 1.73\,\textsubscript{$\pm$.02} & 1.79\,\textsubscript{$\pm$.03} & 1.72\,\textsubscript{$\pm$.01} & 1.79\,\textsubscript{$\pm$.02} & 1.79\,\textsubscript{$\pm$.06} & 1.99\,\textsubscript{$\pm$.14} & 1.78\,\textsubscript{$\pm$.12} & 1.75\,\textsubscript{$\pm$.01} & 1.85\,\textsubscript{$\pm$.02} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{otto\_group\_product\\classification\_challenge}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .711\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.025} & .909\,\textsubscript{$\pm$.016} & 1.18\,\textsubscript{$\pm$.00} & .909\,\textsubscript{$\pm$.024} & .856\,\textsubscript{$\pm$.004} & .966\,\textsubscript{$\pm$.086} & .719\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.015} & .825\,\textsubscript{$\pm$.005} & .940\,\textsubscript{$\pm$.033} & 1.12\,\textsubscript{$\pm$.11} & 1.11\,\textsubscript{$\pm$.08} & .718\,\textsubscript{$\pm$.006} & 1.12\,\textsubscript{$\pm$.15} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .561\,\textsubscript{$\pm$.008} & .591\,\textsubscript{$\pm$.010} & .660\,\textsubscript{$\pm$.014} & .862\,\textsubscript{$\pm$.007} & .649\,\textsubscript{$\pm$.016} & .612\,\textsubscript{$\pm$.017} & .735\,\textsubscript{$\pm$.036} & .575\,\textsubscript{$\pm$.006} & .646\,\textsubscript{$\pm$.009} & .637\,\textsubscript{$\pm$.009} & .638\,\textsubscript{$\pm$.003} & .833\,\textsubscript{$\pm$.014} & .800\,\textsubscript{$\pm$.026} & .568\,\textsubscript{$\pm$.010} & .807\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .508\,\textsubscript{$\pm$.006} & .523\,\textsubscript{$\pm$.005} & .559\,\textsubscript{$\pm$.007} & .604\,\textsubscript{$\pm$.005} & .532\,\textsubscript{$\pm$.008} & .527\,\textsubscript{$\pm$.002} & .670\,\textsubscript{$\pm$.073} & .517\,\textsubscript{$\pm$.012} & .573\,\textsubscript{$\pm$.006} & .560\,\textsubscript{$\pm$.007} & .553\,\textsubscript{$\pm$.008} & .645\,\textsubscript{$\pm$.021} & .636\,\textsubscript{$\pm$.033} & .520\,\textsubscript{$\pm$.011} & .644\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .486\,\textsubscript{$\pm$.007} & .492\,\textsubscript{$\pm$.005} & .512\,\textsubscript{$\pm$.003} & .540\,\textsubscript{$\pm$.005} & .500\,\textsubscript{$\pm$.005} & .493\,\textsubscript{$\pm$.007} & .584\,\textsubscript{$\pm$.017} & .495\,\textsubscript{$\pm$.007} & .509\,\textsubscript{$\pm$.006} & .507\,\textsubscript{$\pm$.007} & .511\,\textsubscript{$\pm$.006} & .570\,\textsubscript{$\pm$.018} & .571\,\textsubscript{$\pm$.035} & .492\,\textsubscript{$\pm$.008} & .583\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .479\,\textsubscript{$\pm$.007} & .482\,\textsubscript{$\pm$.008} & .486\,\textsubscript{$\pm$.009} & .491\,\textsubscript{$\pm$.008} & .484\,\textsubscript{$\pm$.007} & .482\,\textsubscript{$\pm$.009} & .511\,\textsubscript{$\pm$.013} & .481\,\textsubscript{$\pm$.007} & .487\,\textsubscript{$\pm$.009} & .486\,\textsubscript{$\pm$.005} & .486\,\textsubscript{$\pm$.009} & .510\,\textsubscript{$\pm$.022} & .528\,\textsubscript{$\pm$.011} & .480\,\textsubscript{$\pm$.009} & .520\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .438\,\textsubscript{$\pm$.245} & .438\,\textsubscript{$\pm$.080} & .527\,\textsubscript{$\pm$.102} & .290\,\textsubscript{$\pm$.131} & .868\,\textsubscript{$\pm$.065} & .501\,\textsubscript{$\pm$.121} & .716\,\textsubscript{$\pm$.060} & .354\,\textsubscript{$\pm$.059} & .418\,\textsubscript{$\pm$.022} & .377\,\textsubscript{$\pm$.185} & .379\,\textsubscript{$\pm$.010} & .754\,\textsubscript{$\pm$.095} & .739\,\textsubscript{$\pm$.054} & .339\,\textsubscript{$\pm$.106} & .688\,\textsubscript{$\pm$.123} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .390\,\textsubscript{$\pm$.206} & .241\,\textsubscript{$\pm$.081} & .374\,\textsubscript{$\pm$.063} & .266\,\textsubscript{$\pm$.080} & .851\,\textsubscript{$\pm$.064} & .337\,\textsubscript{$\pm$.135} & .413\,\textsubscript{$\pm$.093} & .263\,\textsubscript{$\pm$.086} & .265\,\textsubscript{$\pm$.100} & .227\,\textsubscript{$\pm$.037} & .284\,\textsubscript{$\pm$.053} & .507\,\textsubscript{$\pm$.131} & .404\,\textsubscript{$\pm$.059} & .200\,\textsubscript{$\pm$.073} & .427\,\textsubscript{$\pm$.138} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .288\,\textsubscript{$\pm$.070} & .212\,\textsubscript{$\pm$.091} & .265\,\textsubscript{$\pm$.041} & .250\,\textsubscript{$\pm$.041} & .719\,\textsubscript{$\pm$.136} & .220\,\textsubscript{$\pm$.057} & .301\,\textsubscript{$\pm$.002} & .248\,\textsubscript{$\pm$.071} & .227\,\textsubscript{$\pm$.011} & .232\,\textsubscript{$\pm$.026} & .219\,\textsubscript{$\pm$.043} & .257\,\textsubscript{$\pm$.056} & .261\,\textsubscript{$\pm$.061} & .192\,\textsubscript{$\pm$.044} & .274\,\textsubscript{$\pm$.066} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .238\,\textsubscript{$\pm$.030} & .209\,\textsubscript{$\pm$.050} & .215\,\textsubscript{$\pm$.041} & .203\,\textsubscript{$\pm$.029} & .590\,\textsubscript{$\pm$.059} & .203\,\textsubscript{$\pm$.033} & .254\,\textsubscript{$\pm$.088} & .223\,\textsubscript{$\pm$.038} & .204\,\textsubscript{$\pm$.020} & .199\,\textsubscript{$\pm$.048} & .246\,\textsubscript{$\pm$.046} & .197\,\textsubscript{$\pm$.078} & .207\,\textsubscript{$\pm$.073} & .209\,\textsubscript{$\pm$.014} & .198\,\textsubscript{$\pm$.054} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .237\,\textsubscript{$\pm$.008} & .194\,\textsubscript{$\pm$.046} & .203\,\textsubscript{$\pm$.030} & .198\,\textsubscript{$\pm$.030} & .271\,\textsubscript{$\pm$.113} & .212\,\textsubscript{$\pm$.022} & .207\,\textsubscript{$\pm$.013} & .193\,\textsubscript{$\pm$.032} & .204\,\textsubscript{$\pm$.033} & .202\,\textsubscript{$\pm$.043} & .206\,\textsubscript{$\pm$.029} & .196\,\textsubscript{$\pm$.026} & .189\,\textsubscript{$\pm$.023} & .208\,\textsubscript{$\pm$.016} & .185\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{soybean\\large}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.29\,\textsubscript{$\pm$.14} & 1.97\,\textsubscript{$\pm$.05} & 1.83\,\textsubscript{$\pm$.21} & 1.98\,\textsubscript{$\pm$.32} & 1.86\,\textsubscript{$\pm$.25} & 1.74\,\textsubscript{$\pm$.19} & 1.15\,\textsubscript{$\pm$.22} & .971\,\textsubscript{$\pm$.089} & 1.60\,\textsubscript{$\pm$.32} & 1.16\,\textsubscript{$\pm$.12} & 1.68\,\textsubscript{$\pm$.05} & 2.04\,\textsubscript{$\pm$.18} & 1.12\,\textsubscript{$\pm$.22} & 1.13\,\textsubscript{$\pm$.28} & .788\,\textsubscript{$\pm$.207} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .758\,\textsubscript{$\pm$.057} & 1.25\,\textsubscript{$\pm$.07} & 1.02\,\textsubscript{$\pm$.09} & .888\,\textsubscript{$\pm$.249} & 1.01\,\textsubscript{$\pm$.44} & 1.34\,\textsubscript{$\pm$.19} & .834\,\textsubscript{$\pm$.055} & .662\,\textsubscript{$\pm$.083} & .961\,\textsubscript{$\pm$.094} & .994\,\textsubscript{$\pm$.020} & 1.40\,\textsubscript{$\pm$.20} & 1.11\,\textsubscript{$\pm$.20} & .889\,\textsubscript{$\pm$.249} & .707\,\textsubscript{$\pm$.017} & .627\,\textsubscript{$\pm$.139} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .623\,\textsubscript{$\pm$.061} & .890\,\textsubscript{$\pm$.112} & .810\,\textsubscript{$\pm$.180} & .495\,\textsubscript{$\pm$.036} & .690\,\textsubscript{$\pm$.223} & 1.04\,\textsubscript{$\pm$.25} & .747\,\textsubscript{$\pm$.102} & .566\,\textsubscript{$\pm$.082} & .472\,\textsubscript{$\pm$.078} & .704\,\textsubscript{$\pm$.023} & .885\,\textsubscript{$\pm$.202} & .642\,\textsubscript{$\pm$.066} & .478\,\textsubscript{$\pm$.122} & .593\,\textsubscript{$\pm$.091} & .537\,\textsubscript{$\pm$.113} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .520\,\textsubscript{$\pm$.100} & .621\,\textsubscript{$\pm$.055} & .623\,\textsubscript{$\pm$.204} & .441\,\textsubscript{$\pm$.141} & .543\,\textsubscript{$\pm$.173} & .680\,\textsubscript{$\pm$.103} & .633\,\textsubscript{$\pm$.031} & .453\,\textsubscript{$\pm$.145} & .462\,\textsubscript{$\pm$.093} & .537\,\textsubscript{$\pm$.048} & .682\,\textsubscript{$\pm$.168} & .534\,\textsubscript{$\pm$.017} & .477\,\textsubscript{$\pm$.146} & .458\,\textsubscript{$\pm$.117} & .462\,\textsubscript{$\pm$.171} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .495\,\textsubscript{$\pm$.125} & .477\,\textsubscript{$\pm$.121} & .508\,\textsubscript{$\pm$.107} & .450\,\textsubscript{$\pm$.165} & .453\,\textsubscript{$\pm$.155} & .600\,\textsubscript{$\pm$.052} & .522\,\textsubscript{$\pm$.090} & .448\,\textsubscript{$\pm$.168} & .479\,\textsubscript{$\pm$.117} & .450\,\textsubscript{$\pm$.140} & .503\,\textsubscript{$\pm$.097} & .500\,\textsubscript{$\pm$.121} & .480\,\textsubscript{$\pm$.143} & .441\,\textsubscript{$\pm$.163} & .449\,\textsubscript{$\pm$.145} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .551\,\textsubscript{$\pm$.001} & .574\,\textsubscript{$\pm$.007} & .541\,\textsubscript{$\pm$.024} & .556\,\textsubscript{$\pm$.009} & .695\,\textsubscript{$\pm$.014} & .546\,\textsubscript{$\pm$.046} & .635\,\textsubscript{$\pm$.066} & .520\,\textsubscript{$\pm$.023} & .553\,\textsubscript{$\pm$.016} & .562\,\textsubscript{$\pm$.024} & .554\,\textsubscript{$\pm$.012} & .698\,\textsubscript{$\pm$.007} & .696\,\textsubscript{$\pm$.006} & .548\,\textsubscript{$\pm$.029} & .534\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .546\,\textsubscript{$\pm$.018} & .551\,\textsubscript{$\pm$.020} & .531\,\textsubscript{$\pm$.006} & .558\,\textsubscript{$\pm$.008} & .691\,\textsubscript{$\pm$.013} & .549\,\textsubscript{$\pm$.023} & .624\,\textsubscript{$\pm$.062} & .517\,\textsubscript{$\pm$.024} & .555\,\textsubscript{$\pm$.009} & .539\,\textsubscript{$\pm$.025} & .567\,\textsubscript{$\pm$.009} & .690\,\textsubscript{$\pm$.008} & .661\,\textsubscript{$\pm$.025} & .527\,\textsubscript{$\pm$.006} & .544\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .542\,\textsubscript{$\pm$.011} & .531\,\textsubscript{$\pm$.019} & .543\,\textsubscript{$\pm$.013} & .536\,\textsubscript{$\pm$.022} & .685\,\textsubscript{$\pm$.019} & .525\,\textsubscript{$\pm$.012} & .581\,\textsubscript{$\pm$.053} & .537\,\textsubscript{$\pm$.028} & .524\,\textsubscript{$\pm$.002} & .522\,\textsubscript{$\pm$.011} & .573\,\textsubscript{$\pm$.010} & .584\,\textsubscript{$\pm$.020} & .618\,\textsubscript{$\pm$.048} & .525\,\textsubscript{$\pm$.024} & .549\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .524\,\textsubscript{$\pm$.020} & .520\,\textsubscript{$\pm$.017} & .538\,\textsubscript{$\pm$.006} & .524\,\textsubscript{$\pm$.006} & .667\,\textsubscript{$\pm$.015} & .520\,\textsubscript{$\pm$.020} & .550\,\textsubscript{$\pm$.028} & .522\,\textsubscript{$\pm$.016} & .518\,\textsubscript{$\pm$.033} & .528\,\textsubscript{$\pm$.009} & .550\,\textsubscript{$\pm$.002} & .562\,\textsubscript{$\pm$.079} & .540\,\textsubscript{$\pm$.027} & .524\,\textsubscript{$\pm$.018} & .537\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .511\,\textsubscript{$\pm$.022} & .512\,\textsubscript{$\pm$.015} & .507\,\textsubscript{$\pm$.016} & .520\,\textsubscript{$\pm$.008} & .634\,\textsubscript{$\pm$.012} & .515\,\textsubscript{$\pm$.020} & .501\,\textsubscript{$\pm$.016} & .517\,\textsubscript{$\pm$.002} & .499\,\textsubscript{$\pm$.025} & .519\,\textsubscript{$\pm$.015} & .516\,\textsubscript{$\pm$.023} & .537\,\textsubscript{$\pm$.029} & .527\,\textsubscript{$\pm$.015} & .506\,\textsubscript{$\pm$.018} & .516\,\textsubscript{$\pm$.027} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ljubljana\\primary\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.77\,\textsubscript{$\pm$.14} & 1.91\,\textsubscript{$\pm$.13} & 1.95\,\textsubscript{$\pm$.09} & 1.77\,\textsubscript{$\pm$.11} & 2.13\,\textsubscript{$\pm$.06} & 1.90\,\textsubscript{$\pm$.13} & 1.84\,\textsubscript{$\pm$.13} & 1.88\,\textsubscript{$\pm$.15} & 1.77\,\textsubscript{$\pm$.14} & 1.83\,\textsubscript{$\pm$.13} & 1.95\,\textsubscript{$\pm$.09} & 1.94\,\textsubscript{$\pm$.07} & 1.81\,\textsubscript{$\pm$.14} & 1.83\,\textsubscript{$\pm$.13} & 1.83\,\textsubscript{$\pm$.12} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.67\,\textsubscript{$\pm$.18} & 1.79\,\textsubscript{$\pm$.21} & 1.73\,\textsubscript{$\pm$.12} & 1.64\,\textsubscript{$\pm$.22} & 1.97\,\textsubscript{$\pm$.08} & 1.79\,\textsubscript{$\pm$.19} & 1.80\,\textsubscript{$\pm$.17} & 1.69\,\textsubscript{$\pm$.21} & 1.55\,\textsubscript{$\pm$.19} & 1.64\,\textsubscript{$\pm$.22} & 1.71\,\textsubscript{$\pm$.14} & 1.88\,\textsubscript{$\pm$.18} & 1.75\,\textsubscript{$\pm$.20} & 1.70\,\textsubscript{$\pm$.15} & 1.78\,\textsubscript{$\pm$.21} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.50\,\textsubscript{$\pm$.22} & 1.70\,\textsubscript{$\pm$.19} & 1.61\,\textsubscript{$\pm$.12} & 1.57\,\textsubscript{$\pm$.20} & 1.86\,\textsubscript{$\pm$.09} & 1.67\,\textsubscript{$\pm$.13} & 1.58\,\textsubscript{$\pm$.13} & 1.56\,\textsubscript{$\pm$.16} & 1.47\,\textsubscript{$\pm$.21} & 1.57\,\textsubscript{$\pm$.20} & 1.64\,\textsubscript{$\pm$.12} & 1.70\,\textsubscript{$\pm$.19} & 1.65\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.20} & 1.63\,\textsubscript{$\pm$.23} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.43\,\textsubscript{$\pm$.19} & 1.62\,\textsubscript{$\pm$.16} & 1.49\,\textsubscript{$\pm$.15} & 1.51\,\textsubscript{$\pm$.24} & 1.69\,\textsubscript{$\pm$.12} & 1.55\,\textsubscript{$\pm$.20} & 1.46\,\textsubscript{$\pm$.15} & 1.49\,\textsubscript{$\pm$.21} & 1.44\,\textsubscript{$\pm$.19} & 1.51\,\textsubscript{$\pm$.24} & 1.55\,\textsubscript{$\pm$.14} & 1.57\,\textsubscript{$\pm$.06} & 1.46\,\textsubscript{$\pm$.14} & 1.41\,\textsubscript{$\pm$.17} & 1.51\,\textsubscript{$\pm$.18} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.41\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.18} & 1.47\,\textsubscript{$\pm$.13} & 1.46\,\textsubscript{$\pm$.19} & 1.54\,\textsubscript{$\pm$.14} & 1.45\,\textsubscript{$\pm$.17} & 1.41\,\textsubscript{$\pm$.15} & 1.46\,\textsubscript{$\pm$.21} & 1.41\,\textsubscript{$\pm$.18} & 1.46\,\textsubscript{$\pm$.19} & 1.50\,\textsubscript{$\pm$.18} & 1.49\,\textsubscript{$\pm$.24} & 1.43\,\textsubscript{$\pm$.17} & 1.41\,\textsubscript{$\pm$.17} & 1.43\,\textsubscript{$\pm$.16} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{anneal}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0709\,\textsubscript{$\pm$.0278} & .131\,\textsubscript{$\pm$.056} & .242\,\textsubscript{$\pm$.020} & .104\,\textsubscript{$\pm$.019} & .772\,\textsubscript{$\pm$.072} & .132\,\textsubscript{$\pm$.041} & .117\,\textsubscript{$\pm$.011} & .123\,\textsubscript{$\pm$.033} & .142\,\textsubscript{$\pm$.008} & .123\,\textsubscript{$\pm$.042} & .135\,\textsubscript{$\pm$.017} & .616\,\textsubscript{$\pm$.101} & .102\,\textsubscript{$\pm$.045} & .109\,\textsubscript{$\pm$.048} & .0900\,\textsubscript{$\pm$.0279} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0753\,\textsubscript{$\pm$.0257} & .0751\,\textsubscript{$\pm$.0429} & .107\,\textsubscript{$\pm$.066} & .0911\,\textsubscript{$\pm$.0235} & .607\,\textsubscript{$\pm$.034} & .0633\,\textsubscript{$\pm$.0400} & .0853\,\textsubscript{$\pm$.0448} & .0944\,\textsubscript{$\pm$.0200} & .0947\,\textsubscript{$\pm$.0397} & .0907\,\textsubscript{$\pm$.0228} & .0736\,\textsubscript{$\pm$.0134} & .253\,\textsubscript{$\pm$.111} & .0911\,\textsubscript{$\pm$.0343} & .0743\,\textsubscript{$\pm$.0429} & .0674\,\textsubscript{$\pm$.0309} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0823\,\textsubscript{$\pm$.0237} & .0737\,\textsubscript{$\pm$.0388} & .0559\,\textsubscript{$\pm$.0169} & .0933\,\textsubscript{$\pm$.0244} & .381\,\textsubscript{$\pm$.064} & .0765\,\textsubscript{$\pm$.0393} & .0833\,\textsubscript{$\pm$.0421} & .0818\,\textsubscript{$\pm$.0339} & .0826\,\textsubscript{$\pm$.0360} & .0933\,\textsubscript{$\pm$.0244} & .0784\,\textsubscript{$\pm$.0420} & .149\,\textsubscript{$\pm$.059} & .0881\,\textsubscript{$\pm$.0266} & .0767\,\textsubscript{$\pm$.0434} & .0667\,\textsubscript{$\pm$.0311} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0817\,\textsubscript{$\pm$.0311} & .0752\,\textsubscript{$\pm$.0377} & .0622\,\textsubscript{$\pm$.0311} & .100\,\textsubscript{$\pm$.036} & .250\,\textsubscript{$\pm$.039} & .0756\,\textsubscript{$\pm$.0386} & .0843\,\textsubscript{$\pm$.0423} & .0796\,\textsubscript{$\pm$.0428} & .0796\,\textsubscript{$\pm$.0420} & .100\,\textsubscript{$\pm$.036} & .0651\,\textsubscript{$\pm$.0358} & .173\,\textsubscript{$\pm$.103} & .0871\,\textsubscript{$\pm$.0269} & .0746\,\textsubscript{$\pm$.0425} & .0670\,\textsubscript{$\pm$.0285} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0770\,\textsubscript{$\pm$.0452} & .0769\,\textsubscript{$\pm$.0444} & .0783\,\textsubscript{$\pm$.0387} & .0940\,\textsubscript{$\pm$.0341} & .0481\,\textsubscript{$\pm$.0065} & .0751\,\textsubscript{$\pm$.0425} & .0837\,\textsubscript{$\pm$.0421} & .0804\,\textsubscript{$\pm$.0424} & .0788\,\textsubscript{$\pm$.0434} & .0940\,\textsubscript{$\pm$.0341} & .0722\,\textsubscript{$\pm$.0425} & .0767\,\textsubscript{$\pm$.0413} & .0867\,\textsubscript{$\pm$.0273} & .0745\,\textsubscript{$\pm$.0424} & .0646\,\textsubscript{$\pm$.0271} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{audiology\\diagnosis}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .452\,\textsubscript{$\pm$.160} & .521\,\textsubscript{$\pm$.018} & .504\,\textsubscript{$\pm$.019} & .472\,\textsubscript{$\pm$.138} & .565\,\textsubscript{$\pm$.067} & .540\,\textsubscript{$\pm$.006} & .560\,\textsubscript{$\pm$.067} & .472\,\textsubscript{$\pm$.138} & .435\,\textsubscript{$\pm$.144} & .551\,\textsubscript{$\pm$.049} & .475\,\textsubscript{$\pm$.039} & .585\,\textsubscript{$\pm$.064} & .511\,\textsubscript{$\pm$.096} & .417\,\textsubscript{$\pm$.159} & .471\,\textsubscript{$\pm$.134} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .447\,\textsubscript{$\pm$.165} & .518\,\textsubscript{$\pm$.015} & .472\,\textsubscript{$\pm$.037} & .470\,\textsubscript{$\pm$.134} & .483\,\textsubscript{$\pm$.078} & .523\,\textsubscript{$\pm$.018} & .560\,\textsubscript{$\pm$.067} & .463\,\textsubscript{$\pm$.148} & .417\,\textsubscript{$\pm$.163} & .520\,\textsubscript{$\pm$.074} & .445\,\textsubscript{$\pm$.050} & .551\,\textsubscript{$\pm$.134} & .499\,\textsubscript{$\pm$.080} & .416\,\textsubscript{$\pm$.155} & .460\,\textsubscript{$\pm$.117} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .440\,\textsubscript{$\pm$.153} & .489\,\textsubscript{$\pm$.040} & .439\,\textsubscript{$\pm$.050} & .470\,\textsubscript{$\pm$.133} & .436\,\textsubscript{$\pm$.102} & .495\,\textsubscript{$\pm$.030} & .551\,\textsubscript{$\pm$.075} & .454\,\textsubscript{$\pm$.154} & .420\,\textsubscript{$\pm$.161} & .448\,\textsubscript{$\pm$.101} & .408\,\textsubscript{$\pm$.107} & .431\,\textsubscript{$\pm$.094} & .517\,\textsubscript{$\pm$.104} & .416\,\textsubscript{$\pm$.155} & .460\,\textsubscript{$\pm$.117} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .432\,\textsubscript{$\pm$.139} & .438\,\textsubscript{$\pm$.088} & .408\,\textsubscript{$\pm$.143} & .444\,\textsubscript{$\pm$.131} & .440\,\textsubscript{$\pm$.105} & .416\,\textsubscript{$\pm$.102} & .551\,\textsubscript{$\pm$.075} & .418\,\textsubscript{$\pm$.162} & .420\,\textsubscript{$\pm$.161} & .424\,\textsubscript{$\pm$.126} & .409\,\textsubscript{$\pm$.117} & .397\,\textsubscript{$\pm$.126} & .517\,\textsubscript{$\pm$.104} & .416\,\textsubscript{$\pm$.155} & .464\,\textsubscript{$\pm$.123} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .432\,\textsubscript{$\pm$.139} & .432\,\textsubscript{$\pm$.099} & .408\,\textsubscript{$\pm$.143} & .416\,\textsubscript{$\pm$.154} & .437\,\textsubscript{$\pm$.105} & .402\,\textsubscript{$\pm$.122} & .548\,\textsubscript{$\pm$.070} & .416\,\textsubscript{$\pm$.154} & .416\,\textsubscript{$\pm$.155} & .417\,\textsubscript{$\pm$.135} & .399\,\textsubscript{$\pm$.125} & .425\,\textsubscript{$\pm$.144} & .506\,\textsubscript{$\pm$.089} & .416\,\textsubscript{$\pm$.155} & .466\,\textsubscript{$\pm$.127} \\
\midrule
\multicolumn{17}{l}{\textit{RMSE ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_tid\_11}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.34\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.53\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.44\,\textsubscript{$\pm$.03} & 1.46\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.01} & 1.36\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.02} & 1.49\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.02} & 1.37\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.23\,\textsubscript{$\pm$.01} & 1.27\,\textsubscript{$\pm$.04} & 1.31\,\textsubscript{$\pm$.03} & 1.50\,\textsubscript{$\pm$.01} & 1.32\,\textsubscript{$\pm$.00} & 1.26\,\textsubscript{$\pm$.04} & 1.36\,\textsubscript{$\pm$.06} & 1.47\,\textsubscript{$\pm$.05} & 1.25\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.01} & 1.34\,\textsubscript{$\pm$.06} & 1.50\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.04} & 1.21\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.00\,\textsubscript{$\pm$.02} & 1.05\,\textsubscript{$\pm$.01} & 1.05\,\textsubscript{$\pm$.02} & 1.37\,\textsubscript{$\pm$.03} & 1.17\,\textsubscript{$\pm$.02} & 1.03\,\textsubscript{$\pm$.02} & 1.17\,\textsubscript{$\pm$.02} & 1.33\,\textsubscript{$\pm$.04} & 1.02\,\textsubscript{$\pm$.01} & 1.37\,\textsubscript{$\pm$.03} & 1.04\,\textsubscript{$\pm$.02} & 1.30\,\textsubscript{$\pm$.03} & 1.29\,\textsubscript{$\pm$.03} & .977\,\textsubscript{$\pm$.028} & 1.26\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .820\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.030} & .844\,\textsubscript{$\pm$.015} & 1.03\,\textsubscript{$\pm$.05} & .941\,\textsubscript{$\pm$.003} & .838\,\textsubscript{$\pm$.022} & .962\,\textsubscript{$\pm$.021} & 1.01\,\textsubscript{$\pm$.03} & .845\,\textsubscript{$\pm$.010} & 1.03\,\textsubscript{$\pm$.05} & .815\,\textsubscript{$\pm$.011} & .976\,\textsubscript{$\pm$.058} & 1.01\,\textsubscript{$\pm$.08} & .801\,\textsubscript{$\pm$.021} & .990\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .769\,\textsubscript{$\pm$.014} & .777\,\textsubscript{$\pm$.023} & .773\,\textsubscript{$\pm$.014} & .806\,\textsubscript{$\pm$.033} & .779\,\textsubscript{$\pm$.002} & .778\,\textsubscript{$\pm$.021} & .814\,\textsubscript{$\pm$.023} & .807\,\textsubscript{$\pm$.034} & .767\,\textsubscript{$\pm$.015} & .806\,\textsubscript{$\pm$.033} & .753\,\textsubscript{$\pm$.022} & .802\,\textsubscript{$\pm$.027} & .794\,\textsubscript{$\pm$.024} & .758\,\textsubscript{$\pm$.013} & .802\,\textsubscript{$\pm$.032} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{forest\\fires}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.41\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.02} & 1.44\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.06} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{allstate\\claims\_severity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .667\,\textsubscript{$\pm$.001} & .680\,\textsubscript{$\pm$.002} & .675\,\textsubscript{$\pm$.002} & .705\,\textsubscript{$\pm$.010} & .811\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .669\,\textsubscript{$\pm$.001} & .693\,\textsubscript{$\pm$.000} & .670\,\textsubscript{$\pm$.002} & .716\,\textsubscript{$\pm$.013} & .695\,\textsubscript{$\pm$.003} & .783\,\textsubscript{$\pm$.024} & .785\,\textsubscript{$\pm$.023} & .667\,\textsubscript{$\pm$.001} & .661\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .637\,\textsubscript{$\pm$.003} & .651\,\textsubscript{$\pm$.002} & .658\,\textsubscript{$\pm$.001} & .648\,\textsubscript{$\pm$.003} & .808\,\textsubscript{$\pm$.003} & .651\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.006} & .637\,\textsubscript{$\pm$.001} & .646\,\textsubscript{$\pm$.001} & .660\,\textsubscript{$\pm$.014} & .650\,\textsubscript{$\pm$.012} & .784\,\textsubscript{$\pm$.016} & .793\,\textsubscript{$\pm$.021} & .639\,\textsubscript{$\pm$.004} & .644\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .587\,\textsubscript{$\pm$.001} & .603\,\textsubscript{$\pm$.004} & .642\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.011} & .807\,\textsubscript{$\pm$.002} & .603\,\textsubscript{$\pm$.004} & .604\,\textsubscript{$\pm$.007} & .613\,\textsubscript{$\pm$.002} & .616\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.001} & .636\,\textsubscript{$\pm$.013} & .729\,\textsubscript{$\pm$.022} & .734\,\textsubscript{$\pm$.012} & .587\,\textsubscript{$\pm$.001} & .631\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .558\,\textsubscript{$\pm$.002} & .562\,\textsubscript{$\pm$.004} & .612\,\textsubscript{$\pm$.008} & .569\,\textsubscript{$\pm$.001} & .778\,\textsubscript{$\pm$.009} & .562\,\textsubscript{$\pm$.004} & .564\,\textsubscript{$\pm$.006} & .613\,\textsubscript{$\pm$.001} & .565\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.002} & .593\,\textsubscript{$\pm$.011} & .669\,\textsubscript{$\pm$.033} & .672\,\textsubscript{$\pm$.030} & .558\,\textsubscript{$\pm$.001} & .605\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .545\,\textsubscript{$\pm$.001} & .541\,\textsubscript{$\pm$.001} & .555\,\textsubscript{$\pm$.004} & .562\,\textsubscript{$\pm$.001} & .681\,\textsubscript{$\pm$.011} & .541\,\textsubscript{$\pm$.001} & .544\,\textsubscript{$\pm$.003} & .555\,\textsubscript{$\pm$.001} & .547\,\textsubscript{$\pm$.001} & .581\,\textsubscript{$\pm$.008} & .568\,\textsubscript{$\pm$.009} & .598\,\textsubscript{$\pm$.017} & .608\,\textsubscript{$\pm$.018} & .545\,\textsubscript{$\pm$.001} & .578\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{miami\\housing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .248\,\textsubscript{$\pm$.016} & .261\,\textsubscript{$\pm$.003} & .323\,\textsubscript{$\pm$.001} & .272\,\textsubscript{$\pm$.006} & .330\,\textsubscript{$\pm$.003} & .261\,\textsubscript{$\pm$.003} & .340\,\textsubscript{$\pm$.046} & .194\,\textsubscript{$\pm$.004} & .203\,\textsubscript{$\pm$.025} & .313\,\textsubscript{$\pm$.003} & .367\,\textsubscript{$\pm$.001} & .451\,\textsubscript{$\pm$.083} & .198\,\textsubscript{$\pm$.019} & .254\,\textsubscript{$\pm$.022} & .261\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .179\,\textsubscript{$\pm$.005} & .223\,\textsubscript{$\pm$.004} & .235\,\textsubscript{$\pm$.004} & .175\,\textsubscript{$\pm$.002} & .230\,\textsubscript{$\pm$.001} & .223\,\textsubscript{$\pm$.004} & .219\,\textsubscript{$\pm$.038} & .185\,\textsubscript{$\pm$.002} & .187\,\textsubscript{$\pm$.001} & .181\,\textsubscript{$\pm$.007} & .242\,\textsubscript{$\pm$.023} & .303\,\textsubscript{$\pm$.094} & .161\,\textsubscript{$\pm$.009} & .183\,\textsubscript{$\pm$.002} & .171\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .152\,\textsubscript{$\pm$.007} & .172\,\textsubscript{$\pm$.008} & .171\,\textsubscript{$\pm$.002} & .170\,\textsubscript{$\pm$.001} & .225\,\textsubscript{$\pm$.001} & .172\,\textsubscript{$\pm$.002} & .156\,\textsubscript{$\pm$.007} & .176\,\textsubscript{$\pm$.005} & .170\,\textsubscript{$\pm$.004} & .168\,\textsubscript{$\pm$.003} & .178\,\textsubscript{$\pm$.023} & .206\,\textsubscript{$\pm$.023} & .147\,\textsubscript{$\pm$.004} & .153\,\textsubscript{$\pm$.007} & .146\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .149\,\textsubscript{$\pm$.005} & .159\,\textsubscript{$\pm$.002} & .145\,\textsubscript{$\pm$.003} & .163\,\textsubscript{$\pm$.002} & .226\,\textsubscript{$\pm$.002} & .158\,\textsubscript{$\pm$.002} & .144\,\textsubscript{$\pm$.003} & .163\,\textsubscript{$\pm$.005} & .163\,\textsubscript{$\pm$.002} & .153\,\textsubscript{$\pm$.011} & .146\,\textsubscript{$\pm$.003} & .181\,\textsubscript{$\pm$.029} & .145\,\textsubscript{$\pm$.003} & .146\,\textsubscript{$\pm$.003} & .145\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .144\,\textsubscript{$\pm$.003} & .143\,\textsubscript{$\pm$.003} & .143\,\textsubscript{$\pm$.002} & .144\,\textsubscript{$\pm$.003} & .197\,\textsubscript{$\pm$.001} & .143\,\textsubscript{$\pm$.003} & .143\,\textsubscript{$\pm$.002} & .144\,\textsubscript{$\pm$.003} & .144\,\textsubscript{$\pm$.003} & .144\,\textsubscript{$\pm$.003} & .144\,\textsubscript{$\pm$.003} & .160\,\textsubscript{$\pm$.014} & .142\,\textsubscript{$\pm$.003} & .144\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{wine\\quality}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .736\,\textsubscript{$\pm$.008} & .762\,\textsubscript{$\pm$.018} & .763\,\textsubscript{$\pm$.007} & .763\,\textsubscript{$\pm$.007} & .815\,\textsubscript{$\pm$.009} & .762\,\textsubscript{$\pm$.018} & .825\,\textsubscript{$\pm$.012} & .736\,\textsubscript{$\pm$.008} & .763\,\textsubscript{$\pm$.007} & .775\,\textsubscript{$\pm$.006} & .755\,\textsubscript{$\pm$.016} & .785\,\textsubscript{$\pm$.032} & .755\,\textsubscript{$\pm$.017} & .736\,\textsubscript{$\pm$.008} & .775\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .692\,\textsubscript{$\pm$.005} & .704\,\textsubscript{$\pm$.007} & .713\,\textsubscript{$\pm$.009} & .719\,\textsubscript{$\pm$.010} & .741\,\textsubscript{$\pm$.012} & .704\,\textsubscript{$\pm$.007} & .769\,\textsubscript{$\pm$.009} & .711\,\textsubscript{$\pm$.009} & .726\,\textsubscript{$\pm$.013} & .728\,\textsubscript{$\pm$.013} & .713\,\textsubscript{$\pm$.007} & .756\,\textsubscript{$\pm$.036} & .696\,\textsubscript{$\pm$.014} & .692\,\textsubscript{$\pm$.008} & .707\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .663\,\textsubscript{$\pm$.004} & .692\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.010} & .675\,\textsubscript{$\pm$.010} & .683\,\textsubscript{$\pm$.007} & .692\,\textsubscript{$\pm$.006} & .677\,\textsubscript{$\pm$.020} & .676\,\textsubscript{$\pm$.013} & .680\,\textsubscript{$\pm$.019} & .686\,\textsubscript{$\pm$.018} & .669\,\textsubscript{$\pm$.011} & .700\,\textsubscript{$\pm$.022} & .668\,\textsubscript{$\pm$.012} & .660\,\textsubscript{$\pm$.006} & .677\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .643\,\textsubscript{$\pm$.011} & .661\,\textsubscript{$\pm$.005} & .662\,\textsubscript{$\pm$.010} & .648\,\textsubscript{$\pm$.011} & .665\,\textsubscript{$\pm$.007} & .661\,\textsubscript{$\pm$.005} & .651\,\textsubscript{$\pm$.012} & .645\,\textsubscript{$\pm$.010} & .649\,\textsubscript{$\pm$.016} & .657\,\textsubscript{$\pm$.008} & .643\,\textsubscript{$\pm$.008} & .670\,\textsubscript{$\pm$.010} & .644\,\textsubscript{$\pm$.009} & .642\,\textsubscript{$\pm$.012} & .656\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .633\,\textsubscript{$\pm$.010} & .638\,\textsubscript{$\pm$.011} & .645\,\textsubscript{$\pm$.007} & .633\,\textsubscript{$\pm$.008} & .643\,\textsubscript{$\pm$.009} & .638\,\textsubscript{$\pm$.011} & .635\,\textsubscript{$\pm$.006} & .636\,\textsubscript{$\pm$.008} & .634\,\textsubscript{$\pm$.018} & .644\,\textsubscript{$\pm$.011} & .630\,\textsubscript{$\pm$.010} & .640\,\textsubscript{$\pm$.008} & .631\,\textsubscript{$\pm$.011} & .630\,\textsubscript{$\pm$.012} & .639\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{body\_density\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0117\,\textsubscript{$\pm$.0005} & .0114\,\textsubscript{$\pm$.0011} & .0117\,\textsubscript{$\pm$.0011} & .0117\,\textsubscript{$\pm$.0011} & .0128\,\textsubscript{$\pm$.0030} & .0114\,\textsubscript{$\pm$.0011} & .0129\,\textsubscript{$\pm$.0025} & .0116\,\textsubscript{$\pm$.0011} & .0119\,\textsubscript{$\pm$.0012} & .0119\,\textsubscript{$\pm$.0013} & .0116\,\textsubscript{$\pm$.0012} & .0153\,\textsubscript{$\pm$.0042} & .0118\,\textsubscript{$\pm$.0013} & .0115\,\textsubscript{$\pm$.0009} & .0114\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0114\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0011} & .0117\,\textsubscript{$\pm$.0011} & .0118\,\textsubscript{$\pm$.0011} & .0117\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0011} & .0131\,\textsubscript{$\pm$.0027} & .0117\,\textsubscript{$\pm$.0011} & .0117\,\textsubscript{$\pm$.0010} & .0116\,\textsubscript{$\pm$.0009} & .0115\,\textsubscript{$\pm$.0010} & .0138\,\textsubscript{$\pm$.0025} & .0115\,\textsubscript{$\pm$.0013} & .0113\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0113\,\textsubscript{$\pm$.0010} & .0114\,\textsubscript{$\pm$.0011} & .0119\,\textsubscript{$\pm$.0009} & .0117\,\textsubscript{$\pm$.0011} & .0118\,\textsubscript{$\pm$.0013} & .0114\,\textsubscript{$\pm$.0011} & .0116\,\textsubscript{$\pm$.0015} & .0117\,\textsubscript{$\pm$.0012} & .0119\,\textsubscript{$\pm$.0009} & .0118\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0011} & .0123\,\textsubscript{$\pm$.0021} & .0115\,\textsubscript{$\pm$.0011} & .0115\,\textsubscript{$\pm$.0012} & .0115\,\textsubscript{$\pm$.0012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0114\,\textsubscript{$\pm$.0011} & .0114\,\textsubscript{$\pm$.0010} & .0118\,\textsubscript{$\pm$.0009} & .0119\,\textsubscript{$\pm$.0010} & .0118\,\textsubscript{$\pm$.0013} & .0114\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0011} & .0119\,\textsubscript{$\pm$.0009} & .0120\,\textsubscript{$\pm$.0009} & .0117\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0011} & .0124\,\textsubscript{$\pm$.0007} & .0114\,\textsubscript{$\pm$.0012} & .0114\,\textsubscript{$\pm$.0011} & .0114\,\textsubscript{$\pm$.0012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0114\,\textsubscript{$\pm$.0010} & .0113\,\textsubscript{$\pm$.0010} & .0116\,\textsubscript{$\pm$.0011} & .0118\,\textsubscript{$\pm$.0012} & .0115\,\textsubscript{$\pm$.0010} & .0113\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0010} & .0119\,\textsubscript{$\pm$.0013} & .0119\,\textsubscript{$\pm$.0013} & .0115\,\textsubscript{$\pm$.0009} & .0114\,\textsubscript{$\pm$.0010} & .0130\,\textsubscript{$\pm$.0008} & .0115\,\textsubscript{$\pm$.0012} & .0115\,\textsubscript{$\pm$.0011} & .0115\,\textsubscript{$\pm$.0012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{brasilian\\houses ($\times 10^{3}$)}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 12.6\,\textsubscript{$\pm$6.2} & 14.1\,\textsubscript{$\pm$7.1} & 12.6\,\textsubscript{$\pm$6.2} & 13.4\,\textsubscript{$\pm$6.8} & 15.2\,\textsubscript{$\pm$6.1} & 14.1\,\textsubscript{$\pm$7.1} & 14.9\,\textsubscript{$\pm$6.0} & 12.6\,\textsubscript{$\pm$6.2} & 13.4\,\textsubscript{$\pm$6.8} & 12.6\,\textsubscript{$\pm$6.2} & 14.2\,\textsubscript{$\pm$6.8} & 15.4\,\textsubscript{$\pm$5.3} & 12.6\,\textsubscript{$\pm$6.4} & 12.6\,\textsubscript{$\pm$6.2} & 15.3\,\textsubscript{$\pm$3.2} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 13.7\,\textsubscript{$\pm$6.8} & 13.7\,\textsubscript{$\pm$6.8} & 13.7\,\textsubscript{$\pm$6.8} & 13.8\,\textsubscript{$\pm$6.8} & 15.3\,\textsubscript{$\pm$6.2} & 13.7\,\textsubscript{$\pm$6.8} & 13.4\,\textsubscript{$\pm$5.2} & 13.5\,\textsubscript{$\pm$6.5} & 13.7\,\textsubscript{$\pm$6.8} & 13.7\,\textsubscript{$\pm$6.8} & 14.1\,\textsubscript{$\pm$7.1} & 13.9\,\textsubscript{$\pm$6.7} & 13.3\,\textsubscript{$\pm$5.3} & 13.7\,\textsubscript{$\pm$6.8} & 14.5\,\textsubscript{$\pm$5.7} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 12.3\,\textsubscript{$\pm$6.0} & 14.0\,\textsubscript{$\pm$7.0} & 14.0\,\textsubscript{$\pm$7.0} & 14.0\,\textsubscript{$\pm$6.9} & 14.3\,\textsubscript{$\pm$6.6} & 13.6\,\textsubscript{$\pm$6.5} & 12.7\,\textsubscript{$\pm$6.1} & 12.3\,\textsubscript{$\pm$5.9} & 13.2\,\textsubscript{$\pm$6.4} & 14.0\,\textsubscript{$\pm$7.1} & 13.7\,\textsubscript{$\pm$6.7} & 14.0\,\textsubscript{$\pm$7.0} & 12.4\,\textsubscript{$\pm$6.2} & 12.3\,\textsubscript{$\pm$5.9} & 14.5\,\textsubscript{$\pm$6.1} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 12.5\,\textsubscript{$\pm$5.8} & 13.7\,\textsubscript{$\pm$6.7} & 12.0\,\textsubscript{$\pm$5.4} & 12.0\,\textsubscript{$\pm$5.4} & 14.2\,\textsubscript{$\pm$6.7} & 13.6\,\textsubscript{$\pm$6.6} & 12.7\,\textsubscript{$\pm$6.2} & 11.4\,\textsubscript{$\pm$5.2} & 12.0\,\textsubscript{$\pm$5.4} & 12.7\,\textsubscript{$\pm$6.0} & 13.7\,\textsubscript{$\pm$6.7} & 13.7\,\textsubscript{$\pm$6.8} & 12.6\,\textsubscript{$\pm$6.3} & 12.5\,\textsubscript{$\pm$5.8} & 13.7\,\textsubscript{$\pm$6.8} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 11.2\,\textsubscript{$\pm$5.1} & 14.0\,\textsubscript{$\pm$7.0} & 12.6\,\textsubscript{$\pm$6.0} & 12.6\,\textsubscript{$\pm$5.9} & 13.7\,\textsubscript{$\pm$6.8} & 13.9\,\textsubscript{$\pm$6.9} & 12.6\,\textsubscript{$\pm$6.1} & 12.6\,\textsubscript{$\pm$5.9} & 12.6\,\textsubscript{$\pm$5.9} & 12.6\,\textsubscript{$\pm$5.9} & 12.6\,\textsubscript{$\pm$5.9} & 12.7\,\textsubscript{$\pm$6.0} & 11.9\,\textsubscript{$\pm$6.0} & 12.6\,\textsubscript{$\pm$5.9} & 14.0\,\textsubscript{$\pm$7.1} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{automobile}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .738\,\textsubscript{$\pm$.091} & .817\,\textsubscript{$\pm$.126} & .732\,\textsubscript{$\pm$.159} & .802\,\textsubscript{$\pm$.099} & 1.18\,\textsubscript{$\pm$.09} & .794\,\textsubscript{$\pm$.158} & .720\,\textsubscript{$\pm$.044} & 1.17\,\textsubscript{$\pm$.04} & .731\,\textsubscript{$\pm$.160} & .893\,\textsubscript{$\pm$.034} & .814\,\textsubscript{$\pm$.119} & .937\,\textsubscript{$\pm$.195} & .791\,\textsubscript{$\pm$.065} & .719\,\textsubscript{$\pm$.102} & .798\,\textsubscript{$\pm$.101} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .685\,\textsubscript{$\pm$.050} & .761\,\textsubscript{$\pm$.194} & .783\,\textsubscript{$\pm$.199} & .828\,\textsubscript{$\pm$.068} & 1.02\,\textsubscript{$\pm$.11} & .761\,\textsubscript{$\pm$.194} & .680\,\textsubscript{$\pm$.059} & .982\,\textsubscript{$\pm$.154} & .787\,\textsubscript{$\pm$.142} & .857\,\textsubscript{$\pm$.069} & .752\,\textsubscript{$\pm$.191} & .839\,\textsubscript{$\pm$.063} & .658\,\textsubscript{$\pm$.089} & .646\,\textsubscript{$\pm$.128} & .772\,\textsubscript{$\pm$.133} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .644\,\textsubscript{$\pm$.108} & .786\,\textsubscript{$\pm$.187} & .784\,\textsubscript{$\pm$.190} & .842\,\textsubscript{$\pm$.132} & .804\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.187} & .665\,\textsubscript{$\pm$.076} & .669\,\textsubscript{$\pm$.081} & .732\,\textsubscript{$\pm$.206} & .792\,\textsubscript{$\pm$.122} & .736\,\textsubscript{$\pm$.198} & .841\,\textsubscript{$\pm$.234} & .642\,\textsubscript{$\pm$.084} & .655\,\textsubscript{$\pm$.113} & .754\,\textsubscript{$\pm$.139} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .653\,\textsubscript{$\pm$.100} & .760\,\textsubscript{$\pm$.204} & .728\,\textsubscript{$\pm$.205} & .762\,\textsubscript{$\pm$.167} & .766\,\textsubscript{$\pm$.006} & .760\,\textsubscript{$\pm$.204} & .665\,\textsubscript{$\pm$.076} & .658\,\textsubscript{$\pm$.133} & .647\,\textsubscript{$\pm$.100} & .693\,\textsubscript{$\pm$.138} & .760\,\textsubscript{$\pm$.151} & .661\,\textsubscript{$\pm$.069} & .648\,\textsubscript{$\pm$.079} & .641\,\textsubscript{$\pm$.098} & .741\,\textsubscript{$\pm$.157} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .641\,\textsubscript{$\pm$.107} & .675\,\textsubscript{$\pm$.093} & .672\,\textsubscript{$\pm$.080} & .745\,\textsubscript{$\pm$.183} & .679\,\textsubscript{$\pm$.089} & .675\,\textsubscript{$\pm$.093} & .669\,\textsubscript{$\pm$.070} & .638\,\textsubscript{$\pm$.104} & .636\,\textsubscript{$\pm$.101} & .671\,\textsubscript{$\pm$.132} & .664\,\textsubscript{$\pm$.066} & .735\,\textsubscript{$\pm$.041} & .654\,\textsubscript{$\pm$.077} & .638\,\textsubscript{$\pm$.102} & .687\,\textsubscript{$\pm$.048} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{pva\_revenue\\prediction\_kddcup98}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.001} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.001} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.001} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{superconductivity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 9.75\,\textsubscript{$\pm$.18} & 9.62\,\textsubscript{$\pm$.02} & 10.0\,\textsubscript{$\pm$.1} & 9.72\,\textsubscript{$\pm$.03} & 10.5\,\textsubscript{$\pm$.2} & 9.83\,\textsubscript{$\pm$.04} & 9.71\,\textsubscript{$\pm$.08} & 9.66\,\textsubscript{$\pm$.13} & 10.7\,\textsubscript{$\pm$.4} & 9.74\,\textsubscript{$\pm$.11} & 9.82\,\textsubscript{$\pm$.11} & 9.75\,\textsubscript{$\pm$.09} & 9.81\,\textsubscript{$\pm$.07} & 9.71\,\textsubscript{$\pm$.15} & 9.63\,\textsubscript{$\pm$.11} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 9.53\,\textsubscript{$\pm$.07} & 9.48\,\textsubscript{$\pm$.05} & 9.54\,\textsubscript{$\pm$.06} & 9.47\,\textsubscript{$\pm$.07} & 9.51\,\textsubscript{$\pm$.05} & 9.52\,\textsubscript{$\pm$.05} & 9.48\,\textsubscript{$\pm$.05} & 9.50\,\textsubscript{$\pm$.10} & 9.48\,\textsubscript{$\pm$.06} & 9.50\,\textsubscript{$\pm$.14} & 9.54\,\textsubscript{$\pm$.06} & 9.61\,\textsubscript{$\pm$.08} & 9.56\,\textsubscript{$\pm$.06} & 9.46\,\textsubscript{$\pm$.05} & 9.50\,\textsubscript{$\pm$.01} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 9.41\,\textsubscript{$\pm$.05} & 9.48\,\textsubscript{$\pm$.03} & 9.47\,\textsubscript{$\pm$.03} & 9.42\,\textsubscript{$\pm$.05} & 9.42\,\textsubscript{$\pm$.05} & 9.44\,\textsubscript{$\pm$.04} & 9.36\,\textsubscript{$\pm$.05} & 9.43\,\textsubscript{$\pm$.10} & 9.38\,\textsubscript{$\pm$.03} & 9.38\,\textsubscript{$\pm$.11} & 9.43\,\textsubscript{$\pm$.03} & 9.45\,\textsubscript{$\pm$.03} & 9.41\,\textsubscript{$\pm$.05} & 9.42\,\textsubscript{$\pm$.05} & 9.39\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 9.35\,\textsubscript{$\pm$.04} & 9.38\,\textsubscript{$\pm$.05} & 9.40\,\textsubscript{$\pm$.02} & 9.37\,\textsubscript{$\pm$.04} & 9.36\,\textsubscript{$\pm$.02} & 9.36\,\textsubscript{$\pm$.02} & 9.37\,\textsubscript{$\pm$.06} & 9.38\,\textsubscript{$\pm$.03} & 9.32\,\textsubscript{$\pm$.07} & 9.37\,\textsubscript{$\pm$.06} & 9.36\,\textsubscript{$\pm$.03} & 9.38\,\textsubscript{$\pm$.05} & 9.45\,\textsubscript{$\pm$.10} & 9.35\,\textsubscript{$\pm$.04} & 9.35\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 9.32\,\textsubscript{$\pm$.06} & 9.33\,\textsubscript{$\pm$.04} & 9.34\,\textsubscript{$\pm$.03} & 9.32\,\textsubscript{$\pm$.03} & 9.31\,\textsubscript{$\pm$.04} & 9.32\,\textsubscript{$\pm$.07} & 9.31\,\textsubscript{$\pm$.05} & 9.34\,\textsubscript{$\pm$.05} & 9.29\,\textsubscript{$\pm$.02} & 9.33\,\textsubscript{$\pm$.03} & 9.33\,\textsubscript{$\pm$.04} & 9.33\,\textsubscript{$\pm$.02} & 9.33\,\textsubscript{$\pm$.07} & 9.33\,\textsubscript{$\pm$.06} & 9.36\,\textsubscript{$\pm$.05} \\
\midrule
\multicolumn{17}{l}{\textit{AUC ($\uparrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{in\_vehicle\_coupon\\recommendation}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .739\,\textsubscript{$\pm$.014} & .719\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.008} & .718\,\textsubscript{$\pm$.012} & .584\,\textsubscript{$\pm$.017} & .720\,\textsubscript{$\pm$.006} & .737\,\textsubscript{$\pm$.009} & .727\,\textsubscript{$\pm$.010} & .722\,\textsubscript{$\pm$.023} & .715\,\textsubscript{$\pm$.016} & .737\,\textsubscript{$\pm$.012} & .606\,\textsubscript{$\pm$.038} & .734\,\textsubscript{$\pm$.015} & .742\,\textsubscript{$\pm$.009} & .742\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .789\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.007} & .763\,\textsubscript{$\pm$.012} & .623\,\textsubscript{$\pm$.005} & .725\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.023} & .765\,\textsubscript{$\pm$.010} & .762\,\textsubscript{$\pm$.011} & .737\,\textsubscript{$\pm$.011} & .778\,\textsubscript{$\pm$.016} & .663\,\textsubscript{$\pm$.019} & .804\,\textsubscript{$\pm$.010} & .794\,\textsubscript{$\pm$.008} & .761\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .802\,\textsubscript{$\pm$.003} & .768\,\textsubscript{$\pm$.004} & .738\,\textsubscript{$\pm$.005} & .800\,\textsubscript{$\pm$.004} & .675\,\textsubscript{$\pm$.002} & .768\,\textsubscript{$\pm$.004} & .815\,\textsubscript{$\pm$.007} & .802\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.010} & .801\,\textsubscript{$\pm$.004} & .735\,\textsubscript{$\pm$.047} & .826\,\textsubscript{$\pm$.010} & .800\,\textsubscript{$\pm$.007} & .798\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .826\,\textsubscript{$\pm$.006} & .797\,\textsubscript{$\pm$.009} & .809\,\textsubscript{$\pm$.021} & .817\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.003} & .798\,\textsubscript{$\pm$.010} & .823\,\textsubscript{$\pm$.006} & .815\,\textsubscript{$\pm$.005} & .823\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.006} & .816\,\textsubscript{$\pm$.011} & .809\,\textsubscript{$\pm$.009} & .833\,\textsubscript{$\pm$.008} & .832\,\textsubscript{$\pm$.007} & .818\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .833\,\textsubscript{$\pm$.005} & .827\,\textsubscript{$\pm$.002} & .825\,\textsubscript{$\pm$.007} & .828\,\textsubscript{$\pm$.003} & .811\,\textsubscript{$\pm$.006} & .827\,\textsubscript{$\pm$.002} & .834\,\textsubscript{$\pm$.005} & .824\,\textsubscript{$\pm$.012} & .830\,\textsubscript{$\pm$.010} & .824\,\textsubscript{$\pm$.004} & .830\,\textsubscript{$\pm$.006} & .826\,\textsubscript{$\pm$.003} & .833\,\textsubscript{$\pm$.005} & .832\,\textsubscript{$\pm$.004} & .829\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{marketing\\campaign}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .815\,\textsubscript{$\pm$.042} & .818\,\textsubscript{$\pm$.038} & .769\,\textsubscript{$\pm$.016} & .780\,\textsubscript{$\pm$.022} & .709\,\textsubscript{$\pm$.020} & .817\,\textsubscript{$\pm$.038} & .787\,\textsubscript{$\pm$.027} & .801\,\textsubscript{$\pm$.011} & .761\,\textsubscript{$\pm$.023} & .808\,\textsubscript{$\pm$.043} & .736\,\textsubscript{$\pm$.013} & .753\,\textsubscript{$\pm$.034} & .828\,\textsubscript{$\pm$.029} & .824\,\textsubscript{$\pm$.025} & .793\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .850\,\textsubscript{$\pm$.024} & .869\,\textsubscript{$\pm$.027} & .871\,\textsubscript{$\pm$.022} & .822\,\textsubscript{$\pm$.026} & .808\,\textsubscript{$\pm$.016} & .874\,\textsubscript{$\pm$.032} & .858\,\textsubscript{$\pm$.008} & .849\,\textsubscript{$\pm$.011} & .824\,\textsubscript{$\pm$.024} & .853\,\textsubscript{$\pm$.037} & .814\,\textsubscript{$\pm$.038} & .770\,\textsubscript{$\pm$.036} & .874\,\textsubscript{$\pm$.024} & .848\,\textsubscript{$\pm$.030} & .850\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .875\,\textsubscript{$\pm$.020} & .889\,\textsubscript{$\pm$.022} & .872\,\textsubscript{$\pm$.019} & .870\,\textsubscript{$\pm$.011} & .858\,\textsubscript{$\pm$.017} & .891\,\textsubscript{$\pm$.020} & .883\,\textsubscript{$\pm$.021} & .868\,\textsubscript{$\pm$.009} & .859\,\textsubscript{$\pm$.018} & .865\,\textsubscript{$\pm$.024} & .873\,\textsubscript{$\pm$.026} & .829\,\textsubscript{$\pm$.019} & .885\,\textsubscript{$\pm$.022} & .865\,\textsubscript{$\pm$.023} & .887\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .888\,\textsubscript{$\pm$.020} & .893\,\textsubscript{$\pm$.024} & .881\,\textsubscript{$\pm$.017} & .876\,\textsubscript{$\pm$.012} & .856\,\textsubscript{$\pm$.019} & .897\,\textsubscript{$\pm$.027} & .895\,\textsubscript{$\pm$.025} & .877\,\textsubscript{$\pm$.008} & .889\,\textsubscript{$\pm$.012} & .884\,\textsubscript{$\pm$.024} & .885\,\textsubscript{$\pm$.024} & .865\,\textsubscript{$\pm$.040} & .897\,\textsubscript{$\pm$.019} & .886\,\textsubscript{$\pm$.019} & .900\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .895\,\textsubscript{$\pm$.017} & .900\,\textsubscript{$\pm$.018} & .899\,\textsubscript{$\pm$.016} & .884\,\textsubscript{$\pm$.017} & .876\,\textsubscript{$\pm$.037} & .898\,\textsubscript{$\pm$.019} & .897\,\textsubscript{$\pm$.025} & .896\,\textsubscript{$\pm$.010} & .898\,\textsubscript{$\pm$.014} & .893\,\textsubscript{$\pm$.021} & .890\,\textsubscript{$\pm$.018} & .882\,\textsubscript{$\pm$.036} & .898\,\textsubscript{$\pm$.020} & .895\,\textsubscript{$\pm$.019} & .900\,\textsubscript{$\pm$.022} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{polish\_companies\\bankruptcy}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .949\,\textsubscript{$\pm$.016} & .827\,\textsubscript{$\pm$.005} & .863\,\textsubscript{$\pm$.022} & .902\,\textsubscript{$\pm$.025} & .833\,\textsubscript{$\pm$.017} & .822\,\textsubscript{$\pm$.014} & .936\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.016} & .922\,\textsubscript{$\pm$.019} & .928\,\textsubscript{$\pm$.015} & .844\,\textsubscript{$\pm$.006} & .842\,\textsubscript{$\pm$.009} & .875\,\textsubscript{$\pm$.009} & .947\,\textsubscript{$\pm$.013} & .933\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .951\,\textsubscript{$\pm$.014} & .855\,\textsubscript{$\pm$.032} & .878\,\textsubscript{$\pm$.022} & .931\,\textsubscript{$\pm$.022} & .858\,\textsubscript{$\pm$.012} & .859\,\textsubscript{$\pm$.030} & .944\,\textsubscript{$\pm$.014} & .943\,\textsubscript{$\pm$.014} & .936\,\textsubscript{$\pm$.016} & .938\,\textsubscript{$\pm$.012} & .928\,\textsubscript{$\pm$.027} & .888\,\textsubscript{$\pm$.057} & .920\,\textsubscript{$\pm$.040} & .952\,\textsubscript{$\pm$.020} & .940\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .952\,\textsubscript{$\pm$.016} & .897\,\textsubscript{$\pm$.042} & .879\,\textsubscript{$\pm$.022} & .941\,\textsubscript{$\pm$.017} & .863\,\textsubscript{$\pm$.011} & .900\,\textsubscript{$\pm$.038} & .943\,\textsubscript{$\pm$.017} & .942\,\textsubscript{$\pm$.014} & .938\,\textsubscript{$\pm$.016} & .946\,\textsubscript{$\pm$.015} & .933\,\textsubscript{$\pm$.022} & .889\,\textsubscript{$\pm$.051} & .937\,\textsubscript{$\pm$.033} & .953\,\textsubscript{$\pm$.018} & .943\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .954\,\textsubscript{$\pm$.012} & .907\,\textsubscript{$\pm$.032} & .913\,\textsubscript{$\pm$.037} & .940\,\textsubscript{$\pm$.017} & .873\,\textsubscript{$\pm$.014} & .907\,\textsubscript{$\pm$.032} & .945\,\textsubscript{$\pm$.012} & .949\,\textsubscript{$\pm$.014} & .942\,\textsubscript{$\pm$.014} & .952\,\textsubscript{$\pm$.015} & .940\,\textsubscript{$\pm$.019} & .943\,\textsubscript{$\pm$.005} & .955\,\textsubscript{$\pm$.013} & .955\,\textsubscript{$\pm$.016} & .949\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .954\,\textsubscript{$\pm$.014} & .933\,\textsubscript{$\pm$.026} & .940\,\textsubscript{$\pm$.017} & .945\,\textsubscript{$\pm$.014} & .884\,\textsubscript{$\pm$.004} & .934\,\textsubscript{$\pm$.026} & .947\,\textsubscript{$\pm$.013} & .950\,\textsubscript{$\pm$.015} & .952\,\textsubscript{$\pm$.013} & .954\,\textsubscript{$\pm$.015} & .946\,\textsubscript{$\pm$.011} & .943\,\textsubscript{$\pm$.008} & .954\,\textsubscript{$\pm$.014} & .954\,\textsubscript{$\pm$.015} & .955\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{colon\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mechanisms\\of\_action}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .943\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.010} & .940\,\textsubscript{$\pm$.009} & .939\,\textsubscript{$\pm$.011} & .933\,\textsubscript{$\pm$.007} & .942\,\textsubscript{$\pm$.016} & .907\,\textsubscript{$\pm$.027} & .935\,\textsubscript{$\pm$.002} & .939\,\textsubscript{$\pm$.009} & .938\,\textsubscript{$\pm$.006} & .887\,\textsubscript{$\pm$.054} & .916\,\textsubscript{$\pm$.015} & .934\,\textsubscript{$\pm$.019} & .936\,\textsubscript{$\pm$.013} & .939\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .941\,\textsubscript{$\pm$.009} & .946\,\textsubscript{$\pm$.010} & .935\,\textsubscript{$\pm$.010} & .938\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.011} & .945\,\textsubscript{$\pm$.010} & .936\,\textsubscript{$\pm$.004} & .939\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.010} & .945\,\textsubscript{$\pm$.008} & .933\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.004} & .941\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .942\,\textsubscript{$\pm$.005} & .943\,\textsubscript{$\pm$.016} & .947\,\textsubscript{$\pm$.014} & .940\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.011} & .940\,\textsubscript{$\pm$.010} & .940\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.013} & .944\,\textsubscript{$\pm$.011} & .946\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.012} & .943\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .948\,\textsubscript{$\pm$.006} & .940\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.012} & .946\,\textsubscript{$\pm$.008} & .946\,\textsubscript{$\pm$.008} & .942\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.017} & .944\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.011} & .947\,\textsubscript{$\pm$.016} & .943\,\textsubscript{$\pm$.011} & .948\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.020} & .944\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .942\,\textsubscript{$\pm$.009} & .943\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.008} & .946\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.004} & .945\,\textsubscript{$\pm$.017} & .946\,\textsubscript{$\pm$.008} & .945\,\textsubscript{$\pm$.006} & .944\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.008} & .943\,\textsubscript{$\pm$.010} & .947\,\textsubscript{$\pm$.004} & .946\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{santander\_customer\\transaction\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .629\,\textsubscript{$\pm$.007} & .630\,\textsubscript{$\pm$.006} & .632\,\textsubscript{$\pm$.004} & .632\,\textsubscript{$\pm$.004} & .501\,\textsubscript{$\pm$.001} & .630\,\textsubscript{$\pm$.006} & .587\,\textsubscript{$\pm$.020} & .632\,\textsubscript{$\pm$.004} & .502\,\textsubscript{$\pm$.002} & .632\,\textsubscript{$\pm$.004} & .503\,\textsubscript{$\pm$.008} & .510\,\textsubscript{$\pm$.005} & .530\,\textsubscript{$\pm$.007} & .632\,\textsubscript{$\pm$.004} & .575\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .697\,\textsubscript{$\pm$.002} & .700\,\textsubscript{$\pm$.002} & .702\,\textsubscript{$\pm$.003} & .701\,\textsubscript{$\pm$.003} & .501\,\textsubscript{$\pm$.001} & .700\,\textsubscript{$\pm$.002} & .631\,\textsubscript{$\pm$.021} & .701\,\textsubscript{$\pm$.004} & .508\,\textsubscript{$\pm$.002} & .701\,\textsubscript{$\pm$.003} & .505\,\textsubscript{$\pm$.002} & .574\,\textsubscript{$\pm$.027} & .578\,\textsubscript{$\pm$.032} & .700\,\textsubscript{$\pm$.001} & .578\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .783\,\textsubscript{$\pm$.005} & .786\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.004} & .515\,\textsubscript{$\pm$.002} & .786\,\textsubscript{$\pm$.004} & .637\,\textsubscript{$\pm$.021} & .784\,\textsubscript{$\pm$.003} & .522\,\textsubscript{$\pm$.002} & .787\,\textsubscript{$\pm$.003} & .509\,\textsubscript{$\pm$.003} & .602\,\textsubscript{$\pm$.033} & .598\,\textsubscript{$\pm$.016} & .785\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .860\,\textsubscript{$\pm$.004} & .868\,\textsubscript{$\pm$.003} & .867\,\textsubscript{$\pm$.003} & .863\,\textsubscript{$\pm$.005} & .525\,\textsubscript{$\pm$.002} & .868\,\textsubscript{$\pm$.003} & .677\,\textsubscript{$\pm$.010} & .859\,\textsubscript{$\pm$.003} & .545\,\textsubscript{$\pm$.004} & .861\,\textsubscript{$\pm$.004} & .525\,\textsubscript{$\pm$.004} & .651\,\textsubscript{$\pm$.012} & .637\,\textsubscript{$\pm$.018} & .866\,\textsubscript{$\pm$.004} & .671\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .896\,\textsubscript{$\pm$.003} & .896\,\textsubscript{$\pm$.003} & .897\,\textsubscript{$\pm$.003} & .897\,\textsubscript{$\pm$.003} & .543\,\textsubscript{$\pm$.007} & .896\,\textsubscript{$\pm$.003} & .779\,\textsubscript{$\pm$.013} & .891\,\textsubscript{$\pm$.005} & .684\,\textsubscript{$\pm$.003} & .888\,\textsubscript{$\pm$.002} & .565\,\textsubscript{$\pm$.028} & .771\,\textsubscript{$\pm$.019} & .764\,\textsubscript{$\pm$.010} & .895\,\textsubscript{$\pm$.003} & .780\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .948\,\textsubscript{$\pm$.023} & .937\,\textsubscript{$\pm$.003} & .927\,\textsubscript{$\pm$.010} & .917\,\textsubscript{$\pm$.029} & .543\,\textsubscript{$\pm$.026} & .909\,\textsubscript{$\pm$.050} & .746\,\textsubscript{$\pm$.087} & .912\,\textsubscript{$\pm$.056} & .923\,\textsubscript{$\pm$.015} & .949\,\textsubscript{$\pm$.015} & .877\,\textsubscript{$\pm$.058} & .786\,\textsubscript{$\pm$.077} & .746\,\textsubscript{$\pm$.112} & .933\,\textsubscript{$\pm$.020} & .757\,\textsubscript{$\pm$.054} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .961\,\textsubscript{$\pm$.012} & .960\,\textsubscript{$\pm$.019} & .953\,\textsubscript{$\pm$.028} & .969\,\textsubscript{$\pm$.014} & .685\,\textsubscript{$\pm$.089} & .981\,\textsubscript{$\pm$.011} & .880\,\textsubscript{$\pm$.051} & .977\,\textsubscript{$\pm$.006} & .972\,\textsubscript{$\pm$.005} & .973\,\textsubscript{$\pm$.007} & .952\,\textsubscript{$\pm$.020} & .857\,\textsubscript{$\pm$.062} & .863\,\textsubscript{$\pm$.033} & .956\,\textsubscript{$\pm$.024} & .875\,\textsubscript{$\pm$.041} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .966\,\textsubscript{$\pm$.007} & .983\,\textsubscript{$\pm$.002} & .968\,\textsubscript{$\pm$.010} & .978\,\textsubscript{$\pm$.009} & .799\,\textsubscript{$\pm$.075} & .987\,\textsubscript{$\pm$.002} & .940\,\textsubscript{$\pm$.011} & .983\,\textsubscript{$\pm$.008} & .991\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.014} & .957\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.017} & .991\,\textsubscript{$\pm$.002} & .946\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .983\,\textsubscript{$\pm$.011} & .990\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.008} & .988\,\textsubscript{$\pm$.001} & .917\,\textsubscript{$\pm$.038} & .989\,\textsubscript{$\pm$.001} & .952\,\textsubscript{$\pm$.016} & .990\,\textsubscript{$\pm$.005} & .990\,\textsubscript{$\pm$.002} & .986\,\textsubscript{$\pm$.003} & .980\,\textsubscript{$\pm$.012} & .974\,\textsubscript{$\pm$.012} & .972\,\textsubscript{$\pm$.008} & .989\,\textsubscript{$\pm$.002} & .969\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .986\,\textsubscript{$\pm$.009} & .989\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.003} & .956\,\textsubscript{$\pm$.014} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.009} & .989\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.004} & .986\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.006} & .979\,\textsubscript{$\pm$.009} & .983\,\textsubscript{$\pm$.006} & .990\,\textsubscript{$\pm$.003} & .985\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\_customer\\churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .741\,\textsubscript{$\pm$.010} & .767\,\textsubscript{$\pm$.012} & .767\,\textsubscript{$\pm$.012} & .816\,\textsubscript{$\pm$.003} & .597\,\textsubscript{$\pm$.011} & .767\,\textsubscript{$\pm$.012} & .816\,\textsubscript{$\pm$.003} & .816\,\textsubscript{$\pm$.003} & .816\,\textsubscript{$\pm$.003} & .816\,\textsubscript{$\pm$.003} & .749\,\textsubscript{$\pm$.060} & .540\,\textsubscript{$\pm$.060} & .816\,\textsubscript{$\pm$.003} & .741\,\textsubscript{$\pm$.010} & .816\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .758\,\textsubscript{$\pm$.008} & .784\,\textsubscript{$\pm$.006} & .784\,\textsubscript{$\pm$.006} & .848\,\textsubscript{$\pm$.007} & .766\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.006} & .846\,\textsubscript{$\pm$.007} & .848\,\textsubscript{$\pm$.007} & .832\,\textsubscript{$\pm$.011} & .832\,\textsubscript{$\pm$.007} & .814\,\textsubscript{$\pm$.004} & .683\,\textsubscript{$\pm$.068} & .831\,\textsubscript{$\pm$.012} & .758\,\textsubscript{$\pm$.008} & .836\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .830\,\textsubscript{$\pm$.001} & .799\,\textsubscript{$\pm$.004} & .833\,\textsubscript{$\pm$.026} & .847\,\textsubscript{$\pm$.008} & .784\,\textsubscript{$\pm$.008} & .799\,\textsubscript{$\pm$.004} & .855\,\textsubscript{$\pm$.015} & .847\,\textsubscript{$\pm$.008} & .855\,\textsubscript{$\pm$.014} & .832\,\textsubscript{$\pm$.007} & .829\,\textsubscript{$\pm$.003} & .708\,\textsubscript{$\pm$.092} & .841\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.001} & .843\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .844\,\textsubscript{$\pm$.002} & .843\,\textsubscript{$\pm$.032} & .864\,\textsubscript{$\pm$.005} & .847\,\textsubscript{$\pm$.008} & .813\,\textsubscript{$\pm$.011} & .843\,\textsubscript{$\pm$.032} & .862\,\textsubscript{$\pm$.004} & .847\,\textsubscript{$\pm$.008} & .859\,\textsubscript{$\pm$.014} & .844\,\textsubscript{$\pm$.003} & .842\,\textsubscript{$\pm$.006} & .798\,\textsubscript{$\pm$.052} & .864\,\textsubscript{$\pm$.006} & .842\,\textsubscript{$\pm$.002} & .858\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .864\,\textsubscript{$\pm$.005} & .842\,\textsubscript{$\pm$.033} & .864\,\textsubscript{$\pm$.006} & .853\,\textsubscript{$\pm$.011} & .813\,\textsubscript{$\pm$.012} & .842\,\textsubscript{$\pm$.033} & .864\,\textsubscript{$\pm$.006} & .859\,\textsubscript{$\pm$.003} & .864\,\textsubscript{$\pm$.006} & .846\,\textsubscript{$\pm$.002} & .851\,\textsubscript{$\pm$.008} & .837\,\textsubscript{$\pm$.034} & .864\,\textsubscript{$\pm$.006} & .863\,\textsubscript{$\pm$.005} & .864\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hepatitis\_survival\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .775\,\textsubscript{$\pm$.083} & .776\,\textsubscript{$\pm$.072} & .800\,\textsubscript{$\pm$.013} & .807\,\textsubscript{$\pm$.046} & .779\,\textsubscript{$\pm$.091} & .800\,\textsubscript{$\pm$.044} & .769\,\textsubscript{$\pm$.029} & .832\,\textsubscript{$\pm$.031} & .780\,\textsubscript{$\pm$.023} & .833\,\textsubscript{$\pm$.032} & .813\,\textsubscript{$\pm$.067} & .816\,\textsubscript{$\pm$.043} & .791\,\textsubscript{$\pm$.087} & .762\,\textsubscript{$\pm$.024} & .745\,\textsubscript{$\pm$.098} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .800\,\textsubscript{$\pm$.013} & .821\,\textsubscript{$\pm$.063} & .833\,\textsubscript{$\pm$.029} & .822\,\textsubscript{$\pm$.004} & .811\,\textsubscript{$\pm$.038} & .821\,\textsubscript{$\pm$.033} & .752\,\textsubscript{$\pm$.035} & .844\,\textsubscript{$\pm$.022} & .811\,\textsubscript{$\pm$.038} & .834\,\textsubscript{$\pm$.009} & .838\,\textsubscript{$\pm$.035} & .776\,\textsubscript{$\pm$.025} & .797\,\textsubscript{$\pm$.093} & .794\,\textsubscript{$\pm$.050} & .744\,\textsubscript{$\pm$.068} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .817\,\textsubscript{$\pm$.030} & .804\,\textsubscript{$\pm$.035} & .811\,\textsubscript{$\pm$.021} & .813\,\textsubscript{$\pm$.027} & .825\,\textsubscript{$\pm$.043} & .806\,\textsubscript{$\pm$.031} & .766\,\textsubscript{$\pm$.051} & .828\,\textsubscript{$\pm$.042} & .823\,\textsubscript{$\pm$.020} & .812\,\textsubscript{$\pm$.024} & .795\,\textsubscript{$\pm$.059} & .803\,\textsubscript{$\pm$.008} & .815\,\textsubscript{$\pm$.070} & .816\,\textsubscript{$\pm$.034} & .754\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .812\,\textsubscript{$\pm$.015} & .796\,\textsubscript{$\pm$.033} & .813\,\textsubscript{$\pm$.031} & .802\,\textsubscript{$\pm$.033} & .845\,\textsubscript{$\pm$.011} & .806\,\textsubscript{$\pm$.022} & .793\,\textsubscript{$\pm$.060} & .810\,\textsubscript{$\pm$.034} & .815\,\textsubscript{$\pm$.028} & .816\,\textsubscript{$\pm$.023} & .810\,\textsubscript{$\pm$.048} & .814\,\textsubscript{$\pm$.041} & .837\,\textsubscript{$\pm$.037} & .812\,\textsubscript{$\pm$.024} & .797\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .817\,\textsubscript{$\pm$.010} & .805\,\textsubscript{$\pm$.027} & .804\,\textsubscript{$\pm$.023} & .808\,\textsubscript{$\pm$.025} & .813\,\textsubscript{$\pm$.012} & .805\,\textsubscript{$\pm$.022} & .799\,\textsubscript{$\pm$.046} & .812\,\textsubscript{$\pm$.025} & .807\,\textsubscript{$\pm$.025} & .808\,\textsubscript{$\pm$.031} & .824\,\textsubscript{$\pm$.037} & .811\,\textsubscript{$\pm$.044} & .808\,\textsubscript{$\pm$.015} & .809\,\textsubscript{$\pm$.023} & .814\,\textsubscript{$\pm$.066} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{customer\_satisfaction\\in\_airline}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .957\,\textsubscript{$\pm$.000} & .920\,\textsubscript{$\pm$.001} & .935\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.000} & .913\,\textsubscript{$\pm$.000} & .956\,\textsubscript{$\pm$.000} & .858\,\textsubscript{$\pm$.052} & .968\,\textsubscript{$\pm$.002} & .959\,\textsubscript{$\pm$.000} & .971\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.001} & .956\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.000} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.000} & .973\,\textsubscript{$\pm$.000} & .976\,\textsubscript{$\pm$.005} & .888\,\textsubscript{$\pm$.019} & .985\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .989\,\textsubscript{$\pm$.001} & .989\,\textsubscript{$\pm$.001} & .981\,\textsubscript{$\pm$.008} & .985\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.001} & .986\,\textsubscript{$\pm$.000} & .983\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.011} & .992\,\textsubscript{$\pm$.000} & .985\,\textsubscript{$\pm$.001} & .991\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .992\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.001} & .989\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.003} & .993\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.001} & .993\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .994\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.001} & .993\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.001} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heloc}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .772\,\textsubscript{$\pm$.008} & .765\,\textsubscript{$\pm$.007} & .771\,\textsubscript{$\pm$.008} & .768\,\textsubscript{$\pm$.012} & .665\,\textsubscript{$\pm$.003} & .768\,\textsubscript{$\pm$.005} & .756\,\textsubscript{$\pm$.048} & .784\,\textsubscript{$\pm$.010} & .769\,\textsubscript{$\pm$.012} & .772\,\textsubscript{$\pm$.014} & .729\,\textsubscript{$\pm$.014} & .723\,\textsubscript{$\pm$.051} & .781\,\textsubscript{$\pm$.009} & .772\,\textsubscript{$\pm$.010} & .765\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .776\,\textsubscript{$\pm$.008} & .777\,\textsubscript{$\pm$.007} & .784\,\textsubscript{$\pm$.012} & .784\,\textsubscript{$\pm$.009} & .768\,\textsubscript{$\pm$.009} & .780\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.017} & .789\,\textsubscript{$\pm$.010} & .787\,\textsubscript{$\pm$.011} & .789\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.007} & .752\,\textsubscript{$\pm$.018} & .789\,\textsubscript{$\pm$.010} & .780\,\textsubscript{$\pm$.009} & .787\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .792\,\textsubscript{$\pm$.007} & .785\,\textsubscript{$\pm$.008} & .793\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.005} & .768\,\textsubscript{$\pm$.011} & .787\,\textsubscript{$\pm$.006} & .786\,\textsubscript{$\pm$.017} & .793\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.006} & .792\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.008} & .792\,\textsubscript{$\pm$.009} & .792\,\textsubscript{$\pm$.007} & .790\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .794\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.007} & .778\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.009} & .794\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.007} & .784\,\textsubscript{$\pm$.010} & .793\,\textsubscript{$\pm$.009} & .795\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .795\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.007} & .791\,\textsubscript{$\pm$.012} & .794\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.009} & .795\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.008} & .792\,\textsubscript{$\pm$.005} & .793\,\textsubscript{$\pm$.009} & .795\,\textsubscript{$\pm$.008} & .793\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hiva\\agnostic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .577\,\textsubscript{$\pm$.035} & .657\,\textsubscript{$\pm$.054} & .562\,\textsubscript{$\pm$.030} & .528\,\textsubscript{$\pm$.057} & .522\,\textsubscript{$\pm$.014} & .580\,\textsubscript{$\pm$.034} & .543\,\textsubscript{$\pm$.098} & .506\,\textsubscript{$\pm$.032} & .604\,\textsubscript{$\pm$.078} & .528\,\textsubscript{$\pm$.057} & .606\,\textsubscript{$\pm$.068} & .589\,\textsubscript{$\pm$.029} & .574\,\textsubscript{$\pm$.042} & .577\,\textsubscript{$\pm$.064} & .683\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .670\,\textsubscript{$\pm$.030} & .706\,\textsubscript{$\pm$.039} & .624\,\textsubscript{$\pm$.079} & .651\,\textsubscript{$\pm$.016} & .557\,\textsubscript{$\pm$.025} & .727\,\textsubscript{$\pm$.032} & .651\,\textsubscript{$\pm$.023} & .625\,\textsubscript{$\pm$.043} & .615\,\textsubscript{$\pm$.086} & .651\,\textsubscript{$\pm$.016} & .661\,\textsubscript{$\pm$.075} & .630\,\textsubscript{$\pm$.040} & .596\,\textsubscript{$\pm$.073} & .696\,\textsubscript{$\pm$.055} & .673\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .706\,\textsubscript{$\pm$.059} & .776\,\textsubscript{$\pm$.032} & .674\,\textsubscript{$\pm$.090} & .697\,\textsubscript{$\pm$.042} & .604\,\textsubscript{$\pm$.061} & .755\,\textsubscript{$\pm$.019} & .740\,\textsubscript{$\pm$.050} & .724\,\textsubscript{$\pm$.052} & .717\,\textsubscript{$\pm$.073} & .697\,\textsubscript{$\pm$.042} & .730\,\textsubscript{$\pm$.032} & .732\,\textsubscript{$\pm$.047} & .714\,\textsubscript{$\pm$.056} & .774\,\textsubscript{$\pm$.031} & .738\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .755\,\textsubscript{$\pm$.023} & .774\,\textsubscript{$\pm$.022} & .783\,\textsubscript{$\pm$.038} & .730\,\textsubscript{$\pm$.003} & .698\,\textsubscript{$\pm$.044} & .759\,\textsubscript{$\pm$.022} & .727\,\textsubscript{$\pm$.041} & .776\,\textsubscript{$\pm$.027} & .764\,\textsubscript{$\pm$.054} & .730\,\textsubscript{$\pm$.003} & .779\,\textsubscript{$\pm$.010} & .775\,\textsubscript{$\pm$.021} & .780\,\textsubscript{$\pm$.019} & .789\,\textsubscript{$\pm$.031} & .759\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .780\,\textsubscript{$\pm$.011} & .793\,\textsubscript{$\pm$.025} & .793\,\textsubscript{$\pm$.013} & .771\,\textsubscript{$\pm$.024} & .785\,\textsubscript{$\pm$.007} & .777\,\textsubscript{$\pm$.023} & .755\,\textsubscript{$\pm$.028} & .788\,\textsubscript{$\pm$.013} & .777\,\textsubscript{$\pm$.022} & .771\,\textsubscript{$\pm$.024} & .774\,\textsubscript{$\pm$.035} & .791\,\textsubscript{$\pm$.022} & .800\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.030} & .785\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\\marketing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .677\,\textsubscript{$\pm$.013} & .711\,\textsubscript{$\pm$.010} & .711\,\textsubscript{$\pm$.010} & .683\,\textsubscript{$\pm$.014} & .624\,\textsubscript{$\pm$.007} & .711\,\textsubscript{$\pm$.010} & .702\,\textsubscript{$\pm$.008} & .698\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.013} & .668\,\textsubscript{$\pm$.007} & .676\,\textsubscript{$\pm$.008} & .673\,\textsubscript{$\pm$.021} & .708\,\textsubscript{$\pm$.006} & .666\,\textsubscript{$\pm$.007} & .714\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .717\,\textsubscript{$\pm$.009} & .730\,\textsubscript{$\pm$.010} & .729\,\textsubscript{$\pm$.008} & .725\,\textsubscript{$\pm$.012} & .650\,\textsubscript{$\pm$.007} & .730\,\textsubscript{$\pm$.010} & .733\,\textsubscript{$\pm$.011} & .733\,\textsubscript{$\pm$.009} & .732\,\textsubscript{$\pm$.013} & .696\,\textsubscript{$\pm$.007} & .700\,\textsubscript{$\pm$.009} & .704\,\textsubscript{$\pm$.026} & .730\,\textsubscript{$\pm$.005} & .714\,\textsubscript{$\pm$.013} & .732\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .726\,\textsubscript{$\pm$.011} & .741\,\textsubscript{$\pm$.009} & .741\,\textsubscript{$\pm$.010} & .737\,\textsubscript{$\pm$.010} & .734\,\textsubscript{$\pm$.011} & .741\,\textsubscript{$\pm$.009} & .744\,\textsubscript{$\pm$.015} & .739\,\textsubscript{$\pm$.010} & .750\,\textsubscript{$\pm$.009} & .733\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.011} & .737\,\textsubscript{$\pm$.015} & .746\,\textsubscript{$\pm$.016} & .726\,\textsubscript{$\pm$.011} & .737\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .746\,\textsubscript{$\pm$.017} & .757\,\textsubscript{$\pm$.010} & .753\,\textsubscript{$\pm$.011} & .748\,\textsubscript{$\pm$.011} & .747\,\textsubscript{$\pm$.010} & .755\,\textsubscript{$\pm$.012} & .759\,\textsubscript{$\pm$.011} & .748\,\textsubscript{$\pm$.011} & .759\,\textsubscript{$\pm$.010} & .753\,\textsubscript{$\pm$.011} & .746\,\textsubscript{$\pm$.009} & .749\,\textsubscript{$\pm$.006} & .755\,\textsubscript{$\pm$.016} & .731\,\textsubscript{$\pm$.010} & .747\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .762\,\textsubscript{$\pm$.010} & .761\,\textsubscript{$\pm$.013} & .759\,\textsubscript{$\pm$.010} & .753\,\textsubscript{$\pm$.008} & .759\,\textsubscript{$\pm$.010} & .762\,\textsubscript{$\pm$.011} & .761\,\textsubscript{$\pm$.012} & .760\,\textsubscript{$\pm$.013} & .761\,\textsubscript{$\pm$.011} & .759\,\textsubscript{$\pm$.010} & .759\,\textsubscript{$\pm$.010} & .754\,\textsubscript{$\pm$.011} & .760\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.010} & .755\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{leukemia\\allaml}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .887\,\textsubscript{$\pm$.031} & .982\,\textsubscript{$\pm$.016} & .997\,\textsubscript{$\pm$.005} & .990\,\textsubscript{$\pm$.012} & .728\,\textsubscript{$\pm$.049} & .948\,\textsubscript{$\pm$.045} & .646\,\textsubscript{$\pm$.130} & .985\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.009} & .980\,\textsubscript{$\pm$.018} & .982\,\textsubscript{$\pm$.025} & .714\,\textsubscript{$\pm$.310} & .746\,\textsubscript{$\pm$.268} & .990\,\textsubscript{$\pm$.009} & .554\,\textsubscript{$\pm$.065} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .909\,\textsubscript{$\pm$.059} & .998\,\textsubscript{$\pm$.004} & .993\,\textsubscript{$\pm$.013} & .997\,\textsubscript{$\pm$.005} & .836\,\textsubscript{$\pm$.151} & .992\,\textsubscript{$\pm$.007} & .743\,\textsubscript{$\pm$.062} & .952\,\textsubscript{$\pm$.049} & .997\,\textsubscript{$\pm$.005} & .995\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & .634\,\textsubscript{$\pm$.132} & .792\,\textsubscript{$\pm$.153} & .997\,\textsubscript{$\pm$.005} & .741\,\textsubscript{$\pm$.131} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .960\,\textsubscript{$\pm$.036} & .997\,\textsubscript{$\pm$.005} & .988\,\textsubscript{$\pm$.015} & .997\,\textsubscript{$\pm$.005} & .878\,\textsubscript{$\pm$.152} & .997\,\textsubscript{$\pm$.005} & .923\,\textsubscript{$\pm$.036} & .980\,\textsubscript{$\pm$.034} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.054} & .950\,\textsubscript{$\pm$.033} & 1.00\,\textsubscript{$\pm$.00} & .939\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .972\,\textsubscript{$\pm$.037} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.033} & .997\,\textsubscript{$\pm$.005} & .975\,\textsubscript{$\pm$.011} & .990\,\textsubscript{$\pm$.011} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .957\,\textsubscript{$\pm$.027} & .954\,\textsubscript{$\pm$.040} & .997\,\textsubscript{$\pm$.005} & .982\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .977\,\textsubscript{$\pm$.020} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & 1.00\,\textsubscript{$\pm$.00} & .995\,\textsubscript{$\pm$.009} & .992\,\textsubscript{$\pm$.014} & 1.00\,\textsubscript{$\pm$.00} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.025} & .990\,\textsubscript{$\pm$.012} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\cleveland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .772\,\textsubscript{$\pm$.032} & .818\,\textsubscript{$\pm$.018} & .794\,\textsubscript{$\pm$.064} & .842\,\textsubscript{$\pm$.061} & .756\,\textsubscript{$\pm$.020} & .814\,\textsubscript{$\pm$.015} & .859\,\textsubscript{$\pm$.090} & .817\,\textsubscript{$\pm$.027} & .798\,\textsubscript{$\pm$.040} & .789\,\textsubscript{$\pm$.017} & .787\,\textsubscript{$\pm$.053} & .818\,\textsubscript{$\pm$.038} & .840\,\textsubscript{$\pm$.045} & .777\,\textsubscript{$\pm$.024} & .830\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .829\,\textsubscript{$\pm$.073} & .848\,\textsubscript{$\pm$.007} & .848\,\textsubscript{$\pm$.004} & .870\,\textsubscript{$\pm$.055} & .796\,\textsubscript{$\pm$.016} & .855\,\textsubscript{$\pm$.043} & .862\,\textsubscript{$\pm$.076} & .828\,\textsubscript{$\pm$.015} & .856\,\textsubscript{$\pm$.024} & .831\,\textsubscript{$\pm$.001} & .866\,\textsubscript{$\pm$.037} & .832\,\textsubscript{$\pm$.029} & .833\,\textsubscript{$\pm$.071} & .867\,\textsubscript{$\pm$.053} & .828\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .860\,\textsubscript{$\pm$.038} & .882\,\textsubscript{$\pm$.023} & .864\,\textsubscript{$\pm$.008} & .879\,\textsubscript{$\pm$.052} & .818\,\textsubscript{$\pm$.026} & .875\,\textsubscript{$\pm$.034} & .865\,\textsubscript{$\pm$.040} & .838\,\textsubscript{$\pm$.024} & .877\,\textsubscript{$\pm$.055} & .851\,\textsubscript{$\pm$.011} & .888\,\textsubscript{$\pm$.025} & .819\,\textsubscript{$\pm$.028} & .880\,\textsubscript{$\pm$.040} & .872\,\textsubscript{$\pm$.053} & .859\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .873\,\textsubscript{$\pm$.033} & .881\,\textsubscript{$\pm$.027} & .888\,\textsubscript{$\pm$.014} & .880\,\textsubscript{$\pm$.055} & .855\,\textsubscript{$\pm$.040} & .877\,\textsubscript{$\pm$.032} & .875\,\textsubscript{$\pm$.051} & .880\,\textsubscript{$\pm$.055} & .876\,\textsubscript{$\pm$.053} & .889\,\textsubscript{$\pm$.034} & .884\,\textsubscript{$\pm$.017} & .893\,\textsubscript{$\pm$.039} & .872\,\textsubscript{$\pm$.032} & .879\,\textsubscript{$\pm$.040} & .883\,\textsubscript{$\pm$.051} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .886\,\textsubscript{$\pm$.033} & .895\,\textsubscript{$\pm$.029} & .897\,\textsubscript{$\pm$.030} & .882\,\textsubscript{$\pm$.042} & .883\,\textsubscript{$\pm$.028} & .885\,\textsubscript{$\pm$.040} & .888\,\textsubscript{$\pm$.043} & .892\,\textsubscript{$\pm$.055} & .884\,\textsubscript{$\pm$.063} & .884\,\textsubscript{$\pm$.063} & .889\,\textsubscript{$\pm$.018} & .872\,\textsubscript{$\pm$.063} & .889\,\textsubscript{$\pm$.043} & .894\,\textsubscript{$\pm$.041} & .884\,\textsubscript{$\pm$.038} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\period}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .568\,\textsubscript{$\pm$.104} & .626\,\textsubscript{$\pm$.136} & .569\,\textsubscript{$\pm$.065} & .504\,\textsubscript{$\pm$.008} & .631\,\textsubscript{$\pm$.075} & .626\,\textsubscript{$\pm$.136} & .573\,\textsubscript{$\pm$.142} & .561\,\textsubscript{$\pm$.128} & .491\,\textsubscript{$\pm$.073} & .496\,\textsubscript{$\pm$.008} & .526\,\textsubscript{$\pm$.120} & .651\,\textsubscript{$\pm$.200} & .649\,\textsubscript{$\pm$.168} & .503\,\textsubscript{$\pm$.077} & .610\,\textsubscript{$\pm$.040} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .635\,\textsubscript{$\pm$.051} & .684\,\textsubscript{$\pm$.093} & .617\,\textsubscript{$\pm$.160} & .538\,\textsubscript{$\pm$.065} & .614\,\textsubscript{$\pm$.063} & .684\,\textsubscript{$\pm$.093} & .519\,\textsubscript{$\pm$.035} & .543\,\textsubscript{$\pm$.090} & .582\,\textsubscript{$\pm$.104} & .532\,\textsubscript{$\pm$.094} & .586\,\textsubscript{$\pm$.114} & .507\,\textsubscript{$\pm$.083} & .520\,\textsubscript{$\pm$.165} & .598\,\textsubscript{$\pm$.166} & .638\,\textsubscript{$\pm$.061} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .683\,\textsubscript{$\pm$.076} & .646\,\textsubscript{$\pm$.116} & .647\,\textsubscript{$\pm$.146} & .578\,\textsubscript{$\pm$.109} & .698\,\textsubscript{$\pm$.106} & .646\,\textsubscript{$\pm$.116} & .557\,\textsubscript{$\pm$.037} & .593\,\textsubscript{$\pm$.052} & .631\,\textsubscript{$\pm$.051} & .578\,\textsubscript{$\pm$.145} & .538\,\textsubscript{$\pm$.158} & .674\,\textsubscript{$\pm$.110} & .690\,\textsubscript{$\pm$.143} & .603\,\textsubscript{$\pm$.173} & .656\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .665\,\textsubscript{$\pm$.057} & .670\,\textsubscript{$\pm$.048} & .646\,\textsubscript{$\pm$.197} & .619\,\textsubscript{$\pm$.147} & .725\,\textsubscript{$\pm$.104} & .670\,\textsubscript{$\pm$.048} & .554\,\textsubscript{$\pm$.032} & .600\,\textsubscript{$\pm$.122} & .584\,\textsubscript{$\pm$.105} & .578\,\textsubscript{$\pm$.149} & .621\,\textsubscript{$\pm$.186} & .598\,\textsubscript{$\pm$.050} & .624\,\textsubscript{$\pm$.146} & .612\,\textsubscript{$\pm$.127} & .637\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .543\,\textsubscript{$\pm$.069} & .543\,\textsubscript{$\pm$.067} & .651\,\textsubscript{$\pm$.171} & .644\,\textsubscript{$\pm$.174} & .633\,\textsubscript{$\pm$.054} & .543\,\textsubscript{$\pm$.067} & .593\,\textsubscript{$\pm$.170} & .668\,\textsubscript{$\pm$.158} & .635\,\textsubscript{$\pm$.147} & .635\,\textsubscript{$\pm$.147} & .631\,\textsubscript{$\pm$.171} & .651\,\textsubscript{$\pm$.122} & .665\,\textsubscript{$\pm$.141} & .638\,\textsubscript{$\pm$.140} & .601\,\textsubscript{$\pm$.069} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .828\,\textsubscript{$\pm$.011} & .875\,\textsubscript{$\pm$.005} & .866\,\textsubscript{$\pm$.009} & .812\,\textsubscript{$\pm$.012} & .690\,\textsubscript{$\pm$.008} & .769\,\textsubscript{$\pm$.203} & .717\,\textsubscript{$\pm$.011} & .821\,\textsubscript{$\pm$.007} & .866\,\textsubscript{$\pm$.009} & .858\,\textsubscript{$\pm$.034} & .794\,\textsubscript{$\pm$.011} & .677\,\textsubscript{$\pm$.125} & .891\,\textsubscript{$\pm$.003} & .866\,\textsubscript{$\pm$.010} & .891\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .905\,\textsubscript{$\pm$.023} & .903\,\textsubscript{$\pm$.001} & .904\,\textsubscript{$\pm$.001} & .841\,\textsubscript{$\pm$.015} & .732\,\textsubscript{$\pm$.081} & .852\,\textsubscript{$\pm$.088} & .810\,\textsubscript{$\pm$.084} & .859\,\textsubscript{$\pm$.011} & .881\,\textsubscript{$\pm$.011} & .892\,\textsubscript{$\pm$.012} & .815\,\textsubscript{$\pm$.012} & .714\,\textsubscript{$\pm$.101} & .911\,\textsubscript{$\pm$.008} & .901\,\textsubscript{$\pm$.002} & .908\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .921\,\textsubscript{$\pm$.003} & .910\,\textsubscript{$\pm$.002} & .912\,\textsubscript{$\pm$.013} & .878\,\textsubscript{$\pm$.008} & .825\,\textsubscript{$\pm$.010} & .917\,\textsubscript{$\pm$.006} & .841\,\textsubscript{$\pm$.062} & .857\,\textsubscript{$\pm$.009} & .900\,\textsubscript{$\pm$.013} & .915\,\textsubscript{$\pm$.007} & .903\,\textsubscript{$\pm$.001} & .754\,\textsubscript{$\pm$.122} & .919\,\textsubscript{$\pm$.003} & .913\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .920\,\textsubscript{$\pm$.005} & .920\,\textsubscript{$\pm$.004} & .920\,\textsubscript{$\pm$.005} & .871\,\textsubscript{$\pm$.009} & .821\,\textsubscript{$\pm$.013} & .920\,\textsubscript{$\pm$.003} & .877\,\textsubscript{$\pm$.063} & .861\,\textsubscript{$\pm$.002} & .908\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.008} & .847\,\textsubscript{$\pm$.028} & .916\,\textsubscript{$\pm$.005} & .919\,\textsubscript{$\pm$.003} & .915\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .913\,\textsubscript{$\pm$.004} & .919\,\textsubscript{$\pm$.003} & .915\,\textsubscript{$\pm$.003} & .867\,\textsubscript{$\pm$.002} & .910\,\textsubscript{$\pm$.003} & .918\,\textsubscript{$\pm$.003} & .915\,\textsubscript{$\pm$.004} & .860\,\textsubscript{$\pm$.001} & .911\,\textsubscript{$\pm$.008} & .914\,\textsubscript{$\pm$.003} & .909\,\textsubscript{$\pm$.006} & .880\,\textsubscript{$\pm$.056} & .914\,\textsubscript{$\pm$.004} & .918\,\textsubscript{$\pm$.002} & .916\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{aps\_failure}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .980\,\textsubscript{$\pm$.006} & .958\,\textsubscript{$\pm$.041} & .977\,\textsubscript{$\pm$.005} & .963\,\textsubscript{$\pm$.014} & .928\,\textsubscript{$\pm$.014} & .977\,\textsubscript{$\pm$.001} & .949\,\textsubscript{$\pm$.024} & .980\,\textsubscript{$\pm$.005} & .982\,\textsubscript{$\pm$.004} & .972\,\textsubscript{$\pm$.005} & .942\,\textsubscript{$\pm$.003} & .966\,\textsubscript{$\pm$.017} & .942\,\textsubscript{$\pm$.016} & .984\,\textsubscript{$\pm$.004} & .976\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .987\,\textsubscript{$\pm$.003} & .981\,\textsubscript{$\pm$.011} & .981\,\textsubscript{$\pm$.004} & .977\,\textsubscript{$\pm$.004} & .960\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.003} & .977\,\textsubscript{$\pm$.008} & .983\,\textsubscript{$\pm$.004} & .983\,\textsubscript{$\pm$.003} & .985\,\textsubscript{$\pm$.002} & .967\,\textsubscript{$\pm$.001} & .979\,\textsubscript{$\pm$.008} & .973\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.003} & .982\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .989\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.003} & .979\,\textsubscript{$\pm$.005} & .981\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.004} & .988\,\textsubscript{$\pm$.003} & .985\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.004} & .986\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .991\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.002} & .988\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.004} & .991\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .992\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.002} & .992\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{labor\\negotiations}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} & .500\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{kdd\_cup\_09\\appetency}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .655\,\textsubscript{$\pm$.076} & .522\,\textsubscript{$\pm$.019} & .762\,\textsubscript{$\pm$.016} & .746\,\textsubscript{$\pm$.017} & .539\,\textsubscript{$\pm$.029} & .522\,\textsubscript{$\pm$.019} & .799\,\textsubscript{$\pm$.009} & .765\,\textsubscript{$\pm$.011} & .620\,\textsubscript{$\pm$.027} & .750\,\textsubscript{$\pm$.020} & .653\,\textsubscript{$\pm$.021} & .515\,\textsubscript{$\pm$.010} & .505\,\textsubscript{$\pm$.004} & .748\,\textsubscript{$\pm$.017} & .798\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .709\,\textsubscript{$\pm$.070} & .542\,\textsubscript{$\pm$.056} & .769\,\textsubscript{$\pm$.016} & .745\,\textsubscript{$\pm$.018} & .558\,\textsubscript{$\pm$.040} & .542\,\textsubscript{$\pm$.056} & .804\,\textsubscript{$\pm$.013} & .795\,\textsubscript{$\pm$.016} & .625\,\textsubscript{$\pm$.019} & .762\,\textsubscript{$\pm$.014} & .644\,\textsubscript{$\pm$.041} & .549\,\textsubscript{$\pm$.009} & .530\,\textsubscript{$\pm$.025} & .756\,\textsubscript{$\pm$.014} & .800\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .782\,\textsubscript{$\pm$.021} & .578\,\textsubscript{$\pm$.035} & .774\,\textsubscript{$\pm$.017} & .786\,\textsubscript{$\pm$.013} & .558\,\textsubscript{$\pm$.037} & .578\,\textsubscript{$\pm$.035} & .801\,\textsubscript{$\pm$.010} & .793\,\textsubscript{$\pm$.014} & .709\,\textsubscript{$\pm$.092} & .764\,\textsubscript{$\pm$.023} & .767\,\textsubscript{$\pm$.008} & .602\,\textsubscript{$\pm$.033} & .623\,\textsubscript{$\pm$.019} & .770\,\textsubscript{$\pm$.002} & .793\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .795\,\textsubscript{$\pm$.010} & .606\,\textsubscript{$\pm$.055} & .782\,\textsubscript{$\pm$.023} & .794\,\textsubscript{$\pm$.017} & .602\,\textsubscript{$\pm$.015} & .606\,\textsubscript{$\pm$.055} & .798\,\textsubscript{$\pm$.009} & .785\,\textsubscript{$\pm$.008} & .771\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.019} & .787\,\textsubscript{$\pm$.011} & .714\,\textsubscript{$\pm$.036} & .683\,\textsubscript{$\pm$.044} & .772\,\textsubscript{$\pm$.008} & .782\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .793\,\textsubscript{$\pm$.011} & .719\,\textsubscript{$\pm$.107} & .792\,\textsubscript{$\pm$.014} & .796\,\textsubscript{$\pm$.018} & .713\,\textsubscript{$\pm$.014} & .719\,\textsubscript{$\pm$.107} & .809\,\textsubscript{$\pm$.011} & .780\,\textsubscript{$\pm$.001} & .772\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.014} & .796\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.040} & .726\,\textsubscript{$\pm$.040} & .796\,\textsubscript{$\pm$.010} & .787\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_oral\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .720\,\textsubscript{$\pm$.016} & .693\,\textsubscript{$\pm$.042} & .693\,\textsubscript{$\pm$.025} & .568\,\textsubscript{$\pm$.062} & .562\,\textsubscript{$\pm$.016} & .696\,\textsubscript{$\pm$.035} & .553\,\textsubscript{$\pm$.051} & .552\,\textsubscript{$\pm$.043} & .686\,\textsubscript{$\pm$.021} & .568\,\textsubscript{$\pm$.062} & .568\,\textsubscript{$\pm$.022} & .578\,\textsubscript{$\pm$.014} & .570\,\textsubscript{$\pm$.010} & .693\,\textsubscript{$\pm$.028} & .736\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .772\,\textsubscript{$\pm$.007} & .748\,\textsubscript{$\pm$.033} & .717\,\textsubscript{$\pm$.034} & .622\,\textsubscript{$\pm$.027} & .586\,\textsubscript{$\pm$.007} & .781\,\textsubscript{$\pm$.023} & .624\,\textsubscript{$\pm$.035} & .635\,\textsubscript{$\pm$.035} & .727\,\textsubscript{$\pm$.020} & .622\,\textsubscript{$\pm$.027} & .677\,\textsubscript{$\pm$.009} & .634\,\textsubscript{$\pm$.045} & .661\,\textsubscript{$\pm$.044} & .736\,\textsubscript{$\pm$.043} & .745\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .833\,\textsubscript{$\pm$.016} & .827\,\textsubscript{$\pm$.029} & .799\,\textsubscript{$\pm$.036} & .739\,\textsubscript{$\pm$.028} & .729\,\textsubscript{$\pm$.008} & .839\,\textsubscript{$\pm$.019} & .750\,\textsubscript{$\pm$.022} & .759\,\textsubscript{$\pm$.032} & .806\,\textsubscript{$\pm$.017} & .739\,\textsubscript{$\pm$.028} & .827\,\textsubscript{$\pm$.013} & .757\,\textsubscript{$\pm$.018} & .751\,\textsubscript{$\pm$.004} & .820\,\textsubscript{$\pm$.037} & .799\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .876\,\textsubscript{$\pm$.016} & .862\,\textsubscript{$\pm$.028} & .876\,\textsubscript{$\pm$.021} & .844\,\textsubscript{$\pm$.014} & .844\,\textsubscript{$\pm$.022} & .870\,\textsubscript{$\pm$.026} & .846\,\textsubscript{$\pm$.020} & .853\,\textsubscript{$\pm$.032} & .867\,\textsubscript{$\pm$.013} & .844\,\textsubscript{$\pm$.014} & .893\,\textsubscript{$\pm$.021} & .847\,\textsubscript{$\pm$.020} & .844\,\textsubscript{$\pm$.018} & .889\,\textsubscript{$\pm$.027} & .850\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .895\,\textsubscript{$\pm$.026} & .888\,\textsubscript{$\pm$.027} & .895\,\textsubscript{$\pm$.024} & .884\,\textsubscript{$\pm$.020} & .882\,\textsubscript{$\pm$.023} & .886\,\textsubscript{$\pm$.026} & .885\,\textsubscript{$\pm$.013} & .891\,\textsubscript{$\pm$.026} & .896\,\textsubscript{$\pm$.014} & .884\,\textsubscript{$\pm$.020} & .899\,\textsubscript{$\pm$.024} & .881\,\textsubscript{$\pm$.028} & .877\,\textsubscript{$\pm$.021} & .896\,\textsubscript{$\pm$.029} & .884\,\textsubscript{$\pm$.024} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{taiwanese\_bankruptcy\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .932\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.003} & .928\,\textsubscript{$\pm$.006} & .932\,\textsubscript{$\pm$.011} & .933\,\textsubscript{$\pm$.009} & .923\,\textsubscript{$\pm$.012} & .922\,\textsubscript{$\pm$.017} & .929\,\textsubscript{$\pm$.001} & .932\,\textsubscript{$\pm$.007} & .932\,\textsubscript{$\pm$.006} & .917\,\textsubscript{$\pm$.009} & .936\,\textsubscript{$\pm$.009} & .927\,\textsubscript{$\pm$.003} & .937\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .934\,\textsubscript{$\pm$.007} & .934\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.004} & .937\,\textsubscript{$\pm$.011} & .939\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.015} & .934\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.010} & .929\,\textsubscript{$\pm$.003} & .934\,\textsubscript{$\pm$.008} & .939\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.013} & .941\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .935\,\textsubscript{$\pm$.009} & .939\,\textsubscript{$\pm$.008} & .928\,\textsubscript{$\pm$.002} & .940\,\textsubscript{$\pm$.007} & .938\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.011} & .943\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.004} & .938\,\textsubscript{$\pm$.009} & .939\,\textsubscript{$\pm$.011} & .932\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.005} & .944\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .942\,\textsubscript{$\pm$.010} & .946\,\textsubscript{$\pm$.009} & .934\,\textsubscript{$\pm$.007} & .939\,\textsubscript{$\pm$.010} & .936\,\textsubscript{$\pm$.011} & .947\,\textsubscript{$\pm$.008} & .942\,\textsubscript{$\pm$.011} & .940\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.006} & .942\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.010} & .942\,\textsubscript{$\pm$.007} & .942\,\textsubscript{$\pm$.013} & .942\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .942\,\textsubscript{$\pm$.010} & .945\,\textsubscript{$\pm$.013} & .939\,\textsubscript{$\pm$.006} & .939\,\textsubscript{$\pm$.012} & .942\,\textsubscript{$\pm$.011} & .946\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.008} & .940\,\textsubscript{$\pm$.011} & .941\,\textsubscript{$\pm$.011} & .946\,\textsubscript{$\pm$.007} & .940\,\textsubscript{$\pm$.014} & .941\,\textsubscript{$\pm$.013} & .944\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{thyroid\\discordant}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .969\,\textsubscript{$\pm$.014} & .778\,\textsubscript{$\pm$.214} & .892\,\textsubscript{$\pm$.078} & .974\,\textsubscript{$\pm$.007} & .533\,\textsubscript{$\pm$.001} & .778\,\textsubscript{$\pm$.214} & .967\,\textsubscript{$\pm$.017} & .965\,\textsubscript{$\pm$.015} & .923\,\textsubscript{$\pm$.026} & .911\,\textsubscript{$\pm$.037} & .935\,\textsubscript{$\pm$.016} & .706\,\textsubscript{$\pm$.221} & .976\,\textsubscript{$\pm$.006} & .971\,\textsubscript{$\pm$.012} & .927\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .967\,\textsubscript{$\pm$.016} & .923\,\textsubscript{$\pm$.020} & .907\,\textsubscript{$\pm$.071} & .966\,\textsubscript{$\pm$.015} & .568\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.020} & .970\,\textsubscript{$\pm$.018} & .955\,\textsubscript{$\pm$.021} & .921\,\textsubscript{$\pm$.027} & .931\,\textsubscript{$\pm$.027} & .906\,\textsubscript{$\pm$.068} & .742\,\textsubscript{$\pm$.173} & .982\,\textsubscript{$\pm$.005} & .969\,\textsubscript{$\pm$.015} & .923\,\textsubscript{$\pm$.083} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .969\,\textsubscript{$\pm$.018} & .942\,\textsubscript{$\pm$.030} & .939\,\textsubscript{$\pm$.048} & .968\,\textsubscript{$\pm$.017} & .551\,\textsubscript{$\pm$.037} & .942\,\textsubscript{$\pm$.030} & .970\,\textsubscript{$\pm$.014} & .955\,\textsubscript{$\pm$.021} & .936\,\textsubscript{$\pm$.035} & .935\,\textsubscript{$\pm$.026} & .914\,\textsubscript{$\pm$.092} & .952\,\textsubscript{$\pm$.024} & .983\,\textsubscript{$\pm$.003} & .969\,\textsubscript{$\pm$.015} & .929\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .968\,\textsubscript{$\pm$.017} & .945\,\textsubscript{$\pm$.015} & .946\,\textsubscript{$\pm$.036} & .969\,\textsubscript{$\pm$.018} & .580\,\textsubscript{$\pm$.035} & .945\,\textsubscript{$\pm$.015} & .970\,\textsubscript{$\pm$.014} & .956\,\textsubscript{$\pm$.022} & .940\,\textsubscript{$\pm$.009} & .928\,\textsubscript{$\pm$.035} & .966\,\textsubscript{$\pm$.016} & .931\,\textsubscript{$\pm$.074} & .984\,\textsubscript{$\pm$.003} & .970\,\textsubscript{$\pm$.016} & .927\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .969\,\textsubscript{$\pm$.018} & .951\,\textsubscript{$\pm$.025} & .969\,\textsubscript{$\pm$.016} & .969\,\textsubscript{$\pm$.018} & .908\,\textsubscript{$\pm$.090} & .951\,\textsubscript{$\pm$.025} & .970\,\textsubscript{$\pm$.014} & .970\,\textsubscript{$\pm$.016} & .958\,\textsubscript{$\pm$.020} & .955\,\textsubscript{$\pm$.033} & .965\,\textsubscript{$\pm$.016} & .971\,\textsubscript{$\pm$.017} & .984\,\textsubscript{$\pm$.003} & .970\,\textsubscript{$\pm$.016} & .946\,\textsubscript{$\pm$.065} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{coil\_2000\\insurance\_policies}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .739\,\textsubscript{$\pm$.037} & .711\,\textsubscript{$\pm$.066} & .743\,\textsubscript{$\pm$.016} & .744\,\textsubscript{$\pm$.015} & .534\,\textsubscript{$\pm$.003} & .663\,\textsubscript{$\pm$.090} & .735\,\textsubscript{$\pm$.027} & .737\,\textsubscript{$\pm$.028} & .733\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.034} & .645\,\textsubscript{$\pm$.019} & .698\,\textsubscript{$\pm$.045} & .675\,\textsubscript{$\pm$.045} & .736\,\textsubscript{$\pm$.032} & .746\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .751\,\textsubscript{$\pm$.025} & .736\,\textsubscript{$\pm$.041} & .747\,\textsubscript{$\pm$.020} & .743\,\textsubscript{$\pm$.022} & .563\,\textsubscript{$\pm$.035} & .722\,\textsubscript{$\pm$.043} & .743\,\textsubscript{$\pm$.026} & .738\,\textsubscript{$\pm$.021} & .742\,\textsubscript{$\pm$.021} & .726\,\textsubscript{$\pm$.044} & .645\,\textsubscript{$\pm$.021} & .744\,\textsubscript{$\pm$.029} & .727\,\textsubscript{$\pm$.033} & .741\,\textsubscript{$\pm$.033} & .759\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .752\,\textsubscript{$\pm$.024} & .738\,\textsubscript{$\pm$.040} & .749\,\textsubscript{$\pm$.024} & .744\,\textsubscript{$\pm$.022} & .643\,\textsubscript{$\pm$.025} & .726\,\textsubscript{$\pm$.043} & .747\,\textsubscript{$\pm$.023} & .742\,\textsubscript{$\pm$.023} & .748\,\textsubscript{$\pm$.019} & .742\,\textsubscript{$\pm$.030} & .700\,\textsubscript{$\pm$.028} & .717\,\textsubscript{$\pm$.013} & .700\,\textsubscript{$\pm$.047} & .741\,\textsubscript{$\pm$.023} & .752\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .752\,\textsubscript{$\pm$.023} & .738\,\textsubscript{$\pm$.040} & .752\,\textsubscript{$\pm$.022} & .748\,\textsubscript{$\pm$.023} & .652\,\textsubscript{$\pm$.021} & .734\,\textsubscript{$\pm$.040} & .752\,\textsubscript{$\pm$.020} & .749\,\textsubscript{$\pm$.016} & .750\,\textsubscript{$\pm$.014} & .753\,\textsubscript{$\pm$.009} & .728\,\textsubscript{$\pm$.018} & .754\,\textsubscript{$\pm$.024} & .740\,\textsubscript{$\pm$.019} & .753\,\textsubscript{$\pm$.022} & .752\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .754\,\textsubscript{$\pm$.021} & .750\,\textsubscript{$\pm$.030} & .753\,\textsubscript{$\pm$.022} & .752\,\textsubscript{$\pm$.026} & .651\,\textsubscript{$\pm$.024} & .751\,\textsubscript{$\pm$.027} & .755\,\textsubscript{$\pm$.024} & .752\,\textsubscript{$\pm$.022} & .753\,\textsubscript{$\pm$.021} & .759\,\textsubscript{$\pm$.020} & .728\,\textsubscript{$\pm$.017} & .750\,\textsubscript{$\pm$.026} & .741\,\textsubscript{$\pm$.037} & .752\,\textsubscript{$\pm$.022} & .755\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .922\,\textsubscript{$\pm$.077} & .951\,\textsubscript{$\pm$.051} & .960\,\textsubscript{$\pm$.042} & .956\,\textsubscript{$\pm$.064} & .520\,\textsubscript{$\pm$.070} & .943\,\textsubscript{$\pm$.044} & .681\,\textsubscript{$\pm$.092} & .948\,\textsubscript{$\pm$.081} & .956\,\textsubscript{$\pm$.049} & .935\,\textsubscript{$\pm$.081} & .949\,\textsubscript{$\pm$.060} & .663\,\textsubscript{$\pm$.144} & .664\,\textsubscript{$\pm$.159} & .947\,\textsubscript{$\pm$.029} & .854\,\textsubscript{$\pm$.110} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .932\,\textsubscript{$\pm$.070} & .956\,\textsubscript{$\pm$.047} & .961\,\textsubscript{$\pm$.051} & .969\,\textsubscript{$\pm$.043} & .567\,\textsubscript{$\pm$.156} & .949\,\textsubscript{$\pm$.054} & .745\,\textsubscript{$\pm$.095} & .953\,\textsubscript{$\pm$.070} & .965\,\textsubscript{$\pm$.054} & .958\,\textsubscript{$\pm$.060} & .964\,\textsubscript{$\pm$.057} & .784\,\textsubscript{$\pm$.154} & .781\,\textsubscript{$\pm$.162} & .958\,\textsubscript{$\pm$.036} & .871\,\textsubscript{$\pm$.040} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .941\,\textsubscript{$\pm$.043} & .955\,\textsubscript{$\pm$.058} & .955\,\textsubscript{$\pm$.066} & .957\,\textsubscript{$\pm$.071} & .676\,\textsubscript{$\pm$.041} & .964\,\textsubscript{$\pm$.062} & .791\,\textsubscript{$\pm$.095} & .955\,\textsubscript{$\pm$.078} & .963\,\textsubscript{$\pm$.064} & .961\,\textsubscript{$\pm$.068} & .961\,\textsubscript{$\pm$.059} & .851\,\textsubscript{$\pm$.015} & .810\,\textsubscript{$\pm$.064} & .962\,\textsubscript{$\pm$.052} & .910\,\textsubscript{$\pm$.108} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .953\,\textsubscript{$\pm$.035} & .957\,\textsubscript{$\pm$.060} & .967\,\textsubscript{$\pm$.058} & .964\,\textsubscript{$\pm$.062} & .841\,\textsubscript{$\pm$.023} & .969\,\textsubscript{$\pm$.054} & .926\,\textsubscript{$\pm$.061} & .949\,\textsubscript{$\pm$.076} & .962\,\textsubscript{$\pm$.066} & .957\,\textsubscript{$\pm$.071} & .963\,\textsubscript{$\pm$.064} & .930\,\textsubscript{$\pm$.083} & .925\,\textsubscript{$\pm$.062} & .961\,\textsubscript{$\pm$.056} & .931\,\textsubscript{$\pm$.081} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .960\,\textsubscript{$\pm$.042} & .960\,\textsubscript{$\pm$.070} & .964\,\textsubscript{$\pm$.062} & .963\,\textsubscript{$\pm$.064} & .926\,\textsubscript{$\pm$.041} & .971\,\textsubscript{$\pm$.050} & .925\,\textsubscript{$\pm$.073} & .958\,\textsubscript{$\pm$.072} & .962\,\textsubscript{$\pm$.066} & .962\,\textsubscript{$\pm$.066} & .964\,\textsubscript{$\pm$.062} & .963\,\textsubscript{$\pm$.061} & .962\,\textsubscript{$\pm$.054} & .961\,\textsubscript{$\pm$.059} & .965\,\textsubscript{$\pm$.057} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\\approval}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .895\,\textsubscript{$\pm$.011} & .915\,\textsubscript{$\pm$.008} & .915\,\textsubscript{$\pm$.006} & .834\,\textsubscript{$\pm$.004} & .642\,\textsubscript{$\pm$.111} & .909\,\textsubscript{$\pm$.007} & .901\,\textsubscript{$\pm$.019} & .838\,\textsubscript{$\pm$.018} & .911\,\textsubscript{$\pm$.006} & .826\,\textsubscript{$\pm$.014} & .880\,\textsubscript{$\pm$.011} & .777\,\textsubscript{$\pm$.066} & .908\,\textsubscript{$\pm$.010} & .909\,\textsubscript{$\pm$.007} & .911\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .915\,\textsubscript{$\pm$.010} & .914\,\textsubscript{$\pm$.008} & .926\,\textsubscript{$\pm$.015} & .854\,\textsubscript{$\pm$.008} & .757\,\textsubscript{$\pm$.051} & .912\,\textsubscript{$\pm$.002} & .916\,\textsubscript{$\pm$.012} & .847\,\textsubscript{$\pm$.002} & .914\,\textsubscript{$\pm$.008} & .862\,\textsubscript{$\pm$.054} & .895\,\textsubscript{$\pm$.015} & .844\,\textsubscript{$\pm$.111} & .916\,\textsubscript{$\pm$.013} & .912\,\textsubscript{$\pm$.003} & .915\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .920\,\textsubscript{$\pm$.012} & .918\,\textsubscript{$\pm$.004} & .920\,\textsubscript{$\pm$.015} & .867\,\textsubscript{$\pm$.013} & .899\,\textsubscript{$\pm$.005} & .923\,\textsubscript{$\pm$.004} & .919\,\textsubscript{$\pm$.008} & .863\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.011} & .894\,\textsubscript{$\pm$.037} & .917\,\textsubscript{$\pm$.007} & .862\,\textsubscript{$\pm$.054} & .919\,\textsubscript{$\pm$.006} & .929\,\textsubscript{$\pm$.012} & .907\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .927\,\textsubscript{$\pm$.005} & .927\,\textsubscript{$\pm$.009} & .930\,\textsubscript{$\pm$.011} & .886\,\textsubscript{$\pm$.034} & .916\,\textsubscript{$\pm$.015} & .931\,\textsubscript{$\pm$.005} & .927\,\textsubscript{$\pm$.012} & .869\,\textsubscript{$\pm$.014} & .930\,\textsubscript{$\pm$.015} & .923\,\textsubscript{$\pm$.008} & .926\,\textsubscript{$\pm$.012} & .878\,\textsubscript{$\pm$.047} & .925\,\textsubscript{$\pm$.008} & .928\,\textsubscript{$\pm$.011} & .921\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .928\,\textsubscript{$\pm$.005} & .930\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.008} & .929\,\textsubscript{$\pm$.007} & .920\,\textsubscript{$\pm$.010} & .929\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.010} & .915\,\textsubscript{$\pm$.034} & .929\,\textsubscript{$\pm$.009} & .930\,\textsubscript{$\pm$.010} & .930\,\textsubscript{$\pm$.006} & .899\,\textsubscript{$\pm$.037} & .926\,\textsubscript{$\pm$.008} & .930\,\textsubscript{$\pm$.008} & .922\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\hungary}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .671\,\textsubscript{$\pm$.127} & .831\,\textsubscript{$\pm$.101} & .818\,\textsubscript{$\pm$.092} & .816\,\textsubscript{$\pm$.095} & .612\,\textsubscript{$\pm$.165} & .836\,\textsubscript{$\pm$.063} & .711\,\textsubscript{$\pm$.194} & .790\,\textsubscript{$\pm$.086} & .805\,\textsubscript{$\pm$.078} & .811\,\textsubscript{$\pm$.096} & .811\,\textsubscript{$\pm$.150} & .689\,\textsubscript{$\pm$.163} & .827\,\textsubscript{$\pm$.045} & .802\,\textsubscript{$\pm$.089} & .840\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .767\,\textsubscript{$\pm$.045} & .857\,\textsubscript{$\pm$.076} & .838\,\textsubscript{$\pm$.067} & .813\,\textsubscript{$\pm$.089} & .855\,\textsubscript{$\pm$.053} & .857\,\textsubscript{$\pm$.064} & .722\,\textsubscript{$\pm$.200} & .783\,\textsubscript{$\pm$.067} & .847\,\textsubscript{$\pm$.093} & .824\,\textsubscript{$\pm$.048} & .867\,\textsubscript{$\pm$.064} & .800\,\textsubscript{$\pm$.147} & .841\,\textsubscript{$\pm$.051} & .757\,\textsubscript{$\pm$.038} & .864\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .800\,\textsubscript{$\pm$.008} & .837\,\textsubscript{$\pm$.083} & .843\,\textsubscript{$\pm$.074} & .796\,\textsubscript{$\pm$.089} & .861\,\textsubscript{$\pm$.062} & .836\,\textsubscript{$\pm$.064} & .756\,\textsubscript{$\pm$.151} & .800\,\textsubscript{$\pm$.079} & .844\,\textsubscript{$\pm$.072} & .839\,\textsubscript{$\pm$.054} & .835\,\textsubscript{$\pm$.059} & .818\,\textsubscript{$\pm$.033} & .840\,\textsubscript{$\pm$.050} & .797\,\textsubscript{$\pm$.079} & .864\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .825\,\textsubscript{$\pm$.027} & .848\,\textsubscript{$\pm$.075} & .843\,\textsubscript{$\pm$.076} & .796\,\textsubscript{$\pm$.074} & .851\,\textsubscript{$\pm$.071} & .846\,\textsubscript{$\pm$.074} & .853\,\textsubscript{$\pm$.077} & .795\,\textsubscript{$\pm$.074} & .845\,\textsubscript{$\pm$.074} & .848\,\textsubscript{$\pm$.074} & .835\,\textsubscript{$\pm$.073} & .792\,\textsubscript{$\pm$.036} & .844\,\textsubscript{$\pm$.050} & .824\,\textsubscript{$\pm$.061} & .866\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .829\,\textsubscript{$\pm$.061} & .844\,\textsubscript{$\pm$.073} & .844\,\textsubscript{$\pm$.075} & .827\,\textsubscript{$\pm$.057} & .842\,\textsubscript{$\pm$.074} & .838\,\textsubscript{$\pm$.074} & .844\,\textsubscript{$\pm$.072} & .808\,\textsubscript{$\pm$.079} & .839\,\textsubscript{$\pm$.067} & .840\,\textsubscript{$\pm$.068} & .839\,\textsubscript{$\pm$.072} & .827\,\textsubscript{$\pm$.078} & .836\,\textsubscript{$\pm$.064} & .835\,\textsubscript{$\pm$.065} & .836\,\textsubscript{$\pm$.064} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{give\_me\\some\_credit}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .626\,\textsubscript{$\pm$.002} & .732\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.005} & .732\,\textsubscript{$\pm$.005} & .608\,\textsubscript{$\pm$.021} & .732\,\textsubscript{$\pm$.001} & .758\,\textsubscript{$\pm$.002} & .732\,\textsubscript{$\pm$.005} & .759\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.005} & .658\,\textsubscript{$\pm$.009} & .702\,\textsubscript{$\pm$.035} & .751\,\textsubscript{$\pm$.012} & .626\,\textsubscript{$\pm$.002} & .759\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .772\,\textsubscript{$\pm$.003} & .807\,\textsubscript{$\pm$.012} & .813\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.002} & .703\,\textsubscript{$\pm$.012} & .807\,\textsubscript{$\pm$.012} & .813\,\textsubscript{$\pm$.013} & .787\,\textsubscript{$\pm$.003} & .796\,\textsubscript{$\pm$.003} & .809\,\textsubscript{$\pm$.008} & .687\,\textsubscript{$\pm$.003} & .796\,\textsubscript{$\pm$.019} & .798\,\textsubscript{$\pm$.023} & .703\,\textsubscript{$\pm$.007} & .799\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .779\,\textsubscript{$\pm$.004} & .824\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.003} & .788\,\textsubscript{$\pm$.002} & .740\,\textsubscript{$\pm$.040} & .824\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.009} & .799\,\textsubscript{$\pm$.005} & .826\,\textsubscript{$\pm$.003} & .826\,\textsubscript{$\pm$.003} & .788\,\textsubscript{$\pm$.002} & .797\,\textsubscript{$\pm$.039} & .825\,\textsubscript{$\pm$.006} & .779\,\textsubscript{$\pm$.004} & .811\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .822\,\textsubscript{$\pm$.012} & .829\,\textsubscript{$\pm$.004} & .833\,\textsubscript{$\pm$.002} & .796\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.023} & .829\,\textsubscript{$\pm$.004} & .841\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.004} & .836\,\textsubscript{$\pm$.003} & .829\,\textsubscript{$\pm$.004} & .818\,\textsubscript{$\pm$.020} & .823\,\textsubscript{$\pm$.012} & .842\,\textsubscript{$\pm$.005} & .838\,\textsubscript{$\pm$.010} & .835\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .845\,\textsubscript{$\pm$.004} & .840\,\textsubscript{$\pm$.003} & .842\,\textsubscript{$\pm$.004} & .833\,\textsubscript{$\pm$.009} & .838\,\textsubscript{$\pm$.013} & .840\,\textsubscript{$\pm$.003} & .845\,\textsubscript{$\pm$.004} & .829\,\textsubscript{$\pm$.003} & .846\,\textsubscript{$\pm$.004} & .840\,\textsubscript{$\pm$.003} & .843\,\textsubscript{$\pm$.005} & .846\,\textsubscript{$\pm$.004} & .845\,\textsubscript{$\pm$.004} & .845\,\textsubscript{$\pm$.004} & .844\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .520\,\textsubscript{$\pm$.100} & .514\,\textsubscript{$\pm$.126} & .460\,\textsubscript{$\pm$.028} & .591\,\textsubscript{$\pm$.106} & .470\,\textsubscript{$\pm$.058} & .514\,\textsubscript{$\pm$.126} & .486\,\textsubscript{$\pm$.062} & .403\,\textsubscript{$\pm$.089} & .568\,\textsubscript{$\pm$.176} & .554\,\textsubscript{$\pm$.102} & .490\,\textsubscript{$\pm$.043} & .493\,\textsubscript{$\pm$.126} & .497\,\textsubscript{$\pm$.059} & .532\,\textsubscript{$\pm$.114} & .519\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .489\,\textsubscript{$\pm$.049} & .501\,\textsubscript{$\pm$.052} & .482\,\textsubscript{$\pm$.041} & .558\,\textsubscript{$\pm$.125} & .470\,\textsubscript{$\pm$.034} & .501\,\textsubscript{$\pm$.052} & .547\,\textsubscript{$\pm$.020} & .517\,\textsubscript{$\pm$.036} & .516\,\textsubscript{$\pm$.163} & .576\,\textsubscript{$\pm$.132} & .530\,\textsubscript{$\pm$.106} & .543\,\textsubscript{$\pm$.151} & .542\,\textsubscript{$\pm$.053} & .571\,\textsubscript{$\pm$.033} & .480\,\textsubscript{$\pm$.077} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .509\,\textsubscript{$\pm$.069} & .536\,\textsubscript{$\pm$.036} & .538\,\textsubscript{$\pm$.041} & .571\,\textsubscript{$\pm$.137} & .449\,\textsubscript{$\pm$.136} & .536\,\textsubscript{$\pm$.036} & .466\,\textsubscript{$\pm$.055} & .519\,\textsubscript{$\pm$.057} & .472\,\textsubscript{$\pm$.127} & .557\,\textsubscript{$\pm$.087} & .549\,\textsubscript{$\pm$.045} & .471\,\textsubscript{$\pm$.088} & .516\,\textsubscript{$\pm$.067} & .542\,\textsubscript{$\pm$.063} & .558\,\textsubscript{$\pm$.121} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .509\,\textsubscript{$\pm$.058} & .539\,\textsubscript{$\pm$.036} & .524\,\textsubscript{$\pm$.073} & .521\,\textsubscript{$\pm$.097} & .523\,\textsubscript{$\pm$.077} & .539\,\textsubscript{$\pm$.036} & .488\,\textsubscript{$\pm$.054} & .542\,\textsubscript{$\pm$.059} & .518\,\textsubscript{$\pm$.054} & .548\,\textsubscript{$\pm$.110} & .505\,\textsubscript{$\pm$.024} & .543\,\textsubscript{$\pm$.136} & .581\,\textsubscript{$\pm$.094} & .516\,\textsubscript{$\pm$.033} & .513\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .549\,\textsubscript{$\pm$.111} & .519\,\textsubscript{$\pm$.071} & .476\,\textsubscript{$\pm$.019} & .519\,\textsubscript{$\pm$.080} & .557\,\textsubscript{$\pm$.094} & .519\,\textsubscript{$\pm$.071} & .496\,\textsubscript{$\pm$.076} & .516\,\textsubscript{$\pm$.070} & .491\,\textsubscript{$\pm$.052} & .511\,\textsubscript{$\pm$.078} & .519\,\textsubscript{$\pm$.066} & .485\,\textsubscript{$\pm$.078} & .518\,\textsubscript{$\pm$.078} & .495\,\textsubscript{$\pm$.049} & .540\,\textsubscript{$\pm$.104} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{online\_shoppers\_purchasing\\intention\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .894\,\textsubscript{$\pm$.001} & .897\,\textsubscript{$\pm$.004} & .891\,\textsubscript{$\pm$.007} & .884\,\textsubscript{$\pm$.010} & .678\,\textsubscript{$\pm$.012} & .897\,\textsubscript{$\pm$.004} & .920\,\textsubscript{$\pm$.004} & .908\,\textsubscript{$\pm$.011} & .894\,\textsubscript{$\pm$.008} & .918\,\textsubscript{$\pm$.004} & .708\,\textsubscript{$\pm$.032} & .693\,\textsubscript{$\pm$.020} & .922\,\textsubscript{$\pm$.005} & .897\,\textsubscript{$\pm$.004} & .881\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .902\,\textsubscript{$\pm$.007} & .929\,\textsubscript{$\pm$.003} & .905\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.021} & .712\,\textsubscript{$\pm$.012} & .929\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.004} & .909\,\textsubscript{$\pm$.019} & .925\,\textsubscript{$\pm$.004} & .862\,\textsubscript{$\pm$.109} & .708\,\textsubscript{$\pm$.035} & .928\,\textsubscript{$\pm$.003} & .902\,\textsubscript{$\pm$.007} & .927\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .930\,\textsubscript{$\pm$.003} & .930\,\textsubscript{$\pm$.002} & .933\,\textsubscript{$\pm$.004} & .933\,\textsubscript{$\pm$.004} & .751\,\textsubscript{$\pm$.003} & .931\,\textsubscript{$\pm$.002} & .927\,\textsubscript{$\pm$.003} & .932\,\textsubscript{$\pm$.004} & .931\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.006} & .927\,\textsubscript{$\pm$.007} & .905\,\textsubscript{$\pm$.009} & .930\,\textsubscript{$\pm$.002} & .930\,\textsubscript{$\pm$.004} & .930\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .931\,\textsubscript{$\pm$.003} & .931\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.004} & .931\,\textsubscript{$\pm$.004} & .929\,\textsubscript{$\pm$.005} & .931\,\textsubscript{$\pm$.002} & .929\,\textsubscript{$\pm$.003} & .932\,\textsubscript{$\pm$.003} & .931\,\textsubscript{$\pm$.004} & .933\,\textsubscript{$\pm$.004} & .933\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.009} & .931\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.004} & .930\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .931\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.004} & .931\,\textsubscript{$\pm$.005} & .931\,\textsubscript{$\pm$.004} & .931\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.003} & .931\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.004} & .933\,\textsubscript{$\pm$.004} & .934\,\textsubscript{$\pm$.004} & .867\,\textsubscript{$\pm$.083} & .932\,\textsubscript{$\pm$.003} & .931\,\textsubscript{$\pm$.004} & .930\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\_card\\clients\_default}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .758\,\textsubscript{$\pm$.005} & .756\,\textsubscript{$\pm$.008} & .742\,\textsubscript{$\pm$.003} & .742\,\textsubscript{$\pm$.003} & .682\,\textsubscript{$\pm$.003} & .756\,\textsubscript{$\pm$.008} & .761\,\textsubscript{$\pm$.005} & .763\,\textsubscript{$\pm$.007} & .743\,\textsubscript{$\pm$.004} & .749\,\textsubscript{$\pm$.004} & .750\,\textsubscript{$\pm$.003} & .696\,\textsubscript{$\pm$.030} & .762\,\textsubscript{$\pm$.002} & .763\,\textsubscript{$\pm$.004} & .748\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .772\,\textsubscript{$\pm$.003} & .773\,\textsubscript{$\pm$.010} & .777\,\textsubscript{$\pm$.006} & .778\,\textsubscript{$\pm$.007} & .729\,\textsubscript{$\pm$.004} & .769\,\textsubscript{$\pm$.009} & .771\,\textsubscript{$\pm$.009} & .777\,\textsubscript{$\pm$.005} & .770\,\textsubscript{$\pm$.007} & .763\,\textsubscript{$\pm$.004} & .774\,\textsubscript{$\pm$.005} & .740\,\textsubscript{$\pm$.041} & .774\,\textsubscript{$\pm$.005} & .770\,\textsubscript{$\pm$.007} & .768\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .777\,\textsubscript{$\pm$.006} & .776\,\textsubscript{$\pm$.009} & .778\,\textsubscript{$\pm$.006} & .779\,\textsubscript{$\pm$.006} & .758\,\textsubscript{$\pm$.020} & .775\,\textsubscript{$\pm$.008} & .780\,\textsubscript{$\pm$.005} & .782\,\textsubscript{$\pm$.008} & .779\,\textsubscript{$\pm$.003} & .777\,\textsubscript{$\pm$.005} & .782\,\textsubscript{$\pm$.005} & .770\,\textsubscript{$\pm$.021} & .779\,\textsubscript{$\pm$.007} & .776\,\textsubscript{$\pm$.005} & .775\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .781\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.004} & .781\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.003} & .775\,\textsubscript{$\pm$.004} & .780\,\textsubscript{$\pm$.004} & .782\,\textsubscript{$\pm$.003} & .782\,\textsubscript{$\pm$.006} & .781\,\textsubscript{$\pm$.005} & .779\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.004} & .772\,\textsubscript{$\pm$.019} & .782\,\textsubscript{$\pm$.007} & .781\,\textsubscript{$\pm$.005} & .779\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .782\,\textsubscript{$\pm$.004} & .784\,\textsubscript{$\pm$.004} & .784\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.004} & .784\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.004} & .783\,\textsubscript{$\pm$.004} & .784\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.004} & .773\,\textsubscript{$\pm$.023} & .784\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bioresponse}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .806\,\textsubscript{$\pm$.012} & .760\,\textsubscript{$\pm$.007} & .778\,\textsubscript{$\pm$.003} & .670\,\textsubscript{$\pm$.012} & .507\,\textsubscript{$\pm$.004} & .771\,\textsubscript{$\pm$.004} & .615\,\textsubscript{$\pm$.057} & .774\,\textsubscript{$\pm$.029} & .805\,\textsubscript{$\pm$.007} & .741\,\textsubscript{$\pm$.014} & .763\,\textsubscript{$\pm$.004} & .545\,\textsubscript{$\pm$.024} & .550\,\textsubscript{$\pm$.027} & .796\,\textsubscript{$\pm$.016} & .760\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .829\,\textsubscript{$\pm$.018} & .799\,\textsubscript{$\pm$.017} & .815\,\textsubscript{$\pm$.016} & .735\,\textsubscript{$\pm$.013} & .506\,\textsubscript{$\pm$.007} & .814\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.040} & .832\,\textsubscript{$\pm$.025} & .842\,\textsubscript{$\pm$.008} & .776\,\textsubscript{$\pm$.024} & .801\,\textsubscript{$\pm$.006} & .721\,\textsubscript{$\pm$.038} & .664\,\textsubscript{$\pm$.076} & .835\,\textsubscript{$\pm$.017} & .785\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .843\,\textsubscript{$\pm$.016} & .844\,\textsubscript{$\pm$.011} & .839\,\textsubscript{$\pm$.013} & .826\,\textsubscript{$\pm$.014} & .514\,\textsubscript{$\pm$.001} & .840\,\textsubscript{$\pm$.013} & .808\,\textsubscript{$\pm$.017} & .847\,\textsubscript{$\pm$.020} & .849\,\textsubscript{$\pm$.010} & .812\,\textsubscript{$\pm$.012} & .836\,\textsubscript{$\pm$.007} & .760\,\textsubscript{$\pm$.039} & .717\,\textsubscript{$\pm$.007} & .850\,\textsubscript{$\pm$.009} & .823\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .857\,\textsubscript{$\pm$.010} & .860\,\textsubscript{$\pm$.012} & .854\,\textsubscript{$\pm$.011} & .852\,\textsubscript{$\pm$.017} & .514\,\textsubscript{$\pm$.007} & .859\,\textsubscript{$\pm$.013} & .831\,\textsubscript{$\pm$.035} & .855\,\textsubscript{$\pm$.017} & .856\,\textsubscript{$\pm$.011} & .846\,\textsubscript{$\pm$.016} & .850\,\textsubscript{$\pm$.011} & .825\,\textsubscript{$\pm$.037} & .823\,\textsubscript{$\pm$.029} & .858\,\textsubscript{$\pm$.011} & .840\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .862\,\textsubscript{$\pm$.009} & .863\,\textsubscript{$\pm$.013} & .861\,\textsubscript{$\pm$.010} & .860\,\textsubscript{$\pm$.018} & .768\,\textsubscript{$\pm$.021} & .861\,\textsubscript{$\pm$.010} & .859\,\textsubscript{$\pm$.016} & .860\,\textsubscript{$\pm$.018} & .861\,\textsubscript{$\pm$.010} & .860\,\textsubscript{$\pm$.020} & .861\,\textsubscript{$\pm$.012} & .856\,\textsubscript{$\pm$.014} & .854\,\textsubscript{$\pm$.013} & .865\,\textsubscript{$\pm$.012} & .856\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lymphography}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .879\,\textsubscript{$\pm$.050} & .833\,\textsubscript{$\pm$.110} & .838\,\textsubscript{$\pm$.061} & .830\,\textsubscript{$\pm$.034} & .518\,\textsubscript{$\pm$.032} & .842\,\textsubscript{$\pm$.117} & .843\,\textsubscript{$\pm$.127} & .788\,\textsubscript{$\pm$.018} & .882\,\textsubscript{$\pm$.058} & .900\,\textsubscript{$\pm$.044} & .864\,\textsubscript{$\pm$.096} & .773\,\textsubscript{$\pm$.169} & .847\,\textsubscript{$\pm$.093} & .886\,\textsubscript{$\pm$.054} & .851\,\textsubscript{$\pm$.087} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .924\,\textsubscript{$\pm$.014} & .858\,\textsubscript{$\pm$.112} & .889\,\textsubscript{$\pm$.059} & .871\,\textsubscript{$\pm$.021} & .722\,\textsubscript{$\pm$.167} & .856\,\textsubscript{$\pm$.110} & .880\,\textsubscript{$\pm$.084} & .835\,\textsubscript{$\pm$.015} & .901\,\textsubscript{$\pm$.043} & .869\,\textsubscript{$\pm$.063} & .894\,\textsubscript{$\pm$.064} & .710\,\textsubscript{$\pm$.235} & .901\,\textsubscript{$\pm$.033} & .927\,\textsubscript{$\pm$.024} & .860\,\textsubscript{$\pm$.076} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .916\,\textsubscript{$\pm$.024} & .877\,\textsubscript{$\pm$.085} & .891\,\textsubscript{$\pm$.063} & .896\,\textsubscript{$\pm$.036} & .853\,\textsubscript{$\pm$.111} & .874\,\textsubscript{$\pm$.083} & .877\,\textsubscript{$\pm$.114} & .885\,\textsubscript{$\pm$.005} & .902\,\textsubscript{$\pm$.033} & .874\,\textsubscript{$\pm$.055} & .899\,\textsubscript{$\pm$.070} & .865\,\textsubscript{$\pm$.041} & .905\,\textsubscript{$\pm$.049} & .914\,\textsubscript{$\pm$.033} & .857\,\textsubscript{$\pm$.098} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .913\,\textsubscript{$\pm$.031} & .908\,\textsubscript{$\pm$.034} & .913\,\textsubscript{$\pm$.025} & .902\,\textsubscript{$\pm$.048} & .900\,\textsubscript{$\pm$.070} & .908\,\textsubscript{$\pm$.033} & .910\,\textsubscript{$\pm$.057} & .905\,\textsubscript{$\pm$.029} & .896\,\textsubscript{$\pm$.046} & .872\,\textsubscript{$\pm$.065} & .919\,\textsubscript{$\pm$.039} & .882\,\textsubscript{$\pm$.066} & .893\,\textsubscript{$\pm$.069} & .921\,\textsubscript{$\pm$.037} & .857\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .918\,\textsubscript{$\pm$.040} & .912\,\textsubscript{$\pm$.034} & .916\,\textsubscript{$\pm$.047} & .895\,\textsubscript{$\pm$.054} & .896\,\textsubscript{$\pm$.086} & .909\,\textsubscript{$\pm$.031} & .905\,\textsubscript{$\pm$.069} & .896\,\textsubscript{$\pm$.038} & .902\,\textsubscript{$\pm$.047} & .896\,\textsubscript{$\pm$.077} & .917\,\textsubscript{$\pm$.037} & .913\,\textsubscript{$\pm$.076} & .886\,\textsubscript{$\pm$.069} & .916\,\textsubscript{$\pm$.052} & .866\,\textsubscript{$\pm$.098} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_ovarian\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .987\,\textsubscript{$\pm$.014} & .985\,\textsubscript{$\pm$.023} & .978\,\textsubscript{$\pm$.030} & .980\,\textsubscript{$\pm$.032} & .558\,\textsubscript{$\pm$.084} & 1.00\,\textsubscript{$\pm$.00} & .830\,\textsubscript{$\pm$.067} & .980\,\textsubscript{$\pm$.035} & .975\,\textsubscript{$\pm$.028} & .998\,\textsubscript{$\pm$.001} & .978\,\textsubscript{$\pm$.030} & .795\,\textsubscript{$\pm$.180} & .779\,\textsubscript{$\pm$.127} & .995\,\textsubscript{$\pm$.009} & .993\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .987\,\textsubscript{$\pm$.013} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .755\,\textsubscript{$\pm$.134} & 1.00\,\textsubscript{$\pm$.00} & .952\,\textsubscript{$\pm$.023} & .998\,\textsubscript{$\pm$.003} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .998\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.032} & .956\,\textsubscript{$\pm$.059} & .999\,\textsubscript{$\pm$.001} & .997\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .805\,\textsubscript{$\pm$.134} & 1.00\,\textsubscript{$\pm$.00} & .994\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .989\,\textsubscript{$\pm$.011} & .997\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .943\,\textsubscript{$\pm$.030} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .970\,\textsubscript{$\pm$.010} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bad\_customer\\detection}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .578\,\textsubscript{$\pm$.010} & .609\,\textsubscript{$\pm$.045} & .629\,\textsubscript{$\pm$.058} & .712\,\textsubscript{$\pm$.024} & .664\,\textsubscript{$\pm$.051} & .609\,\textsubscript{$\pm$.045} & .651\,\textsubscript{$\pm$.066} & .606\,\textsubscript{$\pm$.060} & .681\,\textsubscript{$\pm$.038} & .682\,\textsubscript{$\pm$.021} & .613\,\textsubscript{$\pm$.041} & .615\,\textsubscript{$\pm$.035} & .689\,\textsubscript{$\pm$.019} & .578\,\textsubscript{$\pm$.010} & .706\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .690\,\textsubscript{$\pm$.033} & .578\,\textsubscript{$\pm$.050} & .643\,\textsubscript{$\pm$.020} & .709\,\textsubscript{$\pm$.022} & .658\,\textsubscript{$\pm$.049} & .578\,\textsubscript{$\pm$.050} & .633\,\textsubscript{$\pm$.086} & .668\,\textsubscript{$\pm$.013} & .715\,\textsubscript{$\pm$.032} & .700\,\textsubscript{$\pm$.012} & .628\,\textsubscript{$\pm$.003} & .567\,\textsubscript{$\pm$.039} & .706\,\textsubscript{$\pm$.032} & .690\,\textsubscript{$\pm$.033} & .715\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .696\,\textsubscript{$\pm$.031} & .644\,\textsubscript{$\pm$.011} & .638\,\textsubscript{$\pm$.026} & .700\,\textsubscript{$\pm$.024} & .653\,\textsubscript{$\pm$.034} & .644\,\textsubscript{$\pm$.011} & .698\,\textsubscript{$\pm$.019} & .698\,\textsubscript{$\pm$.029} & .716\,\textsubscript{$\pm$.021} & .699\,\textsubscript{$\pm$.038} & .616\,\textsubscript{$\pm$.023} & .685\,\textsubscript{$\pm$.054} & .686\,\textsubscript{$\pm$.036} & .689\,\textsubscript{$\pm$.025} & .701\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .707\,\textsubscript{$\pm$.018} & .653\,\textsubscript{$\pm$.009} & .654\,\textsubscript{$\pm$.028} & .700\,\textsubscript{$\pm$.027} & .676\,\textsubscript{$\pm$.030} & .653\,\textsubscript{$\pm$.009} & .700\,\textsubscript{$\pm$.018} & .699\,\textsubscript{$\pm$.030} & .722\,\textsubscript{$\pm$.020} & .713\,\textsubscript{$\pm$.033} & .653\,\textsubscript{$\pm$.010} & .680\,\textsubscript{$\pm$.060} & .701\,\textsubscript{$\pm$.029} & .701\,\textsubscript{$\pm$.024} & .698\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .709\,\textsubscript{$\pm$.020} & .710\,\textsubscript{$\pm$.019} & .710\,\textsubscript{$\pm$.028} & .731\,\textsubscript{$\pm$.026} & .685\,\textsubscript{$\pm$.037} & .710\,\textsubscript{$\pm$.019} & .706\,\textsubscript{$\pm$.021} & .709\,\textsubscript{$\pm$.023} & .718\,\textsubscript{$\pm$.019} & .717\,\textsubscript{$\pm$.031} & .670\,\textsubscript{$\pm$.016} & .718\,\textsubscript{$\pm$.031} & .701\,\textsubscript{$\pm$.029} & .730\,\textsubscript{$\pm$.024} & .706\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .931\,\textsubscript{$\pm$.017} & .917\,\textsubscript{$\pm$.011} & .916\,\textsubscript{$\pm$.010} & .916\,\textsubscript{$\pm$.012} & .881\,\textsubscript{$\pm$.010} & .914\,\textsubscript{$\pm$.014} & .921\,\textsubscript{$\pm$.019} & .922\,\textsubscript{$\pm$.013} & .917\,\textsubscript{$\pm$.011} & .916\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.007} & .861\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.007} & .928\,\textsubscript{$\pm$.017} & .916\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .956\,\textsubscript{$\pm$.017} & .950\,\textsubscript{$\pm$.010} & .946\,\textsubscript{$\pm$.012} & .950\,\textsubscript{$\pm$.012} & .913\,\textsubscript{$\pm$.016} & .950\,\textsubscript{$\pm$.010} & .959\,\textsubscript{$\pm$.014} & .951\,\textsubscript{$\pm$.015} & .949\,\textsubscript{$\pm$.013} & .947\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.007} & .923\,\textsubscript{$\pm$.020} & .959\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.011} & .953\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .967\,\textsubscript{$\pm$.008} & .960\,\textsubscript{$\pm$.007} & .964\,\textsubscript{$\pm$.010} & .957\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.018} & .961\,\textsubscript{$\pm$.007} & .964\,\textsubscript{$\pm$.010} & .966\,\textsubscript{$\pm$.010} & .957\,\textsubscript{$\pm$.011} & .957\,\textsubscript{$\pm$.006} & .966\,\textsubscript{$\pm$.010} & .949\,\textsubscript{$\pm$.022} & .969\,\textsubscript{$\pm$.010} & .963\,\textsubscript{$\pm$.009} & .969\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .970\,\textsubscript{$\pm$.007} & .967\,\textsubscript{$\pm$.009} & .965\,\textsubscript{$\pm$.010} & .967\,\textsubscript{$\pm$.010} & .954\,\textsubscript{$\pm$.012} & .967\,\textsubscript{$\pm$.009} & .968\,\textsubscript{$\pm$.010} & .969\,\textsubscript{$\pm$.010} & .967\,\textsubscript{$\pm$.013} & .965\,\textsubscript{$\pm$.007} & .971\,\textsubscript{$\pm$.010} & .965\,\textsubscript{$\pm$.017} & .971\,\textsubscript{$\pm$.011} & .970\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .971\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.009} & .967\,\textsubscript{$\pm$.010} & .970\,\textsubscript{$\pm$.011} & .963\,\textsubscript{$\pm$.011} & .972\,\textsubscript{$\pm$.009} & .971\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.008} & .970\,\textsubscript{$\pm$.012} & .972\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.009} & .968\,\textsubscript{$\pm$.012} & .971\,\textsubscript{$\pm$.010} & .971\,\textsubscript{$\pm$.009} & .974\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{drug\_induced\\autoimmunity\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .657\,\textsubscript{$\pm$.042} & .646\,\textsubscript{$\pm$.049} & .594\,\textsubscript{$\pm$.076} & .636\,\textsubscript{$\pm$.031} & .564\,\textsubscript{$\pm$.057} & .651\,\textsubscript{$\pm$.080} & .670\,\textsubscript{$\pm$.025} & .689\,\textsubscript{$\pm$.028} & .679\,\textsubscript{$\pm$.044} & .670\,\textsubscript{$\pm$.039} & .605\,\textsubscript{$\pm$.078} & .646\,\textsubscript{$\pm$.066} & .584\,\textsubscript{$\pm$.030} & .681\,\textsubscript{$\pm$.019} & .648\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .707\,\textsubscript{$\pm$.041} & .701\,\textsubscript{$\pm$.041} & .622\,\textsubscript{$\pm$.008} & .717\,\textsubscript{$\pm$.010} & .605\,\textsubscript{$\pm$.032} & .652\,\textsubscript{$\pm$.015} & .704\,\textsubscript{$\pm$.028} & .723\,\textsubscript{$\pm$.027} & .682\,\textsubscript{$\pm$.040} & .701\,\textsubscript{$\pm$.024} & .635\,\textsubscript{$\pm$.026} & .697\,\textsubscript{$\pm$.035} & .692\,\textsubscript{$\pm$.026} & .693\,\textsubscript{$\pm$.040} & .703\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .745\,\textsubscript{$\pm$.032} & .752\,\textsubscript{$\pm$.009} & .726\,\textsubscript{$\pm$.010} & .779\,\textsubscript{$\pm$.026} & .628\,\textsubscript{$\pm$.021} & .729\,\textsubscript{$\pm$.070} & .754\,\textsubscript{$\pm$.014} & .798\,\textsubscript{$\pm$.040} & .727\,\textsubscript{$\pm$.034} & .742\,\textsubscript{$\pm$.047} & .745\,\textsubscript{$\pm$.025} & .721\,\textsubscript{$\pm$.041} & .759\,\textsubscript{$\pm$.028} & .785\,\textsubscript{$\pm$.037} & .739\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .787\,\textsubscript{$\pm$.014} & .791\,\textsubscript{$\pm$.013} & .760\,\textsubscript{$\pm$.031} & .773\,\textsubscript{$\pm$.024} & .720\,\textsubscript{$\pm$.027} & .775\,\textsubscript{$\pm$.035} & .769\,\textsubscript{$\pm$.015} & .796\,\textsubscript{$\pm$.032} & .784\,\textsubscript{$\pm$.054} & .769\,\textsubscript{$\pm$.012} & .749\,\textsubscript{$\pm$.021} & .737\,\textsubscript{$\pm$.019} & .740\,\textsubscript{$\pm$.009} & .780\,\textsubscript{$\pm$.031} & .763\,\textsubscript{$\pm$.042} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .803\,\textsubscript{$\pm$.005} & .806\,\textsubscript{$\pm$.031} & .773\,\textsubscript{$\pm$.022} & .784\,\textsubscript{$\pm$.025} & .766\,\textsubscript{$\pm$.025} & .788\,\textsubscript{$\pm$.016} & .763\,\textsubscript{$\pm$.012} & .777\,\textsubscript{$\pm$.035} & .778\,\textsubscript{$\pm$.027} & .772\,\textsubscript{$\pm$.020} & .786\,\textsubscript{$\pm$.028} & .773\,\textsubscript{$\pm$.010} & .783\,\textsubscript{$\pm$.030} & .787\,\textsubscript{$\pm$.020} & .792\,\textsubscript{$\pm$.039} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\switzerland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .491\,\textsubscript{$\pm$.219} & .459\,\textsubscript{$\pm$.172} & .488\,\textsubscript{$\pm$.221} & .435\,\textsubscript{$\pm$.118} & .625\,\textsubscript{$\pm$.126} & .459\,\textsubscript{$\pm$.172} & .373\,\textsubscript{$\pm$.031} & .535\,\textsubscript{$\pm$.267} & .500\,\textsubscript{$\pm$.000} & .476\,\textsubscript{$\pm$.135} & .623\,\textsubscript{$\pm$.058} & .449\,\textsubscript{$\pm$.277} & .434\,\textsubscript{$\pm$.183} & .358\,\textsubscript{$\pm$.074} & .396\,\textsubscript{$\pm$.120} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .380\,\textsubscript{$\pm$.177} & .520\,\textsubscript{$\pm$.333} & .515\,\textsubscript{$\pm$.259} & .574\,\textsubscript{$\pm$.230} & .572\,\textsubscript{$\pm$.049} & .520\,\textsubscript{$\pm$.333} & .459\,\textsubscript{$\pm$.169} & .563\,\textsubscript{$\pm$.252} & .615\,\textsubscript{$\pm$.055} & .656\,\textsubscript{$\pm$.261} & .625\,\textsubscript{$\pm$.165} & .459\,\textsubscript{$\pm$.191} & .449\,\textsubscript{$\pm$.145} & .365\,\textsubscript{$\pm$.261} & .394\,\textsubscript{$\pm$.140} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .540\,\textsubscript{$\pm$.228} & .440\,\textsubscript{$\pm$.311} & .548\,\textsubscript{$\pm$.267} & .507\,\textsubscript{$\pm$.243} & .489\,\textsubscript{$\pm$.171} & .440\,\textsubscript{$\pm$.311} & .478\,\textsubscript{$\pm$.214} & .446\,\textsubscript{$\pm$.270} & .511\,\textsubscript{$\pm$.267} & .526\,\textsubscript{$\pm$.122} & .521\,\textsubscript{$\pm$.285} & .557\,\textsubscript{$\pm$.215} & .439\,\textsubscript{$\pm$.130} & .376\,\textsubscript{$\pm$.180} & .441\,\textsubscript{$\pm$.217} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .432\,\textsubscript{$\pm$.281} & .494\,\textsubscript{$\pm$.287} & .520\,\textsubscript{$\pm$.277} & .424\,\textsubscript{$\pm$.191} & .471\,\textsubscript{$\pm$.258} & .494\,\textsubscript{$\pm$.287} & .537\,\textsubscript{$\pm$.232} & .483\,\textsubscript{$\pm$.237} & .561\,\textsubscript{$\pm$.193} & .573\,\textsubscript{$\pm$.233} & .552\,\textsubscript{$\pm$.346} & .480\,\textsubscript{$\pm$.163} & .401\,\textsubscript{$\pm$.143} & .483\,\textsubscript{$\pm$.158} & .480\,\textsubscript{$\pm$.198} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .487\,\textsubscript{$\pm$.195} & .493\,\textsubscript{$\pm$.301} & .466\,\textsubscript{$\pm$.182} & .497\,\textsubscript{$\pm$.219} & .485\,\textsubscript{$\pm$.217} & .493\,\textsubscript{$\pm$.301} & .475\,\textsubscript{$\pm$.247} & .439\,\textsubscript{$\pm$.184} & .493\,\textsubscript{$\pm$.241} & .583\,\textsubscript{$\pm$.287} & .475\,\textsubscript{$\pm$.192} & .554\,\textsubscript{$\pm$.235} & .490\,\textsubscript{$\pm$.267} & .514\,\textsubscript{$\pm$.197} & .511\,\textsubscript{$\pm$.242} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hr\\analytics}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .721\,\textsubscript{$\pm$.001} & .785\,\textsubscript{$\pm$.006} & .785\,\textsubscript{$\pm$.006} & .768\,\textsubscript{$\pm$.025} & .645\,\textsubscript{$\pm$.006} & .785\,\textsubscript{$\pm$.006} & .687\,\textsubscript{$\pm$.002} & .785\,\textsubscript{$\pm$.006} & .719\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.006} & .720\,\textsubscript{$\pm$.002} & .580\,\textsubscript{$\pm$.046} & .785\,\textsubscript{$\pm$.006} & .721\,\textsubscript{$\pm$.001} & .783\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .784\,\textsubscript{$\pm$.006} & .793\,\textsubscript{$\pm$.007} & .791\,\textsubscript{$\pm$.007} & .783\,\textsubscript{$\pm$.009} & .670\,\textsubscript{$\pm$.004} & .793\,\textsubscript{$\pm$.007} & .695\,\textsubscript{$\pm$.004} & .787\,\textsubscript{$\pm$.007} & .787\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.006} & .765\,\textsubscript{$\pm$.042} & .721\,\textsubscript{$\pm$.023} & .794\,\textsubscript{$\pm$.008} & .728\,\textsubscript{$\pm$.005} & .792\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .789\,\textsubscript{$\pm$.006} & .795\,\textsubscript{$\pm$.006} & .793\,\textsubscript{$\pm$.010} & .791\,\textsubscript{$\pm$.007} & .696\,\textsubscript{$\pm$.019} & .795\,\textsubscript{$\pm$.006} & .734\,\textsubscript{$\pm$.049} & .792\,\textsubscript{$\pm$.004} & .791\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.013} & .794\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.009} & .789\,\textsubscript{$\pm$.006} & .795\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .796\,\textsubscript{$\pm$.005} & .798\,\textsubscript{$\pm$.009} & .799\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.007} & .707\,\textsubscript{$\pm$.014} & .798\,\textsubscript{$\pm$.009} & .766\,\textsubscript{$\pm$.043} & .800\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.007} & .797\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.010} & .793\,\textsubscript{$\pm$.010} & .801\,\textsubscript{$\pm$.009} & .795\,\textsubscript{$\pm$.003} & .799\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .800\,\textsubscript{$\pm$.006} & .801\,\textsubscript{$\pm$.005} & .801\,\textsubscript{$\pm$.010} & .802\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.005} & .799\,\textsubscript{$\pm$.011} & .802\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.006} & .801\,\textsubscript{$\pm$.010} & .799\,\textsubscript{$\pm$.008} & .802\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.006} & .803\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{porto\\seguro}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .609\,\textsubscript{$\pm$.004} & .617\,\textsubscript{$\pm$.003} & .606\,\textsubscript{$\pm$.004} & .606\,\textsubscript{$\pm$.002} & .549\,\textsubscript{$\pm$.003} & .607\,\textsubscript{$\pm$.013} & .602\,\textsubscript{$\pm$.010} & .616\,\textsubscript{$\pm$.003} & .596\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.006} & .600\,\textsubscript{$\pm$.001} & .596\,\textsubscript{$\pm$.007} & .594\,\textsubscript{$\pm$.009} & .606\,\textsubscript{$\pm$.001} & .587\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .612\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.006} & .623\,\textsubscript{$\pm$.005} & .625\,\textsubscript{$\pm$.001} & .598\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.013} & .614\,\textsubscript{$\pm$.001} & .626\,\textsubscript{$\pm$.006} & .618\,\textsubscript{$\pm$.002} & .617\,\textsubscript{$\pm$.004} & .610\,\textsubscript{$\pm$.001} & .614\,\textsubscript{$\pm$.005} & .614\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.001} & .605\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .617\,\textsubscript{$\pm$.001} & .634\,\textsubscript{$\pm$.005} & .630\,\textsubscript{$\pm$.002} & .629\,\textsubscript{$\pm$.007} & .611\,\textsubscript{$\pm$.003} & .628\,\textsubscript{$\pm$.007} & .619\,\textsubscript{$\pm$.003} & .622\,\textsubscript{$\pm$.001} & .627\,\textsubscript{$\pm$.001} & .620\,\textsubscript{$\pm$.003} & .615\,\textsubscript{$\pm$.002} & .616\,\textsubscript{$\pm$.004} & .622\,\textsubscript{$\pm$.009} & .622\,\textsubscript{$\pm$.001} & .618\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .628\,\textsubscript{$\pm$.001} & .637\,\textsubscript{$\pm$.002} & .634\,\textsubscript{$\pm$.001} & .625\,\textsubscript{$\pm$.002} & .624\,\textsubscript{$\pm$.004} & .632\,\textsubscript{$\pm$.005} & .622\,\textsubscript{$\pm$.007} & .625\,\textsubscript{$\pm$.002} & .628\,\textsubscript{$\pm$.000} & .629\,\textsubscript{$\pm$.002} & .620\,\textsubscript{$\pm$.000} & .627\,\textsubscript{$\pm$.007} & .624\,\textsubscript{$\pm$.009} & .626\,\textsubscript{$\pm$.001} & .624\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .630\,\textsubscript{$\pm$.000} & .636\,\textsubscript{$\pm$.005} & .631\,\textsubscript{$\pm$.000} & .629\,\textsubscript{$\pm$.001} & .624\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.004} & .628\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.001} & .640\,\textsubscript{$\pm$.001} & .629\,\textsubscript{$\pm$.000} & .629\,\textsubscript{$\pm$.000} & .628\,\textsubscript{$\pm$.003} & .631\,\textsubscript{$\pm$.000} & .630\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{japanese\_credit\\screening}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .814\,\textsubscript{$\pm$.071} & .751\,\textsubscript{$\pm$.157} & .816\,\textsubscript{$\pm$.074} & .804\,\textsubscript{$\pm$.027} & .431\,\textsubscript{$\pm$.068} & .814\,\textsubscript{$\pm$.071} & .683\,\textsubscript{$\pm$.154} & .829\,\textsubscript{$\pm$.066} & .804\,\textsubscript{$\pm$.029} & .796\,\textsubscript{$\pm$.031} & .610\,\textsubscript{$\pm$.191} & .577\,\textsubscript{$\pm$.191} & .675\,\textsubscript{$\pm$.137} & .844\,\textsubscript{$\pm$.051} & .698\,\textsubscript{$\pm$.156} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .822\,\textsubscript{$\pm$.077} & .741\,\textsubscript{$\pm$.143} & .827\,\textsubscript{$\pm$.065} & .798\,\textsubscript{$\pm$.015} & .479\,\textsubscript{$\pm$.063} & .808\,\textsubscript{$\pm$.049} & .679\,\textsubscript{$\pm$.152} & .801\,\textsubscript{$\pm$.021} & .790\,\textsubscript{$\pm$.018} & .778\,\textsubscript{$\pm$.060} & .839\,\textsubscript{$\pm$.043} & .707\,\textsubscript{$\pm$.069} & .667\,\textsubscript{$\pm$.126} & .819\,\textsubscript{$\pm$.040} & .693\,\textsubscript{$\pm$.165} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .828\,\textsubscript{$\pm$.069} & .794\,\textsubscript{$\pm$.013} & .816\,\textsubscript{$\pm$.042} & .799\,\textsubscript{$\pm$.022} & .528\,\textsubscript{$\pm$.087} & .820\,\textsubscript{$\pm$.040} & .689\,\textsubscript{$\pm$.162} & .794\,\textsubscript{$\pm$.014} & .789\,\textsubscript{$\pm$.038} & .793\,\textsubscript{$\pm$.046} & .795\,\textsubscript{$\pm$.039} & .685\,\textsubscript{$\pm$.045} & .677\,\textsubscript{$\pm$.109} & .800\,\textsubscript{$\pm$.022} & .693\,\textsubscript{$\pm$.165} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .813\,\textsubscript{$\pm$.016} & .798\,\textsubscript{$\pm$.023} & .828\,\textsubscript{$\pm$.059} & .790\,\textsubscript{$\pm$.017} & .713\,\textsubscript{$\pm$.076} & .786\,\textsubscript{$\pm$.002} & .686\,\textsubscript{$\pm$.160} & .796\,\textsubscript{$\pm$.027} & .795\,\textsubscript{$\pm$.017} & .806\,\textsubscript{$\pm$.035} & .790\,\textsubscript{$\pm$.032} & .794\,\textsubscript{$\pm$.031} & .688\,\textsubscript{$\pm$.114} & .794\,\textsubscript{$\pm$.015} & .685\,\textsubscript{$\pm$.137} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .796\,\textsubscript{$\pm$.010} & .784\,\textsubscript{$\pm$.019} & .805\,\textsubscript{$\pm$.027} & .792\,\textsubscript{$\pm$.012} & .837\,\textsubscript{$\pm$.067} & .790\,\textsubscript{$\pm$.028} & .702\,\textsubscript{$\pm$.125} & .792\,\textsubscript{$\pm$.013} & .799\,\textsubscript{$\pm$.019} & .787\,\textsubscript{$\pm$.013} & .791\,\textsubscript{$\pm$.033} & .781\,\textsubscript{$\pm$.022} & .702\,\textsubscript{$\pm$.125} & .800\,\textsubscript{$\pm$.025} & .702\,\textsubscript{$\pm$.125} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ionosphere}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .955\,\textsubscript{$\pm$.022} & .929\,\textsubscript{$\pm$.060} & .951\,\textsubscript{$\pm$.022} & .963\,\textsubscript{$\pm$.019} & .913\,\textsubscript{$\pm$.055} & .921\,\textsubscript{$\pm$.070} & .937\,\textsubscript{$\pm$.049} & .946\,\textsubscript{$\pm$.025} & .945\,\textsubscript{$\pm$.034} & .955\,\textsubscript{$\pm$.031} & .952\,\textsubscript{$\pm$.025} & .923\,\textsubscript{$\pm$.013} & .945\,\textsubscript{$\pm$.032} & .962\,\textsubscript{$\pm$.008} & .962\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .956\,\textsubscript{$\pm$.020} & .947\,\textsubscript{$\pm$.035} & .968\,\textsubscript{$\pm$.023} & .960\,\textsubscript{$\pm$.026} & .927\,\textsubscript{$\pm$.054} & .946\,\textsubscript{$\pm$.037} & .943\,\textsubscript{$\pm$.043} & .959\,\textsubscript{$\pm$.031} & .964\,\textsubscript{$\pm$.029} & .966\,\textsubscript{$\pm$.016} & .960\,\textsubscript{$\pm$.027} & .954\,\textsubscript{$\pm$.039} & .952\,\textsubscript{$\pm$.033} & .962\,\textsubscript{$\pm$.029} & .959\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .962\,\textsubscript{$\pm$.022} & .960\,\textsubscript{$\pm$.031} & .959\,\textsubscript{$\pm$.023} & .968\,\textsubscript{$\pm$.016} & .939\,\textsubscript{$\pm$.051} & .961\,\textsubscript{$\pm$.033} & .947\,\textsubscript{$\pm$.035} & .962\,\textsubscript{$\pm$.033} & .967\,\textsubscript{$\pm$.025} & .966\,\textsubscript{$\pm$.023} & .964\,\textsubscript{$\pm$.021} & .959\,\textsubscript{$\pm$.030} & .951\,\textsubscript{$\pm$.044} & .963\,\textsubscript{$\pm$.030} & .959\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .965\,\textsubscript{$\pm$.020} & .968\,\textsubscript{$\pm$.025} & .957\,\textsubscript{$\pm$.026} & .970\,\textsubscript{$\pm$.018} & .955\,\textsubscript{$\pm$.030} & .965\,\textsubscript{$\pm$.030} & .955\,\textsubscript{$\pm$.037} & .967\,\textsubscript{$\pm$.029} & .967\,\textsubscript{$\pm$.026} & .965\,\textsubscript{$\pm$.026} & .966\,\textsubscript{$\pm$.023} & .960\,\textsubscript{$\pm$.028} & .951\,\textsubscript{$\pm$.046} & .964\,\textsubscript{$\pm$.024} & .958\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .964\,\textsubscript{$\pm$.025} & .968\,\textsubscript{$\pm$.024} & .964\,\textsubscript{$\pm$.025} & .966\,\textsubscript{$\pm$.027} & .963\,\textsubscript{$\pm$.024} & .966\,\textsubscript{$\pm$.025} & .965\,\textsubscript{$\pm$.024} & .970\,\textsubscript{$\pm$.027} & .965\,\textsubscript{$\pm$.026} & .969\,\textsubscript{$\pm$.023} & .966\,\textsubscript{$\pm$.023} & .968\,\textsubscript{$\pm$.020} & .967\,\textsubscript{$\pm$.026} & .965\,\textsubscript{$\pm$.024} & .963\,\textsubscript{$\pm$.022} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{smoking\\lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .664\,\textsubscript{$\pm$.042} & .684\,\textsubscript{$\pm$.044} & .688\,\textsubscript{$\pm$.064} & .663\,\textsubscript{$\pm$.063} & .623\,\textsubscript{$\pm$.035} & .688\,\textsubscript{$\pm$.035} & .656\,\textsubscript{$\pm$.071} & .660\,\textsubscript{$\pm$.107} & .694\,\textsubscript{$\pm$.090} & .672\,\textsubscript{$\pm$.065} & .688\,\textsubscript{$\pm$.033} & .559\,\textsubscript{$\pm$.027} & .507\,\textsubscript{$\pm$.021} & .716\,\textsubscript{$\pm$.055} & .559\,\textsubscript{$\pm$.076} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .737\,\textsubscript{$\pm$.025} & .752\,\textsubscript{$\pm$.031} & .694\,\textsubscript{$\pm$.056} & .731\,\textsubscript{$\pm$.044} & .708\,\textsubscript{$\pm$.041} & .728\,\textsubscript{$\pm$.050} & .670\,\textsubscript{$\pm$.030} & .685\,\textsubscript{$\pm$.029} & .733\,\textsubscript{$\pm$.078} & .744\,\textsubscript{$\pm$.018} & .735\,\textsubscript{$\pm$.039} & .661\,\textsubscript{$\pm$.072} & .654\,\textsubscript{$\pm$.084} & .720\,\textsubscript{$\pm$.052} & .673\,\textsubscript{$\pm$.061} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .737\,\textsubscript{$\pm$.021} & .764\,\textsubscript{$\pm$.015} & .728\,\textsubscript{$\pm$.026} & .719\,\textsubscript{$\pm$.035} & .731\,\textsubscript{$\pm$.027} & .733\,\textsubscript{$\pm$.059} & .710\,\textsubscript{$\pm$.034} & .728\,\textsubscript{$\pm$.009} & .715\,\textsubscript{$\pm$.061} & .728\,\textsubscript{$\pm$.049} & .757\,\textsubscript{$\pm$.037} & .695\,\textsubscript{$\pm$.066} & .707\,\textsubscript{$\pm$.021} & .747\,\textsubscript{$\pm$.063} & .711\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .729\,\textsubscript{$\pm$.034} & .764\,\textsubscript{$\pm$.024} & .744\,\textsubscript{$\pm$.027} & .744\,\textsubscript{$\pm$.018} & .722\,\textsubscript{$\pm$.021} & .751\,\textsubscript{$\pm$.014} & .724\,\textsubscript{$\pm$.088} & .742\,\textsubscript{$\pm$.027} & .716\,\textsubscript{$\pm$.061} & .743\,\textsubscript{$\pm$.027} & .752\,\textsubscript{$\pm$.016} & .748\,\textsubscript{$\pm$.040} & .741\,\textsubscript{$\pm$.065} & .755\,\textsubscript{$\pm$.024} & .742\,\textsubscript{$\pm$.061} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .730\,\textsubscript{$\pm$.062} & .741\,\textsubscript{$\pm$.026} & .735\,\textsubscript{$\pm$.037} & .745\,\textsubscript{$\pm$.021} & .725\,\textsubscript{$\pm$.034} & .740\,\textsubscript{$\pm$.032} & .717\,\textsubscript{$\pm$.041} & .745\,\textsubscript{$\pm$.036} & .735\,\textsubscript{$\pm$.036} & .740\,\textsubscript{$\pm$.029} & .742\,\textsubscript{$\pm$.027} & .739\,\textsubscript{$\pm$.052} & .715\,\textsubscript{$\pm$.040} & .752\,\textsubscript{$\pm$.038} & .715\,\textsubscript{$\pm$.032} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_pancreatic\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .588\,\textsubscript{$\pm$.055} & .674\,\textsubscript{$\pm$.045} & .593\,\textsubscript{$\pm$.131} & .572\,\textsubscript{$\pm$.036} & .501\,\textsubscript{$\pm$.120} & .582\,\textsubscript{$\pm$.132} & .512\,\textsubscript{$\pm$.036} & .541\,\textsubscript{$\pm$.070} & .512\,\textsubscript{$\pm$.097} & .531\,\textsubscript{$\pm$.052} & .579\,\textsubscript{$\pm$.056} & .509\,\textsubscript{$\pm$.010} & .494\,\textsubscript{$\pm$.028} & .579\,\textsubscript{$\pm$.026} & .490\,\textsubscript{$\pm$.084} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .591\,\textsubscript{$\pm$.039} & .731\,\textsubscript{$\pm$.035} & .638\,\textsubscript{$\pm$.039} & .580\,\textsubscript{$\pm$.031} & .512\,\textsubscript{$\pm$.108} & .690\,\textsubscript{$\pm$.027} & .529\,\textsubscript{$\pm$.023} & .597\,\textsubscript{$\pm$.038} & .565\,\textsubscript{$\pm$.039} & .663\,\textsubscript{$\pm$.029} & .626\,\textsubscript{$\pm$.078} & .559\,\textsubscript{$\pm$.038} & .577\,\textsubscript{$\pm$.016} & .630\,\textsubscript{$\pm$.044} & .513\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .610\,\textsubscript{$\pm$.024} & .719\,\textsubscript{$\pm$.039} & .650\,\textsubscript{$\pm$.030} & .558\,\textsubscript{$\pm$.053} & .542\,\textsubscript{$\pm$.076} & .707\,\textsubscript{$\pm$.056} & .574\,\textsubscript{$\pm$.072} & .586\,\textsubscript{$\pm$.036} & .561\,\textsubscript{$\pm$.075} & .655\,\textsubscript{$\pm$.028} & .638\,\textsubscript{$\pm$.044} & .587\,\textsubscript{$\pm$.042} & .653\,\textsubscript{$\pm$.046} & .637\,\textsubscript{$\pm$.054} & .657\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .631\,\textsubscript{$\pm$.036} & .705\,\textsubscript{$\pm$.066} & .683\,\textsubscript{$\pm$.025} & .614\,\textsubscript{$\pm$.062} & .540\,\textsubscript{$\pm$.077} & .701\,\textsubscript{$\pm$.074} & .615\,\textsubscript{$\pm$.011} & .602\,\textsubscript{$\pm$.028} & .595\,\textsubscript{$\pm$.055} & .677\,\textsubscript{$\pm$.070} & .613\,\textsubscript{$\pm$.041} & .597\,\textsubscript{$\pm$.007} & .597\,\textsubscript{$\pm$.019} & .660\,\textsubscript{$\pm$.044} & .589\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .651\,\textsubscript{$\pm$.028} & .695\,\textsubscript{$\pm$.066} & .655\,\textsubscript{$\pm$.067} & .597\,\textsubscript{$\pm$.010} & .517\,\textsubscript{$\pm$.041} & .659\,\textsubscript{$\pm$.053} & .628\,\textsubscript{$\pm$.023} & .578\,\textsubscript{$\pm$.022} & .596\,\textsubscript{$\pm$.066} & .651\,\textsubscript{$\pm$.051} & .620\,\textsubscript{$\pm$.065} & .616\,\textsubscript{$\pm$.064} & .609\,\textsubscript{$\pm$.059} & .661\,\textsubscript{$\pm$.022} & .612\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{homesite\_quote\\conversion}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.001} & .816\,\textsubscript{$\pm$.002} & .875\,\textsubscript{$\pm$.001} & .711\,\textsubscript{$\pm$.091} & .502\,\textsubscript{$\pm$.000} & .816\,\textsubscript{$\pm$.002} & .799\,\textsubscript{$\pm$.045} & .880\,\textsubscript{$\pm$.019} & .891\,\textsubscript{$\pm$.001} & .902\,\textsubscript{$\pm$.001} & .862\,\textsubscript{$\pm$.037} & .603\,\textsubscript{$\pm$.038} & .605\,\textsubscript{$\pm$.022} & .903\,\textsubscript{$\pm$.001} & .848\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .944\,\textsubscript{$\pm$.005} & .929\,\textsubscript{$\pm$.001} & .885\,\textsubscript{$\pm$.001} & .871\,\textsubscript{$\pm$.030} & .611\,\textsubscript{$\pm$.091} & .929\,\textsubscript{$\pm$.001} & .856\,\textsubscript{$\pm$.048} & .920\,\textsubscript{$\pm$.001} & .909\,\textsubscript{$\pm$.001} & .908\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .725\,\textsubscript{$\pm$.062} & .725\,\textsubscript{$\pm$.052} & .912\,\textsubscript{$\pm$.001} & .871\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .957\,\textsubscript{$\pm$.002} & .951\,\textsubscript{$\pm$.001} & .910\,\textsubscript{$\pm$.001} & .916\,\textsubscript{$\pm$.000} & .676\,\textsubscript{$\pm$.001} & .950\,\textsubscript{$\pm$.000} & .924\,\textsubscript{$\pm$.036} & .932\,\textsubscript{$\pm$.000} & .928\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.001} & .774\,\textsubscript{$\pm$.056} & .780\,\textsubscript{$\pm$.054} & .956\,\textsubscript{$\pm$.001} & .904\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .962\,\textsubscript{$\pm$.001} & .962\,\textsubscript{$\pm$.000} & .955\,\textsubscript{$\pm$.000} & .932\,\textsubscript{$\pm$.000} & .702\,\textsubscript{$\pm$.001} & .959\,\textsubscript{$\pm$.003} & .944\,\textsubscript{$\pm$.019} & .936\,\textsubscript{$\pm$.002} & .941\,\textsubscript{$\pm$.000} & .939\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.001} & .867\,\textsubscript{$\pm$.025} & .855\,\textsubscript{$\pm$.009} & .961\,\textsubscript{$\pm$.001} & .905\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .965\,\textsubscript{$\pm$.001} & .966\,\textsubscript{$\pm$.000} & .961\,\textsubscript{$\pm$.000} & .941\,\textsubscript{$\pm$.000} & .754\,\textsubscript{$\pm$.006} & .966\,\textsubscript{$\pm$.000} & .931\,\textsubscript{$\pm$.014} & .945\,\textsubscript{$\pm$.002} & .965\,\textsubscript{$\pm$.000} & .964\,\textsubscript{$\pm$.000} & .960\,\textsubscript{$\pm$.001} & .947\,\textsubscript{$\pm$.010} & .926\,\textsubscript{$\pm$.026} & .962\,\textsubscript{$\pm$.001} & .944\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\va\_long\_beach}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .575\,\textsubscript{$\pm$.067} & .646\,\textsubscript{$\pm$.128} & .647\,\textsubscript{$\pm$.141} & .611\,\textsubscript{$\pm$.128} & .671\,\textsubscript{$\pm$.115} & .646\,\textsubscript{$\pm$.128} & .620\,\textsubscript{$\pm$.075} & .628\,\textsubscript{$\pm$.112} & .618\,\textsubscript{$\pm$.118} & .609\,\textsubscript{$\pm$.111} & .605\,\textsubscript{$\pm$.115} & .575\,\textsubscript{$\pm$.055} & .618\,\textsubscript{$\pm$.115} & .564\,\textsubscript{$\pm$.061} & .619\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .611\,\textsubscript{$\pm$.110} & .666\,\textsubscript{$\pm$.130} & .617\,\textsubscript{$\pm$.065} & .654\,\textsubscript{$\pm$.119} & .648\,\textsubscript{$\pm$.104} & .666\,\textsubscript{$\pm$.130} & .605\,\textsubscript{$\pm$.067} & .611\,\textsubscript{$\pm$.075} & .651\,\textsubscript{$\pm$.109} & .609\,\textsubscript{$\pm$.111} & .582\,\textsubscript{$\pm$.114} & .578\,\textsubscript{$\pm$.070} & .663\,\textsubscript{$\pm$.098} & .557\,\textsubscript{$\pm$.031} & .614\,\textsubscript{$\pm$.068} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .604\,\textsubscript{$\pm$.071} & .642\,\textsubscript{$\pm$.130} & .621\,\textsubscript{$\pm$.068} & .630\,\textsubscript{$\pm$.101} & .696\,\textsubscript{$\pm$.142} & .642\,\textsubscript{$\pm$.130} & .640\,\textsubscript{$\pm$.099} & .659\,\textsubscript{$\pm$.103} & .660\,\textsubscript{$\pm$.113} & .639\,\textsubscript{$\pm$.171} & .631\,\textsubscript{$\pm$.111} & .659\,\textsubscript{$\pm$.057} & .665\,\textsubscript{$\pm$.099} & .621\,\textsubscript{$\pm$.065} & .628\,\textsubscript{$\pm$.083} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .660\,\textsubscript{$\pm$.093} & .639\,\textsubscript{$\pm$.134} & .649\,\textsubscript{$\pm$.082} & .647\,\textsubscript{$\pm$.089} & .702\,\textsubscript{$\pm$.138} & .639\,\textsubscript{$\pm$.134} & .665\,\textsubscript{$\pm$.097} & .646\,\textsubscript{$\pm$.101} & .667\,\textsubscript{$\pm$.089} & .666\,\textsubscript{$\pm$.176} & .650\,\textsubscript{$\pm$.111} & .630\,\textsubscript{$\pm$.105} & .675\,\textsubscript{$\pm$.099} & .648\,\textsubscript{$\pm$.089} & .668\,\textsubscript{$\pm$.094} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .648\,\textsubscript{$\pm$.087} & .633\,\textsubscript{$\pm$.076} & .666\,\textsubscript{$\pm$.098} & .644\,\textsubscript{$\pm$.092} & .694\,\textsubscript{$\pm$.099} & .633\,\textsubscript{$\pm$.076} & .652\,\textsubscript{$\pm$.081} & .644\,\textsubscript{$\pm$.092} & .675\,\textsubscript{$\pm$.083} & .652\,\textsubscript{$\pm$.090} & .645\,\textsubscript{$\pm$.092} & .635\,\textsubscript{$\pm$.097} & .673\,\textsubscript{$\pm$.101} & .644\,\textsubscript{$\pm$.092} & .664\,\textsubscript{$\pm$.097} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_biodeg}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .899\,\textsubscript{$\pm$.018} & .885\,\textsubscript{$\pm$.014} & .856\,\textsubscript{$\pm$.017} & .888\,\textsubscript{$\pm$.011} & .660\,\textsubscript{$\pm$.054} & .873\,\textsubscript{$\pm$.011} & .880\,\textsubscript{$\pm$.026} & .910\,\textsubscript{$\pm$.007} & .889\,\textsubscript{$\pm$.028} & .908\,\textsubscript{$\pm$.009} & .902\,\textsubscript{$\pm$.003} & .874\,\textsubscript{$\pm$.024} & .899\,\textsubscript{$\pm$.015} & .873\,\textsubscript{$\pm$.015} & .911\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .921\,\textsubscript{$\pm$.005} & .920\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.014} & .909\,\textsubscript{$\pm$.006} & .884\,\textsubscript{$\pm$.012} & .906\,\textsubscript{$\pm$.008} & .912\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.004} & .913\,\textsubscript{$\pm$.011} & .910\,\textsubscript{$\pm$.008} & .921\,\textsubscript{$\pm$.011} & .896\,\textsubscript{$\pm$.016} & .917\,\textsubscript{$\pm$.013} & .910\,\textsubscript{$\pm$.011} & .916\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .920\,\textsubscript{$\pm$.008} & .922\,\textsubscript{$\pm$.015} & .921\,\textsubscript{$\pm$.008} & .923\,\textsubscript{$\pm$.011} & .910\,\textsubscript{$\pm$.011} & .917\,\textsubscript{$\pm$.014} & .918\,\textsubscript{$\pm$.008} & .921\,\textsubscript{$\pm$.004} & .922\,\textsubscript{$\pm$.010} & .917\,\textsubscript{$\pm$.011} & .919\,\textsubscript{$\pm$.009} & .919\,\textsubscript{$\pm$.006} & .924\,\textsubscript{$\pm$.004} & .922\,\textsubscript{$\pm$.009} & .923\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .921\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.014} & .925\,\textsubscript{$\pm$.012} & .925\,\textsubscript{$\pm$.007} & .915\,\textsubscript{$\pm$.008} & .924\,\textsubscript{$\pm$.015} & .920\,\textsubscript{$\pm$.008} & .924\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.008} & .929\,\textsubscript{$\pm$.007} & .926\,\textsubscript{$\pm$.008} & .926\,\textsubscript{$\pm$.010} & .924\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .924\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.008} & .926\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.007} & .922\,\textsubscript{$\pm$.012} & .925\,\textsubscript{$\pm$.011} & .925\,\textsubscript{$\pm$.007} & .926\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.008} & .930\,\textsubscript{$\pm$.010} & .926\,\textsubscript{$\pm$.008} & .924\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.007} & .926\,\textsubscript{$\pm$.008} & .928\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{naticusdroid\_android\\permissions\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.004} & .978\,\textsubscript{$\pm$.001} & .849\,\textsubscript{$\pm$.052} & .581\,\textsubscript{$\pm$.001} & .969\,\textsubscript{$\pm$.011} & .973\,\textsubscript{$\pm$.005} & .782\,\textsubscript{$\pm$.092} & .974\,\textsubscript{$\pm$.006} & .849\,\textsubscript{$\pm$.052} & .972\,\textsubscript{$\pm$.001} & .885\,\textsubscript{$\pm$.069} & .849\,\textsubscript{$\pm$.075} & .979\,\textsubscript{$\pm$.001} & .973\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .982\,\textsubscript{$\pm$.001} & .982\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.002} & .936\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.003} & .980\,\textsubscript{$\pm$.004} & .978\,\textsubscript{$\pm$.002} & .877\,\textsubscript{$\pm$.047} & .981\,\textsubscript{$\pm$.001} & .936\,\textsubscript{$\pm$.002} & .979\,\textsubscript{$\pm$.000} & .886\,\textsubscript{$\pm$.012} & .932\,\textsubscript{$\pm$.019} & .983\,\textsubscript{$\pm$.001} & .975\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .983\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.002} & .956\,\textsubscript{$\pm$.009} & .724\,\textsubscript{$\pm$.010} & .983\,\textsubscript{$\pm$.001} & .980\,\textsubscript{$\pm$.003} & .954\,\textsubscript{$\pm$.005} & .983\,\textsubscript{$\pm$.002} & .956\,\textsubscript{$\pm$.009} & .982\,\textsubscript{$\pm$.001} & .950\,\textsubscript{$\pm$.008} & .949\,\textsubscript{$\pm$.022} & .984\,\textsubscript{$\pm$.001} & .980\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .984\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.002} & .978\,\textsubscript{$\pm$.005} & .822\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.001} & .981\,\textsubscript{$\pm$.003} & .967\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.002} & .978\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.001} & .957\,\textsubscript{$\pm$.029} & .960\,\textsubscript{$\pm$.033} & .985\,\textsubscript{$\pm$.001} & .982\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .985\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.001} & .954\,\textsubscript{$\pm$.007} & .985\,\textsubscript{$\pm$.001} & .982\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.008} & .985\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{framingham\\heart\_study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .600\,\textsubscript{$\pm$.059} & .676\,\textsubscript{$\pm$.033} & .658\,\textsubscript{$\pm$.012} & .666\,\textsubscript{$\pm$.016} & .558\,\textsubscript{$\pm$.021} & .674\,\textsubscript{$\pm$.033} & .662\,\textsubscript{$\pm$.013} & .648\,\textsubscript{$\pm$.022} & .661\,\textsubscript{$\pm$.017} & .671\,\textsubscript{$\pm$.008} & .659\,\textsubscript{$\pm$.019} & .574\,\textsubscript{$\pm$.021} & .665\,\textsubscript{$\pm$.004} & .625\,\textsubscript{$\pm$.031} & .673\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .656\,\textsubscript{$\pm$.025} & .686\,\textsubscript{$\pm$.022} & .663\,\textsubscript{$\pm$.015} & .664\,\textsubscript{$\pm$.016} & .589\,\textsubscript{$\pm$.017} & .686\,\textsubscript{$\pm$.022} & .683\,\textsubscript{$\pm$.021} & .654\,\textsubscript{$\pm$.023} & .660\,\textsubscript{$\pm$.017} & .688\,\textsubscript{$\pm$.016} & .674\,\textsubscript{$\pm$.018} & .630\,\textsubscript{$\pm$.018} & .690\,\textsubscript{$\pm$.015} & .673\,\textsubscript{$\pm$.009} & .677\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .688\,\textsubscript{$\pm$.022} & .691\,\textsubscript{$\pm$.016} & .689\,\textsubscript{$\pm$.014} & .683\,\textsubscript{$\pm$.024} & .642\,\textsubscript{$\pm$.020} & .696\,\textsubscript{$\pm$.017} & .696\,\textsubscript{$\pm$.013} & .682\,\textsubscript{$\pm$.022} & .670\,\textsubscript{$\pm$.017} & .695\,\textsubscript{$\pm$.019} & .681\,\textsubscript{$\pm$.020} & .657\,\textsubscript{$\pm$.020} & .696\,\textsubscript{$\pm$.014} & .688\,\textsubscript{$\pm$.022} & .685\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .697\,\textsubscript{$\pm$.021} & .694\,\textsubscript{$\pm$.016} & .696\,\textsubscript{$\pm$.017} & .689\,\textsubscript{$\pm$.021} & .689\,\textsubscript{$\pm$.021} & .694\,\textsubscript{$\pm$.016} & .695\,\textsubscript{$\pm$.015} & .689\,\textsubscript{$\pm$.021} & .681\,\textsubscript{$\pm$.020} & .693\,\textsubscript{$\pm$.020} & .689\,\textsubscript{$\pm$.021} & .690\,\textsubscript{$\pm$.021} & .695\,\textsubscript{$\pm$.019} & .699\,\textsubscript{$\pm$.022} & .693\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .703\,\textsubscript{$\pm$.022} & .698\,\textsubscript{$\pm$.022} & .701\,\textsubscript{$\pm$.022} & .703\,\textsubscript{$\pm$.021} & .695\,\textsubscript{$\pm$.021} & .696\,\textsubscript{$\pm$.020} & .700\,\textsubscript{$\pm$.020} & .695\,\textsubscript{$\pm$.016} & .696\,\textsubscript{$\pm$.026} & .696\,\textsubscript{$\pm$.020} & .698\,\textsubscript{$\pm$.019} & .682\,\textsubscript{$\pm$.031} & .697\,\textsubscript{$\pm$.019} & .703\,\textsubscript{$\pm$.022} & .697\,\textsubscript{$\pm$.018} \\
\midrule
\end{longtable}
\endgroup



\begingroup
\fontsize{4}{4.8}\selectfont
\setlength{\tabcolsep}{0.3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\ifdefined\fsblabelbox\else\newsavebox{\fsblabelbox}\newlength{\fsbrowht}\fi
\sbox{\fsblabelbox}{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}
\setlength{\fsbrowht}{\dimexpr(\ht\fsblabelbox+\dp\fsblabelbox)/5-\dp\strutbox\relax}
\begin{longtable}{@{\extracolsep{\fill}}llrrrrrrrrrrrrrrr}
\caption{\normalsize Per-cell results with downstream model \textbf{Linear}. Tasks are grouped by metric. Each cell is the mean over three seeds, with the sample standard deviation as a subscript.} \label{tab:results-model-linearmodel} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{(continued from previous page)}} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{17}{l}{\textit{log-loss ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{horse\_colic\\survival}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .767\,\textsubscript{$\pm$.068} & .737\,\textsubscript{$\pm$.075} & .741\,\textsubscript{$\pm$.061} & .804\,\textsubscript{$\pm$.050} & .836\,\textsubscript{$\pm$.053} & .737\,\textsubscript{$\pm$.075} & .796\,\textsubscript{$\pm$.070} & .770\,\textsubscript{$\pm$.030} & .762\,\textsubscript{$\pm$.088} & .786\,\textsubscript{$\pm$.061} & .791\,\textsubscript{$\pm$.050} & .838\,\textsubscript{$\pm$.068} & .826\,\textsubscript{$\pm$.119} & .765\,\textsubscript{$\pm$.067} & .865\,\textsubscript{$\pm$.040} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .763\,\textsubscript{$\pm$.070} & .791\,\textsubscript{$\pm$.093} & .766\,\textsubscript{$\pm$.049} & .769\,\textsubscript{$\pm$.044} & .861\,\textsubscript{$\pm$.106} & .769\,\textsubscript{$\pm$.066} & .790\,\textsubscript{$\pm$.068} & .731\,\textsubscript{$\pm$.054} & .803\,\textsubscript{$\pm$.100} & .763\,\textsubscript{$\pm$.040} & .774\,\textsubscript{$\pm$.047} & .841\,\textsubscript{$\pm$.112} & .808\,\textsubscript{$\pm$.105} & .720\,\textsubscript{$\pm$.050} & .865\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .786\,\textsubscript{$\pm$.059} & .814\,\textsubscript{$\pm$.085} & .796\,\textsubscript{$\pm$.016} & .826\,\textsubscript{$\pm$.048} & .874\,\textsubscript{$\pm$.080} & .797\,\textsubscript{$\pm$.085} & .811\,\textsubscript{$\pm$.121} & .783\,\textsubscript{$\pm$.045} & .817\,\textsubscript{$\pm$.108} & .778\,\textsubscript{$\pm$.041} & .827\,\textsubscript{$\pm$.030} & .771\,\textsubscript{$\pm$.047} & .795\,\textsubscript{$\pm$.023} & .787\,\textsubscript{$\pm$.018} & .901\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .868\,\textsubscript{$\pm$.080} & .878\,\textsubscript{$\pm$.078} & .870\,\textsubscript{$\pm$.032} & .857\,\textsubscript{$\pm$.053} & .812\,\textsubscript{$\pm$.053} & .878\,\textsubscript{$\pm$.065} & .889\,\textsubscript{$\pm$.184} & .843\,\textsubscript{$\pm$.066} & .840\,\textsubscript{$\pm$.018} & .848\,\textsubscript{$\pm$.024} & .867\,\textsubscript{$\pm$.013} & .889\,\textsubscript{$\pm$.037} & .803\,\textsubscript{$\pm$.017} & .859\,\textsubscript{$\pm$.014} & .949\,\textsubscript{$\pm$.109} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .899\,\textsubscript{$\pm$.033} & .904\,\textsubscript{$\pm$.048} & .920\,\textsubscript{$\pm$.034} & .876\,\textsubscript{$\pm$.018} & .855\,\textsubscript{$\pm$.042} & .908\,\textsubscript{$\pm$.069} & .929\,\textsubscript{$\pm$.142} & .882\,\textsubscript{$\pm$.017} & .896\,\textsubscript{$\pm$.047} & .871\,\textsubscript{$\pm$.041} & .906\,\textsubscript{$\pm$.037} & .893\,\textsubscript{$\pm$.107} & .816\,\textsubscript{$\pm$.015} & .904\,\textsubscript{$\pm$.019} & .970\,\textsubscript{$\pm$.100} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{srbct\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .659\,\textsubscript{$\pm$.134} & .273\,\textsubscript{$\pm$.134} & .496\,\textsubscript{$\pm$.202} & .561\,\textsubscript{$\pm$.111} & 1.33\,\textsubscript{$\pm$.13} & .441\,\textsubscript{$\pm$.189} & 1.28\,\textsubscript{$\pm$.13} & .730\,\textsubscript{$\pm$.098} & .538\,\textsubscript{$\pm$.017} & .465\,\textsubscript{$\pm$.243} & .362\,\textsubscript{$\pm$.108} & .958\,\textsubscript{$\pm$.411} & 1.12\,\textsubscript{$\pm$.36} & .420\,\textsubscript{$\pm$.149} & 1.15\,\textsubscript{$\pm$.23} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .618\,\textsubscript{$\pm$.237} & .119\,\textsubscript{$\pm$.054} & .267\,\textsubscript{$\pm$.131} & .233\,\textsubscript{$\pm$.139} & 1.02\,\textsubscript{$\pm$.28} & .150\,\textsubscript{$\pm$.040} & .682\,\textsubscript{$\pm$.272} & .235\,\textsubscript{$\pm$.112} & .207\,\textsubscript{$\pm$.104} & .236\,\textsubscript{$\pm$.088} & .161\,\textsubscript{$\pm$.020} & 1.53\,\textsubscript{$\pm$.23} & 1.11\,\textsubscript{$\pm$.25} & .130\,\textsubscript{$\pm$.012} & 1.09\,\textsubscript{$\pm$.17} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .396\,\textsubscript{$\pm$.020} & .0647\,\textsubscript{$\pm$.0476} & .0779\,\textsubscript{$\pm$.0459} & .0636\,\textsubscript{$\pm$.0368} & .713\,\textsubscript{$\pm$.122} & .0865\,\textsubscript{$\pm$.0745} & .423\,\textsubscript{$\pm$.164} & .0987\,\textsubscript{$\pm$.0800} & .0787\,\textsubscript{$\pm$.0455} & .0696\,\textsubscript{$\pm$.0426} & .0542\,\textsubscript{$\pm$.0247} & .374\,\textsubscript{$\pm$.169} & .398\,\textsubscript{$\pm$.182} & .0672\,\textsubscript{$\pm$.0087} & .391\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .160\,\textsubscript{$\pm$.032} & .0458\,\textsubscript{$\pm$.0184} & .0424\,\textsubscript{$\pm$.0118} & .0483\,\textsubscript{$\pm$.0121} & .428\,\textsubscript{$\pm$.144} & .0983\,\textsubscript{$\pm$.0523} & .193\,\textsubscript{$\pm$.074} & .0492\,\textsubscript{$\pm$.0222} & .0362\,\textsubscript{$\pm$.0074} & .0503\,\textsubscript{$\pm$.0104} & .0417\,\textsubscript{$\pm$.0190} & .250\,\textsubscript{$\pm$.076} & .189\,\textsubscript{$\pm$.091} & .0590\,\textsubscript{$\pm$.0184} & .280\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .133\,\textsubscript{$\pm$.050} & .0618\,\textsubscript{$\pm$.0056} & .0674\,\textsubscript{$\pm$.0090} & .0589\,\textsubscript{$\pm$.0059} & .186\,\textsubscript{$\pm$.026} & .0917\,\textsubscript{$\pm$.0277} & .132\,\textsubscript{$\pm$.022} & .0528\,\textsubscript{$\pm$.0105} & .0571\,\textsubscript{$\pm$.0119} & .0558\,\textsubscript{$\pm$.0100} & .0607\,\textsubscript{$\pm$.0168} & .120\,\textsubscript{$\pm$.033} & .112\,\textsubscript{$\pm$.020} & .0734\,\textsubscript{$\pm$.0034} & .120\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{sdss\_17}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .170\,\textsubscript{$\pm$.003} & .187\,\textsubscript{$\pm$.014} & .223\,\textsubscript{$\pm$.004} & .228\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.001} & .352\,\textsubscript{$\pm$.311} & .172\,\textsubscript{$\pm$.001} & .172\,\textsubscript{$\pm$.001} & .207\,\textsubscript{$\pm$.002} & .232\,\textsubscript{$\pm$.003} & .221\,\textsubscript{$\pm$.002} & .606\,\textsubscript{$\pm$.397} & .170\,\textsubscript{$\pm$.003} & .228\,\textsubscript{$\pm$.003} & .207\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .158\,\textsubscript{$\pm$.005} & .161\,\textsubscript{$\pm$.004} & .171\,\textsubscript{$\pm$.003} & .159\,\textsubscript{$\pm$.002} & .624\,\textsubscript{$\pm$.098} & .159\,\textsubscript{$\pm$.004} & .159\,\textsubscript{$\pm$.005} & .162\,\textsubscript{$\pm$.006} & .147\,\textsubscript{$\pm$.004} & .219\,\textsubscript{$\pm$.003} & .171\,\textsubscript{$\pm$.003} & .181\,\textsubscript{$\pm$.032} & .157\,\textsubscript{$\pm$.003} & .160\,\textsubscript{$\pm$.003} & .158\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .142\,\textsubscript{$\pm$.003} & .156\,\textsubscript{$\pm$.002} & .163\,\textsubscript{$\pm$.008} & .142\,\textsubscript{$\pm$.003} & .581\,\textsubscript{$\pm$.035} & .156\,\textsubscript{$\pm$.002} & .155\,\textsubscript{$\pm$.002} & .142\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} & .170\,\textsubscript{$\pm$.005} & .157\,\textsubscript{$\pm$.002} & .641\,\textsubscript{$\pm$.094} & .155\,\textsubscript{$\pm$.003} & .147\,\textsubscript{$\pm$.008} & .145\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .142\,\textsubscript{$\pm$.003} & .154\,\textsubscript{$\pm$.002} & .160\,\textsubscript{$\pm$.005} & .141\,\textsubscript{$\pm$.003} & .279\,\textsubscript{$\pm$.213} & .154\,\textsubscript{$\pm$.002} & .150\,\textsubscript{$\pm$.009} & .141\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} & .152\,\textsubscript{$\pm$.005} & .143\,\textsubscript{$\pm$.002} & .415\,\textsubscript{$\pm$.227} & .154\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .142\,\textsubscript{$\pm$.003} & .155\,\textsubscript{$\pm$.002} & .151\,\textsubscript{$\pm$.009} & .142\,\textsubscript{$\pm$.003} & .143\,\textsubscript{$\pm$.004} & .155\,\textsubscript{$\pm$.002} & .141\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.002} & .142\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.002} & .275\,\textsubscript{$\pm$.231} & .141\,\textsubscript{$\pm$.003} & .142\,\textsubscript{$\pm$.003} & .141\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{predict\_students\_dropout\\and\_academic\_success}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .658\,\textsubscript{$\pm$.031} & .610\,\textsubscript{$\pm$.017} & .704\,\textsubscript{$\pm$.015} & .692\,\textsubscript{$\pm$.010} & .977\,\textsubscript{$\pm$.022} & .615\,\textsubscript{$\pm$.018} & .646\,\textsubscript{$\pm$.037} & .616\,\textsubscript{$\pm$.003} & .664\,\textsubscript{$\pm$.019} & .734\,\textsubscript{$\pm$.019} & .661\,\textsubscript{$\pm$.020} & .731\,\textsubscript{$\pm$.045} & .727\,\textsubscript{$\pm$.036} & .725\,\textsubscript{$\pm$.030} & .713\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .588\,\textsubscript{$\pm$.006} & .579\,\textsubscript{$\pm$.020} & .587\,\textsubscript{$\pm$.014} & .611\,\textsubscript{$\pm$.015} & .891\,\textsubscript{$\pm$.022} & .580\,\textsubscript{$\pm$.021} & .619\,\textsubscript{$\pm$.025} & .602\,\textsubscript{$\pm$.010} & .576\,\textsubscript{$\pm$.024} & .689\,\textsubscript{$\pm$.012} & .640\,\textsubscript{$\pm$.006} & .669\,\textsubscript{$\pm$.034} & .660\,\textsubscript{$\pm$.077} & .607\,\textsubscript{$\pm$.013} & .669\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .575\,\textsubscript{$\pm$.010} & .566\,\textsubscript{$\pm$.013} & .575\,\textsubscript{$\pm$.023} & .603\,\textsubscript{$\pm$.009} & .740\,\textsubscript{$\pm$.019} & .569\,\textsubscript{$\pm$.009} & .582\,\textsubscript{$\pm$.025} & .601\,\textsubscript{$\pm$.004} & .564\,\textsubscript{$\pm$.018} & .634\,\textsubscript{$\pm$.015} & .572\,\textsubscript{$\pm$.017} & .705\,\textsubscript{$\pm$.015} & .621\,\textsubscript{$\pm$.058} & .589\,\textsubscript{$\pm$.015} & .611\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .569\,\textsubscript{$\pm$.023} & .565\,\textsubscript{$\pm$.013} & .570\,\textsubscript{$\pm$.014} & .602\,\textsubscript{$\pm$.009} & .624\,\textsubscript{$\pm$.018} & .567\,\textsubscript{$\pm$.014} & .575\,\textsubscript{$\pm$.029} & .602\,\textsubscript{$\pm$.009} & .566\,\textsubscript{$\pm$.020} & .623\,\textsubscript{$\pm$.011} & .569\,\textsubscript{$\pm$.017} & .615\,\textsubscript{$\pm$.017} & .574\,\textsubscript{$\pm$.021} & .564\,\textsubscript{$\pm$.021} & .594\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .566\,\textsubscript{$\pm$.019} & .566\,\textsubscript{$\pm$.018} & .564\,\textsubscript{$\pm$.016} & .586\,\textsubscript{$\pm$.024} & .570\,\textsubscript{$\pm$.016} & .566\,\textsubscript{$\pm$.020} & .576\,\textsubscript{$\pm$.031} & .599\,\textsubscript{$\pm$.013} & .571\,\textsubscript{$\pm$.018} & .595\,\textsubscript{$\pm$.017} & .572\,\textsubscript{$\pm$.015} & .582\,\textsubscript{$\pm$.036} & .569\,\textsubscript{$\pm$.026} & .565\,\textsubscript{$\pm$.022} & .575\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ancestry\\study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.61\,\textsubscript{$\pm$.06} & 1.74\,\textsubscript{$\pm$.10} & 1.71\,\textsubscript{$\pm$.07} & 2.03\,\textsubscript{$\pm$.15} & 2.12\,\textsubscript{$\pm$.03} & 1.85\,\textsubscript{$\pm$.23} & 1.78\,\textsubscript{$\pm$.11} & 1.72\,\textsubscript{$\pm$.05} & 1.69\,\textsubscript{$\pm$.06} & 1.73\,\textsubscript{$\pm$.04} & 1.71\,\textsubscript{$\pm$.05} & 2.07\,\textsubscript{$\pm$.14} & 2.11\,\textsubscript{$\pm$.04} & 1.72\,\textsubscript{$\pm$.05} & 1.84\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.61\,\textsubscript{$\pm$.10} & 1.66\,\textsubscript{$\pm$.06} & 1.67\,\textsubscript{$\pm$.09} & 1.83\,\textsubscript{$\pm$.15} & 2.12\,\textsubscript{$\pm$.03} & 1.80\,\textsubscript{$\pm$.14} & 1.75\,\textsubscript{$\pm$.10} & 1.73\,\textsubscript{$\pm$.06} & 1.62\,\textsubscript{$\pm$.09} & 1.75\,\textsubscript{$\pm$.07} & 1.65\,\textsubscript{$\pm$.07} & 2.13\,\textsubscript{$\pm$.05} & 2.14\,\textsubscript{$\pm$.06} & 1.74\,\textsubscript{$\pm$.04} & 1.85\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.76\,\textsubscript{$\pm$.20} & 1.74\,\textsubscript{$\pm$.07} & 1.63\,\textsubscript{$\pm$.05} & 1.74\,\textsubscript{$\pm$.06} & 2.04\,\textsubscript{$\pm$.10} & 1.69\,\textsubscript{$\pm$.10} & 1.80\,\textsubscript{$\pm$.08} & 1.78\,\textsubscript{$\pm$.04} & 1.67\,\textsubscript{$\pm$.09} & 1.87\,\textsubscript{$\pm$.06} & 1.68\,\textsubscript{$\pm$.08} & 2.17\,\textsubscript{$\pm$.10} & 2.06\,\textsubscript{$\pm$.11} & 1.82\,\textsubscript{$\pm$.09} & 1.82\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.93\,\textsubscript{$\pm$.10} & 1.86\,\textsubscript{$\pm$.09} & 1.78\,\textsubscript{$\pm$.07} & 1.91\,\textsubscript{$\pm$.12} & 1.99\,\textsubscript{$\pm$.03} & 1.75\,\textsubscript{$\pm$.07} & 1.82\,\textsubscript{$\pm$.07} & 2.08\,\textsubscript{$\pm$.12} & 1.90\,\textsubscript{$\pm$.12} & 2.11\,\textsubscript{$\pm$.16} & 1.85\,\textsubscript{$\pm$.20} & 2.05\,\textsubscript{$\pm$.28} & 2.13\,\textsubscript{$\pm$.05} & 1.91\,\textsubscript{$\pm$.09} & 1.97\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 2.03\,\textsubscript{$\pm$.03} & 2.04\,\textsubscript{$\pm$.08} & 1.89\,\textsubscript{$\pm$.04} & 2.22\,\textsubscript{$\pm$.15} & 1.95\,\textsubscript{$\pm$.15} & 1.93\,\textsubscript{$\pm$.03} & 2.00\,\textsubscript{$\pm$.08} & 2.23\,\textsubscript{$\pm$.17} & 1.98\,\textsubscript{$\pm$.11} & 2.21\,\textsubscript{$\pm$.14} & 2.03\,\textsubscript{$\pm$.05} & 2.38\,\textsubscript{$\pm$.13} & 2.12\,\textsubscript{$\pm$.23} & 2.07\,\textsubscript{$\pm$.08} & 2.19\,\textsubscript{$\pm$.04} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{otto\_group\_product\\classification\_challenge}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.07\,\textsubscript{$\pm$.00} & 1.08\,\textsubscript{$\pm$.01} & 1.16\,\textsubscript{$\pm$.02} & 1.34\,\textsubscript{$\pm$.01} & 1.25\,\textsubscript{$\pm$.02} & 1.13\,\textsubscript{$\pm$.01} & 1.25\,\textsubscript{$\pm$.05} & 1.07\,\textsubscript{$\pm$.00} & 1.19\,\textsubscript{$\pm$.02} & 1.11\,\textsubscript{$\pm$.01} & 1.26\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.06} & 1.38\,\textsubscript{$\pm$.06} & 1.07\,\textsubscript{$\pm$.00} & 1.36\,\textsubscript{$\pm$.12} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .899\,\textsubscript{$\pm$.007} & .909\,\textsubscript{$\pm$.002} & .964\,\textsubscript{$\pm$.018} & 1.10\,\textsubscript{$\pm$.01} & 1.01\,\textsubscript{$\pm$.02} & .924\,\textsubscript{$\pm$.019} & 1.12\,\textsubscript{$\pm$.10} & .910\,\textsubscript{$\pm$.003} & .981\,\textsubscript{$\pm$.003} & .970\,\textsubscript{$\pm$.001} & 1.02\,\textsubscript{$\pm$.00} & 1.14\,\textsubscript{$\pm$.02} & 1.11\,\textsubscript{$\pm$.03} & .911\,\textsubscript{$\pm$.003} & 1.17\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .828\,\textsubscript{$\pm$.007} & .818\,\textsubscript{$\pm$.001} & .847\,\textsubscript{$\pm$.003} & .881\,\textsubscript{$\pm$.003} & .852\,\textsubscript{$\pm$.005} & .825\,\textsubscript{$\pm$.002} & 1.01\,\textsubscript{$\pm$.07} & .830\,\textsubscript{$\pm$.002} & .884\,\textsubscript{$\pm$.005} & .873\,\textsubscript{$\pm$.004} & .905\,\textsubscript{$\pm$.009} & .976\,\textsubscript{$\pm$.021} & .971\,\textsubscript{$\pm$.051} & .828\,\textsubscript{$\pm$.005} & .987\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .790\,\textsubscript{$\pm$.004} & .780\,\textsubscript{$\pm$.001} & .796\,\textsubscript{$\pm$.001} & .817\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.004} & .787\,\textsubscript{$\pm$.001} & .878\,\textsubscript{$\pm$.014} & .791\,\textsubscript{$\pm$.002} & .798\,\textsubscript{$\pm$.003} & .798\,\textsubscript{$\pm$.002} & .828\,\textsubscript{$\pm$.004} & .889\,\textsubscript{$\pm$.016} & .890\,\textsubscript{$\pm$.045} & .783\,\textsubscript{$\pm$.002} & .895\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .766\,\textsubscript{$\pm$.002} & .764\,\textsubscript{$\pm$.001} & .769\,\textsubscript{$\pm$.006} & .769\,\textsubscript{$\pm$.001} & .768\,\textsubscript{$\pm$.003} & .764\,\textsubscript{$\pm$.002} & .795\,\textsubscript{$\pm$.005} & .765\,\textsubscript{$\pm$.003} & .766\,\textsubscript{$\pm$.002} & .770\,\textsubscript{$\pm$.001} & .786\,\textsubscript{$\pm$.003} & .813\,\textsubscript{$\pm$.021} & .835\,\textsubscript{$\pm$.003} & .765\,\textsubscript{$\pm$.002} & .826\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .294\,\textsubscript{$\pm$.054} & .402\,\textsubscript{$\pm$.059} & .535\,\textsubscript{$\pm$.107} & .352\,\textsubscript{$\pm$.105} & .816\,\textsubscript{$\pm$.098} & .440\,\textsubscript{$\pm$.217} & .618\,\textsubscript{$\pm$.061} & .348\,\textsubscript{$\pm$.085} & .411\,\textsubscript{$\pm$.088} & .316\,\textsubscript{$\pm$.054} & .378\,\textsubscript{$\pm$.034} & .761\,\textsubscript{$\pm$.080} & .737\,\textsubscript{$\pm$.106} & .340\,\textsubscript{$\pm$.101} & .615\,\textsubscript{$\pm$.149} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .263\,\textsubscript{$\pm$.024} & .216\,\textsubscript{$\pm$.043} & .380\,\textsubscript{$\pm$.004} & .221\,\textsubscript{$\pm$.017} & .824\,\textsubscript{$\pm$.180} & .285\,\textsubscript{$\pm$.104} & .354\,\textsubscript{$\pm$.049} & .227\,\textsubscript{$\pm$.052} & .221\,\textsubscript{$\pm$.043} & .213\,\textsubscript{$\pm$.033} & .209\,\textsubscript{$\pm$.060} & .507\,\textsubscript{$\pm$.182} & .556\,\textsubscript{$\pm$.020} & .220\,\textsubscript{$\pm$.087} & .455\,\textsubscript{$\pm$.151} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .185\,\textsubscript{$\pm$.057} & .153\,\textsubscript{$\pm$.024} & .181\,\textsubscript{$\pm$.012} & .155\,\textsubscript{$\pm$.032} & .663\,\textsubscript{$\pm$.108} & .203\,\textsubscript{$\pm$.037} & .245\,\textsubscript{$\pm$.076} & .188\,\textsubscript{$\pm$.041} & .166\,\textsubscript{$\pm$.035} & .160\,\textsubscript{$\pm$.014} & .186\,\textsubscript{$\pm$.044} & .159\,\textsubscript{$\pm$.040} & .227\,\textsubscript{$\pm$.071} & .161\,\textsubscript{$\pm$.042} & .262\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .176\,\textsubscript{$\pm$.017} & .140\,\textsubscript{$\pm$.011} & .155\,\textsubscript{$\pm$.007} & .150\,\textsubscript{$\pm$.012} & .482\,\textsubscript{$\pm$.118} & .157\,\textsubscript{$\pm$.024} & .162\,\textsubscript{$\pm$.010} & .155\,\textsubscript{$\pm$.010} & .146\,\textsubscript{$\pm$.012} & .150\,\textsubscript{$\pm$.008} & .171\,\textsubscript{$\pm$.018} & .173\,\textsubscript{$\pm$.014} & .159\,\textsubscript{$\pm$.031} & .148\,\textsubscript{$\pm$.007} & .160\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .154\,\textsubscript{$\pm$.026} & .155\,\textsubscript{$\pm$.019} & .158\,\textsubscript{$\pm$.016} & .142\,\textsubscript{$\pm$.005} & .253\,\textsubscript{$\pm$.006} & .155\,\textsubscript{$\pm$.018} & .155\,\textsubscript{$\pm$.010} & .145\,\textsubscript{$\pm$.004} & .144\,\textsubscript{$\pm$.010} & .162\,\textsubscript{$\pm$.008} & .155\,\textsubscript{$\pm$.007} & .165\,\textsubscript{$\pm$.018} & .163\,\textsubscript{$\pm$.002} & .160\,\textsubscript{$\pm$.012} & .163\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{soybean\\large}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .917\,\textsubscript{$\pm$.048} & 1.52\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.19} & 1.45\,\textsubscript{$\pm$.07} & 1.38\,\textsubscript{$\pm$.17} & 1.39\,\textsubscript{$\pm$.11} & 1.28\,\textsubscript{$\pm$.17} & .835\,\textsubscript{$\pm$.052} & .912\,\textsubscript{$\pm$.067} & .878\,\textsubscript{$\pm$.044} & 1.49\,\textsubscript{$\pm$.05} & 1.46\,\textsubscript{$\pm$.10} & 1.17\,\textsubscript{$\pm$.14} & .816\,\textsubscript{$\pm$.037} & 1.02\,\textsubscript{$\pm$.15} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .598\,\textsubscript{$\pm$.034} & 1.13\,\textsubscript{$\pm$.05} & .957\,\textsubscript{$\pm$.068} & .856\,\textsubscript{$\pm$.086} & .833\,\textsubscript{$\pm$.208} & 1.15\,\textsubscript{$\pm$.06} & .858\,\textsubscript{$\pm$.084} & .697\,\textsubscript{$\pm$.092} & .622\,\textsubscript{$\pm$.041} & .780\,\textsubscript{$\pm$.061} & 1.08\,\textsubscript{$\pm$.05} & .947\,\textsubscript{$\pm$.100} & .805\,\textsubscript{$\pm$.070} & .572\,\textsubscript{$\pm$.043} & .703\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .595\,\textsubscript{$\pm$.034} & .804\,\textsubscript{$\pm$.055} & .803\,\textsubscript{$\pm$.132} & .622\,\textsubscript{$\pm$.066} & .661\,\textsubscript{$\pm$.127} & .930\,\textsubscript{$\pm$.125} & .734\,\textsubscript{$\pm$.042} & .633\,\textsubscript{$\pm$.053} & .462\,\textsubscript{$\pm$.054} & .675\,\textsubscript{$\pm$.066} & .725\,\textsubscript{$\pm$.035} & .609\,\textsubscript{$\pm$.036} & .608\,\textsubscript{$\pm$.113} & .568\,\textsubscript{$\pm$.038} & .585\,\textsubscript{$\pm$.115} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .535\,\textsubscript{$\pm$.039} & .618\,\textsubscript{$\pm$.061} & .648\,\textsubscript{$\pm$.142} & .514\,\textsubscript{$\pm$.104} & .543\,\textsubscript{$\pm$.091} & .725\,\textsubscript{$\pm$.094} & .612\,\textsubscript{$\pm$.050} & .533\,\textsubscript{$\pm$.091} & .452\,\textsubscript{$\pm$.056} & .593\,\textsubscript{$\pm$.066} & .575\,\textsubscript{$\pm$.062} & .585\,\textsubscript{$\pm$.044} & .554\,\textsubscript{$\pm$.089} & .506\,\textsubscript{$\pm$.041} & .528\,\textsubscript{$\pm$.108} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .496\,\textsubscript{$\pm$.068} & .496\,\textsubscript{$\pm$.041} & .516\,\textsubscript{$\pm$.077} & .476\,\textsubscript{$\pm$.071} & .479\,\textsubscript{$\pm$.103} & .632\,\textsubscript{$\pm$.038} & .533\,\textsubscript{$\pm$.049} & .520\,\textsubscript{$\pm$.074} & .463\,\textsubscript{$\pm$.068} & .509\,\textsubscript{$\pm$.074} & .474\,\textsubscript{$\pm$.053} & .533\,\textsubscript{$\pm$.076} & .490\,\textsubscript{$\pm$.044} & .479\,\textsubscript{$\pm$.073} & .511\,\textsubscript{$\pm$.070} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .489\,\textsubscript{$\pm$.007} & .526\,\textsubscript{$\pm$.015} & .527\,\textsubscript{$\pm$.027} & .547\,\textsubscript{$\pm$.014} & .694\,\textsubscript{$\pm$.017} & .524\,\textsubscript{$\pm$.026} & .658\,\textsubscript{$\pm$.041} & .495\,\textsubscript{$\pm$.001} & .550\,\textsubscript{$\pm$.012} & .517\,\textsubscript{$\pm$.025} & .535\,\textsubscript{$\pm$.019} & .692\,\textsubscript{$\pm$.008} & .690\,\textsubscript{$\pm$.014} & .530\,\textsubscript{$\pm$.032} & .557\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .486\,\textsubscript{$\pm$.019} & .504\,\textsubscript{$\pm$.021} & .495\,\textsubscript{$\pm$.006} & .549\,\textsubscript{$\pm$.009} & .691\,\textsubscript{$\pm$.017} & .518\,\textsubscript{$\pm$.033} & .649\,\textsubscript{$\pm$.038} & .495\,\textsubscript{$\pm$.003} & .559\,\textsubscript{$\pm$.016} & .496\,\textsubscript{$\pm$.033} & .549\,\textsubscript{$\pm$.020} & .685\,\textsubscript{$\pm$.016} & .673\,\textsubscript{$\pm$.044} & .511\,\textsubscript{$\pm$.019} & .562\,\textsubscript{$\pm$.039} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .504\,\textsubscript{$\pm$.022} & .499\,\textsubscript{$\pm$.005} & .508\,\textsubscript{$\pm$.012} & .524\,\textsubscript{$\pm$.020} & .684\,\textsubscript{$\pm$.022} & .503\,\textsubscript{$\pm$.006} & .604\,\textsubscript{$\pm$.034} & .492\,\textsubscript{$\pm$.016} & .513\,\textsubscript{$\pm$.028} & .491\,\textsubscript{$\pm$.022} & .554\,\textsubscript{$\pm$.024} & .557\,\textsubscript{$\pm$.021} & .604\,\textsubscript{$\pm$.080} & .498\,\textsubscript{$\pm$.024} & .569\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .532\,\textsubscript{$\pm$.023} & .528\,\textsubscript{$\pm$.030} & .511\,\textsubscript{$\pm$.007} & .513\,\textsubscript{$\pm$.015} & .678\,\textsubscript{$\pm$.004} & .528\,\textsubscript{$\pm$.025} & .555\,\textsubscript{$\pm$.033} & .495\,\textsubscript{$\pm$.014} & .521\,\textsubscript{$\pm$.039} & .507\,\textsubscript{$\pm$.038} & .543\,\textsubscript{$\pm$.007} & .595\,\textsubscript{$\pm$.021} & .565\,\textsubscript{$\pm$.038} & .525\,\textsubscript{$\pm$.038} & .563\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .557\,\textsubscript{$\pm$.055} & .555\,\textsubscript{$\pm$.043} & .529\,\textsubscript{$\pm$.014} & .522\,\textsubscript{$\pm$.035} & .662\,\textsubscript{$\pm$.028} & .556\,\textsubscript{$\pm$.042} & .555\,\textsubscript{$\pm$.055} & .538\,\textsubscript{$\pm$.024} & .538\,\textsubscript{$\pm$.046} & .556\,\textsubscript{$\pm$.028} & .572\,\textsubscript{$\pm$.034} & .613\,\textsubscript{$\pm$.037} & .539\,\textsubscript{$\pm$.038} & .571\,\textsubscript{$\pm$.063} & .555\,\textsubscript{$\pm$.084} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ljubljana\\primary\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.74\,\textsubscript{$\pm$.09} & 1.91\,\textsubscript{$\pm$.14} & 1.87\,\textsubscript{$\pm$.02} & 1.76\,\textsubscript{$\pm$.09} & 2.04\,\textsubscript{$\pm$.00} & 1.83\,\textsubscript{$\pm$.08} & 1.85\,\textsubscript{$\pm$.17} & 1.85\,\textsubscript{$\pm$.11} & 1.77\,\textsubscript{$\pm$.11} & 1.83\,\textsubscript{$\pm$.11} & 1.92\,\textsubscript{$\pm$.12} & 1.87\,\textsubscript{$\pm$.14} & 1.80\,\textsubscript{$\pm$.13} & 1.83\,\textsubscript{$\pm$.11} & 1.82\,\textsubscript{$\pm$.10} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.63\,\textsubscript{$\pm$.14} & 1.74\,\textsubscript{$\pm$.15} & 1.70\,\textsubscript{$\pm$.09} & 1.63\,\textsubscript{$\pm$.15} & 1.87\,\textsubscript{$\pm$.10} & 1.76\,\textsubscript{$\pm$.12} & 1.82\,\textsubscript{$\pm$.19} & 1.66\,\textsubscript{$\pm$.13} & 1.54\,\textsubscript{$\pm$.15} & 1.63\,\textsubscript{$\pm$.15} & 1.68\,\textsubscript{$\pm$.11} & 1.81\,\textsubscript{$\pm$.10} & 1.76\,\textsubscript{$\pm$.21} & 1.67\,\textsubscript{$\pm$.13} & 1.75\,\textsubscript{$\pm$.17} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.46\,\textsubscript{$\pm$.15} & 1.69\,\textsubscript{$\pm$.18} & 1.56\,\textsubscript{$\pm$.09} & 1.57\,\textsubscript{$\pm$.17} & 1.83\,\textsubscript{$\pm$.13} & 1.64\,\textsubscript{$\pm$.14} & 1.54\,\textsubscript{$\pm$.09} & 1.50\,\textsubscript{$\pm$.18} & 1.45\,\textsubscript{$\pm$.09} & 1.57\,\textsubscript{$\pm$.17} & 1.61\,\textsubscript{$\pm$.10} & 1.68\,\textsubscript{$\pm$.22} & 1.60\,\textsubscript{$\pm$.11} & 1.48\,\textsubscript{$\pm$.22} & 1.62\,\textsubscript{$\pm$.19} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.41\,\textsubscript{$\pm$.19} & 1.62\,\textsubscript{$\pm$.17} & 1.46\,\textsubscript{$\pm$.12} & 1.48\,\textsubscript{$\pm$.14} & 1.66\,\textsubscript{$\pm$.16} & 1.56\,\textsubscript{$\pm$.18} & 1.48\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.25} & 1.40\,\textsubscript{$\pm$.16} & 1.48\,\textsubscript{$\pm$.14} & 1.51\,\textsubscript{$\pm$.10} & 1.52\,\textsubscript{$\pm$.06} & 1.45\,\textsubscript{$\pm$.17} & 1.37\,\textsubscript{$\pm$.15} & 1.49\,\textsubscript{$\pm$.17} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.41\,\textsubscript{$\pm$.16} & 1.52\,\textsubscript{$\pm$.17} & 1.49\,\textsubscript{$\pm$.13} & 1.45\,\textsubscript{$\pm$.15} & 1.55\,\textsubscript{$\pm$.13} & 1.47\,\textsubscript{$\pm$.18} & 1.45\,\textsubscript{$\pm$.17} & 1.48\,\textsubscript{$\pm$.20} & 1.41\,\textsubscript{$\pm$.16} & 1.45\,\textsubscript{$\pm$.15} & 1.51\,\textsubscript{$\pm$.16} & 1.49\,\textsubscript{$\pm$.24} & 1.46\,\textsubscript{$\pm$.18} & 1.41\,\textsubscript{$\pm$.16} & 1.44\,\textsubscript{$\pm$.16} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{anneal}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .144\,\textsubscript{$\pm$.008} & .217\,\textsubscript{$\pm$.002} & .268\,\textsubscript{$\pm$.014} & .156\,\textsubscript{$\pm$.008} & .525\,\textsubscript{$\pm$.020} & .209\,\textsubscript{$\pm$.021} & .195\,\textsubscript{$\pm$.058} & .158\,\textsubscript{$\pm$.010} & .187\,\textsubscript{$\pm$.022} & .184\,\textsubscript{$\pm$.025} & .191\,\textsubscript{$\pm$.016} & .623\,\textsubscript{$\pm$.130} & .169\,\textsubscript{$\pm$.024} & .152\,\textsubscript{$\pm$.028} & .158\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .110\,\textsubscript{$\pm$.010} & .119\,\textsubscript{$\pm$.021} & .170\,\textsubscript{$\pm$.035} & .136\,\textsubscript{$\pm$.006} & .433\,\textsubscript{$\pm$.002} & .115\,\textsubscript{$\pm$.010} & .129\,\textsubscript{$\pm$.051} & .134\,\textsubscript{$\pm$.010} & .139\,\textsubscript{$\pm$.016} & .131\,\textsubscript{$\pm$.003} & .130\,\textsubscript{$\pm$.017} & .340\,\textsubscript{$\pm$.090} & .124\,\textsubscript{$\pm$.030} & .122\,\textsubscript{$\pm$.010} & .121\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .106\,\textsubscript{$\pm$.017} & .101\,\textsubscript{$\pm$.015} & .111\,\textsubscript{$\pm$.022} & .111\,\textsubscript{$\pm$.020} & .372\,\textsubscript{$\pm$.023} & .100\,\textsubscript{$\pm$.020} & .113\,\textsubscript{$\pm$.051} & .117\,\textsubscript{$\pm$.006} & .116\,\textsubscript{$\pm$.021} & .111\,\textsubscript{$\pm$.020} & .112\,\textsubscript{$\pm$.016} & .233\,\textsubscript{$\pm$.046} & .0996\,\textsubscript{$\pm$.0179} & .103\,\textsubscript{$\pm$.020} & .122\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .102\,\textsubscript{$\pm$.018} & .100\,\textsubscript{$\pm$.020} & .104\,\textsubscript{$\pm$.026} & .104\,\textsubscript{$\pm$.027} & .251\,\textsubscript{$\pm$.046} & .0924\,\textsubscript{$\pm$.0173} & .103\,\textsubscript{$\pm$.031} & .0942\,\textsubscript{$\pm$.0177} & .107\,\textsubscript{$\pm$.026} & .104\,\textsubscript{$\pm$.027} & .0997\,\textsubscript{$\pm$.0176} & .212\,\textsubscript{$\pm$.072} & .0931\,\textsubscript{$\pm$.0216} & .0906\,\textsubscript{$\pm$.0176} & .111\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .104\,\textsubscript{$\pm$.023} & .0913\,\textsubscript{$\pm$.0267} & .0900\,\textsubscript{$\pm$.0182} & .0968\,\textsubscript{$\pm$.0207} & .0854\,\textsubscript{$\pm$.0216} & .0847\,\textsubscript{$\pm$.0228} & .0941\,\textsubscript{$\pm$.0365} & .0928\,\textsubscript{$\pm$.0226} & .0934\,\textsubscript{$\pm$.0216} & .0968\,\textsubscript{$\pm$.0207} & .0921\,\textsubscript{$\pm$.0265} & .0932\,\textsubscript{$\pm$.0224} & .0915\,\textsubscript{$\pm$.0178} & .0869\,\textsubscript{$\pm$.0221} & .101\,\textsubscript{$\pm$.028} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{audiology\\diagnosis}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .443\,\textsubscript{$\pm$.157} & .477\,\textsubscript{$\pm$.130} & .454\,\textsubscript{$\pm$.122} & .444\,\textsubscript{$\pm$.147} & .536\,\textsubscript{$\pm$.077} & .538\,\textsubscript{$\pm$.073} & .533\,\textsubscript{$\pm$.049} & .463\,\textsubscript{$\pm$.117} & .407\,\textsubscript{$\pm$.130} & .489\,\textsubscript{$\pm$.107} & .430\,\textsubscript{$\pm$.120} & .520\,\textsubscript{$\pm$.061} & .491\,\textsubscript{$\pm$.137} & .403\,\textsubscript{$\pm$.132} & .428\,\textsubscript{$\pm$.092} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .418\,\textsubscript{$\pm$.189} & .427\,\textsubscript{$\pm$.139} & .370\,\textsubscript{$\pm$.159} & .427\,\textsubscript{$\pm$.184} & .427\,\textsubscript{$\pm$.130} & .540\,\textsubscript{$\pm$.028} & .526\,\textsubscript{$\pm$.093} & .416\,\textsubscript{$\pm$.137} & .359\,\textsubscript{$\pm$.123} & .435\,\textsubscript{$\pm$.133} & .409\,\textsubscript{$\pm$.124} & .461\,\textsubscript{$\pm$.215} & .449\,\textsubscript{$\pm$.098} & .393\,\textsubscript{$\pm$.213} & .369\,\textsubscript{$\pm$.128} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .352\,\textsubscript{$\pm$.246} & .367\,\textsubscript{$\pm$.135} & .333\,\textsubscript{$\pm$.138} & .403\,\textsubscript{$\pm$.165} & .372\,\textsubscript{$\pm$.093} & .414\,\textsubscript{$\pm$.103} & .472\,\textsubscript{$\pm$.117} & .408\,\textsubscript{$\pm$.195} & .375\,\textsubscript{$\pm$.176} & .358\,\textsubscript{$\pm$.098} & .355\,\textsubscript{$\pm$.154} & .416\,\textsubscript{$\pm$.125} & .385\,\textsubscript{$\pm$.048} & .316\,\textsubscript{$\pm$.180} & .367\,\textsubscript{$\pm$.143} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .303\,\textsubscript{$\pm$.187} & .325\,\textsubscript{$\pm$.149} & .325\,\textsubscript{$\pm$.141} & .324\,\textsubscript{$\pm$.138} & .358\,\textsubscript{$\pm$.126} & .337\,\textsubscript{$\pm$.137} & .443\,\textsubscript{$\pm$.128} & .345\,\textsubscript{$\pm$.103} & .355\,\textsubscript{$\pm$.190} & .312\,\textsubscript{$\pm$.105} & .359\,\textsubscript{$\pm$.184} & .338\,\textsubscript{$\pm$.109} & .376\,\textsubscript{$\pm$.054} & .293\,\textsubscript{$\pm$.185} & .373\,\textsubscript{$\pm$.163} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .300\,\textsubscript{$\pm$.212} & .317\,\textsubscript{$\pm$.161} & .319\,\textsubscript{$\pm$.157} & .318\,\textsubscript{$\pm$.196} & .336\,\textsubscript{$\pm$.162} & .308\,\textsubscript{$\pm$.158} & .385\,\textsubscript{$\pm$.171} & .300\,\textsubscript{$\pm$.138} & .343\,\textsubscript{$\pm$.229} & .306\,\textsubscript{$\pm$.187} & .332\,\textsubscript{$\pm$.194} & .354\,\textsubscript{$\pm$.160} & .339\,\textsubscript{$\pm$.129} & .293\,\textsubscript{$\pm$.187} & .358\,\textsubscript{$\pm$.169} \\
\midrule
\multicolumn{17}{l}{\textit{RMSE ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_tid\_11}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.35\,\textsubscript{$\pm$.02} & 1.44\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.53\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.45\,\textsubscript{$\pm$.02} & 1.46\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.01} & 1.40\,\textsubscript{$\pm$.04} & 1.53\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.01} & 1.35\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.01} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.29\,\textsubscript{$\pm$.02} & 1.34\,\textsubscript{$\pm$.02} & 1.37\,\textsubscript{$\pm$.04} & 1.51\,\textsubscript{$\pm$.01} & 1.38\,\textsubscript{$\pm$.03} & 1.34\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.05} & 1.49\,\textsubscript{$\pm$.05} & 1.35\,\textsubscript{$\pm$.03} & 1.51\,\textsubscript{$\pm$.01} & 1.43\,\textsubscript{$\pm$.05} & 1.51\,\textsubscript{$\pm$.02} & 1.52\,\textsubscript{$\pm$.00} & 1.28\,\textsubscript{$\pm$.01} & 1.37\,\textsubscript{$\pm$.01} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.24\,\textsubscript{$\pm$.03} & 1.23\,\textsubscript{$\pm$.02} & 1.26\,\textsubscript{$\pm$.02} & 1.45\,\textsubscript{$\pm$.03} & 1.31\,\textsubscript{$\pm$.04} & 1.21\,\textsubscript{$\pm$.02} & 1.36\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.02} & 1.29\,\textsubscript{$\pm$.03} & 1.45\,\textsubscript{$\pm$.03} & 1.38\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.05} & 1.21\,\textsubscript{$\pm$.01} & 1.36\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.14\,\textsubscript{$\pm$.01} & 1.07\,\textsubscript{$\pm$.02} & 1.14\,\textsubscript{$\pm$.02} & 1.31\,\textsubscript{$\pm$.02} & 1.20\,\textsubscript{$\pm$.02} & 1.06\,\textsubscript{$\pm$.02} & 1.27\,\textsubscript{$\pm$.03} & 1.30\,\textsubscript{$\pm$.01} & 1.18\,\textsubscript{$\pm$.02} & 1.31\,\textsubscript{$\pm$.02} & 1.21\,\textsubscript{$\pm$.03} & 1.28\,\textsubscript{$\pm$.06} & 1.30\,\textsubscript{$\pm$.06} & 1.10\,\textsubscript{$\pm$.02} & 1.24\,\textsubscript{$\pm$.01} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.04\,\textsubscript{$\pm$.00} & .962\,\textsubscript{$\pm$.022} & 1.02\,\textsubscript{$\pm$.02} & 1.09\,\textsubscript{$\pm$.03} & 1.04\,\textsubscript{$\pm$.02} & .963\,\textsubscript{$\pm$.024} & 1.12\,\textsubscript{$\pm$.01} & 1.13\,\textsubscript{$\pm$.02} & 1.04\,\textsubscript{$\pm$.04} & 1.09\,\textsubscript{$\pm$.03} & 1.04\,\textsubscript{$\pm$.00} & 1.10\,\textsubscript{$\pm$.01} & 1.09\,\textsubscript{$\pm$.02} & 1.00\,\textsubscript{$\pm$.02} & 1.11\,\textsubscript{$\pm$.01} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{forest\\fires}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.40\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.02} & 1.43\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.06} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.01} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.02} & 1.43\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.07} & 1.40\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.01} & 1.42\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.04} & 1.44\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.42\,\textsubscript{$\pm$.06} & 1.42\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.06} & 1.42\,\textsubscript{$\pm$.04} & 1.43\,\textsubscript{$\pm$.05} & 1.43\,\textsubscript{$\pm$.05} & 1.43\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.06} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{allstate\\claims\_severity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .679\,\textsubscript{$\pm$.002} & .681\,\textsubscript{$\pm$.002} & .677\,\textsubscript{$\pm$.002} & .712\,\textsubscript{$\pm$.006} & .811\,\textsubscript{$\pm$.002} & .681\,\textsubscript{$\pm$.002} & .672\,\textsubscript{$\pm$.001} & .702\,\textsubscript{$\pm$.003} & .672\,\textsubscript{$\pm$.002} & .722\,\textsubscript{$\pm$.010} & .695\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.024} & .787\,\textsubscript{$\pm$.024} & .679\,\textsubscript{$\pm$.002} & .668\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .655\,\textsubscript{$\pm$.001} & .655\,\textsubscript{$\pm$.001} & .662\,\textsubscript{$\pm$.002} & .662\,\textsubscript{$\pm$.006} & .808\,\textsubscript{$\pm$.003} & .655\,\textsubscript{$\pm$.001} & .648\,\textsubscript{$\pm$.011} & .654\,\textsubscript{$\pm$.001} & .654\,\textsubscript{$\pm$.001} & .685\,\textsubscript{$\pm$.014} & .656\,\textsubscript{$\pm$.010} & .789\,\textsubscript{$\pm$.012} & .797\,\textsubscript{$\pm$.018} & .658\,\textsubscript{$\pm$.004} & .656\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .608\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.004} & .649\,\textsubscript{$\pm$.001} & .619\,\textsubscript{$\pm$.012} & .807\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.004} & .625\,\textsubscript{$\pm$.012} & .643\,\textsubscript{$\pm$.001} & .630\,\textsubscript{$\pm$.001} & .644\,\textsubscript{$\pm$.002} & .643\,\textsubscript{$\pm$.013} & .740\,\textsubscript{$\pm$.027} & .746\,\textsubscript{$\pm$.018} & .609\,\textsubscript{$\pm$.002} & .639\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .585\,\textsubscript{$\pm$.002} & .592\,\textsubscript{$\pm$.002} & .628\,\textsubscript{$\pm$.008} & .598\,\textsubscript{$\pm$.003} & .778\,\textsubscript{$\pm$.009} & .592\,\textsubscript{$\pm$.002} & .590\,\textsubscript{$\pm$.008} & .634\,\textsubscript{$\pm$.001} & .596\,\textsubscript{$\pm$.005} & .633\,\textsubscript{$\pm$.004} & .606\,\textsubscript{$\pm$.009} & .688\,\textsubscript{$\pm$.037} & .686\,\textsubscript{$\pm$.031} & .585\,\textsubscript{$\pm$.001} & .635\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .572\,\textsubscript{$\pm$.000} & .571\,\textsubscript{$\pm$.001} & .583\,\textsubscript{$\pm$.004} & .584\,\textsubscript{$\pm$.002} & .699\,\textsubscript{$\pm$.008} & .571\,\textsubscript{$\pm$.001} & .571\,\textsubscript{$\pm$.005} & .579\,\textsubscript{$\pm$.001} & .571\,\textsubscript{$\pm$.001} & .616\,\textsubscript{$\pm$.009} & .588\,\textsubscript{$\pm$.006} & .623\,\textsubscript{$\pm$.014} & .634\,\textsubscript{$\pm$.022} & .572\,\textsubscript{$\pm$.001} & .602\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{miami\\housing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .322\,\textsubscript{$\pm$.020} & .304\,\textsubscript{$\pm$.003} & .353\,\textsubscript{$\pm$.004} & .356\,\textsubscript{$\pm$.004} & .536\,\textsubscript{$\pm$.007} & .304\,\textsubscript{$\pm$.003} & .393\,\textsubscript{$\pm$.014} & .369\,\textsubscript{$\pm$.004} & .366\,\textsubscript{$\pm$.027} & .387\,\textsubscript{$\pm$.006} & .400\,\textsubscript{$\pm$.002} & .529\,\textsubscript{$\pm$.055} & .379\,\textsubscript{$\pm$.002} & .322\,\textsubscript{$\pm$.021} & .321\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .295\,\textsubscript{$\pm$.003} & .296\,\textsubscript{$\pm$.004} & .300\,\textsubscript{$\pm$.003} & .317\,\textsubscript{$\pm$.004} & .460\,\textsubscript{$\pm$.002} & .296\,\textsubscript{$\pm$.004} & .344\,\textsubscript{$\pm$.025} & .350\,\textsubscript{$\pm$.014} & .330\,\textsubscript{$\pm$.003} & .331\,\textsubscript{$\pm$.027} & .356\,\textsubscript{$\pm$.039} & .508\,\textsubscript{$\pm$.018} & .357\,\textsubscript{$\pm$.027} & .295\,\textsubscript{$\pm$.003} & .316\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .283\,\textsubscript{$\pm$.005} & .284\,\textsubscript{$\pm$.005} & .288\,\textsubscript{$\pm$.003} & .292\,\textsubscript{$\pm$.003} & .444\,\textsubscript{$\pm$.001} & .286\,\textsubscript{$\pm$.000} & .311\,\textsubscript{$\pm$.007} & .300\,\textsubscript{$\pm$.013} & .292\,\textsubscript{$\pm$.002} & .311\,\textsubscript{$\pm$.006} & .307\,\textsubscript{$\pm$.004} & .387\,\textsubscript{$\pm$.091} & .299\,\textsubscript{$\pm$.011} & .283\,\textsubscript{$\pm$.005} & .309\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .277\,\textsubscript{$\pm$.002} & .276\,\textsubscript{$\pm$.002} & .276\,\textsubscript{$\pm$.004} & .289\,\textsubscript{$\pm$.003} & .431\,\textsubscript{$\pm$.003} & .277\,\textsubscript{$\pm$.001} & .296\,\textsubscript{$\pm$.021} & .282\,\textsubscript{$\pm$.007} & .289\,\textsubscript{$\pm$.003} & .306\,\textsubscript{$\pm$.004} & .274\,\textsubscript{$\pm$.005} & .338\,\textsubscript{$\pm$.060} & .285\,\textsubscript{$\pm$.015} & .277\,\textsubscript{$\pm$.004} & .286\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .269\,\textsubscript{$\pm$.005} & .271\,\textsubscript{$\pm$.005} & .270\,\textsubscript{$\pm$.005} & .269\,\textsubscript{$\pm$.005} & .387\,\textsubscript{$\pm$.004} & .271\,\textsubscript{$\pm$.005} & .270\,\textsubscript{$\pm$.006} & .269\,\textsubscript{$\pm$.005} & .269\,\textsubscript{$\pm$.005} & .273\,\textsubscript{$\pm$.005} & .269\,\textsubscript{$\pm$.005} & .306\,\textsubscript{$\pm$.055} & .283\,\textsubscript{$\pm$.017} & .269\,\textsubscript{$\pm$.005} & .283\,\textsubscript{$\pm$.017} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{wine\\quality}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .750\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.031} & .783\,\textsubscript{$\pm$.002} & .783\,\textsubscript{$\pm$.002} & .832\,\textsubscript{$\pm$.010} & .793\,\textsubscript{$\pm$.029} & .843\,\textsubscript{$\pm$.011} & .750\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.002} & .777\,\textsubscript{$\pm$.002} & .771\,\textsubscript{$\pm$.020} & .795\,\textsubscript{$\pm$.032} & .777\,\textsubscript{$\pm$.030} & .750\,\textsubscript{$\pm$.005} & .777\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .744\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.005} & .746\,\textsubscript{$\pm$.005} & .765\,\textsubscript{$\pm$.012} & .771\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.005} & .840\,\textsubscript{$\pm$.010} & .747\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.001} & .764\,\textsubscript{$\pm$.011} & .758\,\textsubscript{$\pm$.017} & .822\,\textsubscript{$\pm$.039} & .759\,\textsubscript{$\pm$.031} & .742\,\textsubscript{$\pm$.005} & .746\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .735\,\textsubscript{$\pm$.007} & .736\,\textsubscript{$\pm$.009} & .744\,\textsubscript{$\pm$.005} & .743\,\textsubscript{$\pm$.005} & .738\,\textsubscript{$\pm$.006} & .736\,\textsubscript{$\pm$.009} & .781\,\textsubscript{$\pm$.041} & .742\,\textsubscript{$\pm$.009} & .749\,\textsubscript{$\pm$.019} & .757\,\textsubscript{$\pm$.011} & .744\,\textsubscript{$\pm$.007} & .774\,\textsubscript{$\pm$.034} & .750\,\textsubscript{$\pm$.019} & .732\,\textsubscript{$\pm$.005} & .742\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .734\,\textsubscript{$\pm$.007} & .734\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.002} & .736\,\textsubscript{$\pm$.008} & .738\,\textsubscript{$\pm$.007} & .734\,\textsubscript{$\pm$.004} & .754\,\textsubscript{$\pm$.032} & .738\,\textsubscript{$\pm$.006} & .736\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.017} & .740\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.021} & .745\,\textsubscript{$\pm$.012} & .731\,\textsubscript{$\pm$.004} & .737\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .730\,\textsubscript{$\pm$.005} & .730\,\textsubscript{$\pm$.006} & .734\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.005} & .735\,\textsubscript{$\pm$.006} & .730\,\textsubscript{$\pm$.006} & .735\,\textsubscript{$\pm$.008} & .735\,\textsubscript{$\pm$.003} & .733\,\textsubscript{$\pm$.007} & .737\,\textsubscript{$\pm$.005} & .731\,\textsubscript{$\pm$.005} & .746\,\textsubscript{$\pm$.012} & .735\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.004} & .735\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{body\_density\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0114\,\textsubscript{$\pm$.0014} & .0108\,\textsubscript{$\pm$.0015} & .0112\,\textsubscript{$\pm$.0011} & .0110\,\textsubscript{$\pm$.0013} & .0122\,\textsubscript{$\pm$.0032} & .0108\,\textsubscript{$\pm$.0015} & .0121\,\textsubscript{$\pm$.0025} & .0109\,\textsubscript{$\pm$.0013} & .0110\,\textsubscript{$\pm$.0013} & .0112\,\textsubscript{$\pm$.0015} & .0112\,\textsubscript{$\pm$.0017} & .0143\,\textsubscript{$\pm$.0041} & .0112\,\textsubscript{$\pm$.0014} & .0113\,\textsubscript{$\pm$.0015} & .0109\,\textsubscript{$\pm$.0013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0112\,\textsubscript{$\pm$.0018} & .0113\,\textsubscript{$\pm$.0011} & .0107\,\textsubscript{$\pm$.0011} & .0107\,\textsubscript{$\pm$.0011} & .0109\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0011} & .0123\,\textsubscript{$\pm$.0026} & .0107\,\textsubscript{$\pm$.0011} & .0108\,\textsubscript{$\pm$.0011} & .0111\,\textsubscript{$\pm$.0013} & .0109\,\textsubscript{$\pm$.0011} & .0127\,\textsubscript{$\pm$.0017} & .0111\,\textsubscript{$\pm$.0015} & .0108\,\textsubscript{$\pm$.0015} & .0113\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0109\,\textsubscript{$\pm$.0012} & .0112\,\textsubscript{$\pm$.0010} & .0108\,\textsubscript{$\pm$.0010} & .0107\,\textsubscript{$\pm$.0012} & .0110\,\textsubscript{$\pm$.0008} & .0112\,\textsubscript{$\pm$.0010} & .0111\,\textsubscript{$\pm$.0010} & .0108\,\textsubscript{$\pm$.0013} & .0108\,\textsubscript{$\pm$.0010} & .0112\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0010} & .0118\,\textsubscript{$\pm$.0023} & .0110\,\textsubscript{$\pm$.0014} & .0107\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0110\,\textsubscript{$\pm$.0015} & .0113\,\textsubscript{$\pm$.0011} & .0110\,\textsubscript{$\pm$.0011} & .0108\,\textsubscript{$\pm$.0009} & .0110\,\textsubscript{$\pm$.0007} & .0113\,\textsubscript{$\pm$.0011} & .0110\,\textsubscript{$\pm$.0011} & .0110\,\textsubscript{$\pm$.0011} & .0109\,\textsubscript{$\pm$.0014} & .0111\,\textsubscript{$\pm$.0013} & .0109\,\textsubscript{$\pm$.0009} & .0123\,\textsubscript{$\pm$.0007} & .0106\,\textsubscript{$\pm$.0010} & .0110\,\textsubscript{$\pm$.0016} & .0107\,\textsubscript{$\pm$.0008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0112\,\textsubscript{$\pm$.0012} & .0111\,\textsubscript{$\pm$.0012} & .0111\,\textsubscript{$\pm$.0010} & .0111\,\textsubscript{$\pm$.0010} & .0109\,\textsubscript{$\pm$.0007} & .0111\,\textsubscript{$\pm$.0012} & .0110\,\textsubscript{$\pm$.0010} & .0112\,\textsubscript{$\pm$.0010} & .0112\,\textsubscript{$\pm$.0010} & .0111\,\textsubscript{$\pm$.0013} & .0110\,\textsubscript{$\pm$.0009} & .0125\,\textsubscript{$\pm$.0005} & .0108\,\textsubscript{$\pm$.0008} & .0109\,\textsubscript{$\pm$.0017} & .0108\,\textsubscript{$\pm$.0009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{brasilian\\houses ($\times 10^{3}$)}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 14.7\,\textsubscript{$\pm$7.7} & 14.9\,\textsubscript{$\pm$7.9} & 14.7\,\textsubscript{$\pm$7.7} & 14.7\,\textsubscript{$\pm$7.8} & 15.3\,\textsubscript{$\pm$5.2} & 14.9\,\textsubscript{$\pm$7.9} & 14.8\,\textsubscript{$\pm$6.9} & 14.7\,\textsubscript{$\pm$7.7} & 14.7\,\textsubscript{$\pm$7.8} & 14.7\,\textsubscript{$\pm$7.7} & 15.0\,\textsubscript{$\pm$7.4} & 14.8\,\textsubscript{$\pm$7.9} & 14.7\,\textsubscript{$\pm$7.8} & 14.7\,\textsubscript{$\pm$7.7} & 15.0\,\textsubscript{$\pm$7.4} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 15.3\,\textsubscript{$\pm$5.2} & 14.6\,\textsubscript{$\pm$7.7} & 14.4\,\textsubscript{$\pm$7.4} & 14.4\,\textsubscript{$\pm$7.4} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 15.8\,\textsubscript{$\pm$5.9} & 14.4\,\textsubscript{$\pm$7.4} & 14.6\,\textsubscript{$\pm$7.7} & 14.9\,\textsubscript{$\pm$7.4} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 15.1\,\textsubscript{$\pm$5.3} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 14.6\,\textsubscript{$\pm$7.7} & 15.3\,\textsubscript{$\pm$5.3} & 14.7\,\textsubscript{$\pm$7.7} & 15.4\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.3} & 15.1\,\textsubscript{$\pm$5.3} & 15.7\,\textsubscript{$\pm$5.8} & 14.7\,\textsubscript{$\pm$7.7} & 14.4\,\textsubscript{$\pm$7.4} & 15.5\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.3} & 14.7\,\textsubscript{$\pm$7.6} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 15.1\,\textsubscript{$\pm$5.3} & 14.7\,\textsubscript{$\pm$7.6} & 15.1\,\textsubscript{$\pm$5.3} & 15.1\,\textsubscript{$\pm$5.3} & 15.2\,\textsubscript{$\pm$5.2} & 14.7\,\textsubscript{$\pm$7.6} & 15.4\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.3} & 15.1\,\textsubscript{$\pm$5.3} & 15.1\,\textsubscript{$\pm$5.3} & 14.7\,\textsubscript{$\pm$7.6} & 15.1\,\textsubscript{$\pm$5.3} & 15.4\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.3} & 15.7\,\textsubscript{$\pm$5.8} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 15.1\,\textsubscript{$\pm$5.2} & 14.6\,\textsubscript{$\pm$7.6} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.3} & 14.7\,\textsubscript{$\pm$7.6} & 15.4\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.2} & 15.1\,\textsubscript{$\pm$5.2} & 15.4\,\textsubscript{$\pm$5.5} & 15.1\,\textsubscript{$\pm$5.3} & 15.7\,\textsubscript{$\pm$5.7} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{automobile}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .768\,\textsubscript{$\pm$.122} & .893\,\textsubscript{$\pm$.061} & .901\,\textsubscript{$\pm$.035} & .892\,\textsubscript{$\pm$.073} & 1.10\,\textsubscript{$\pm$.12} & .917\,\textsubscript{$\pm$.021} & .878\,\textsubscript{$\pm$.032} & .860\,\textsubscript{$\pm$.145} & .831\,\textsubscript{$\pm$.136} & .870\,\textsubscript{$\pm$.237} & 1.03\,\textsubscript{$\pm$.07} & .936\,\textsubscript{$\pm$.094} & .959\,\textsubscript{$\pm$.079} & .736\,\textsubscript{$\pm$.086} & 1.02\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .735\,\textsubscript{$\pm$.052} & .883\,\textsubscript{$\pm$.046} & .898\,\textsubscript{$\pm$.029} & .815\,\textsubscript{$\pm$.137} & 1.04\,\textsubscript{$\pm$.10} & .883\,\textsubscript{$\pm$.046} & .895\,\textsubscript{$\pm$.029} & .841\,\textsubscript{$\pm$.090} & .813\,\textsubscript{$\pm$.189} & .847\,\textsubscript{$\pm$.148} & 1.01\,\textsubscript{$\pm$.04} & .918\,\textsubscript{$\pm$.184} & .900\,\textsubscript{$\pm$.017} & .731\,\textsubscript{$\pm$.095} & .911\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .708\,\textsubscript{$\pm$.081} & .906\,\textsubscript{$\pm$.042} & .901\,\textsubscript{$\pm$.036} & .839\,\textsubscript{$\pm$.091} & .900\,\textsubscript{$\pm$.142} & .906\,\textsubscript{$\pm$.042} & .848\,\textsubscript{$\pm$.062} & .749\,\textsubscript{$\pm$.139} & .732\,\textsubscript{$\pm$.138} & .802\,\textsubscript{$\pm$.097} & .788\,\textsubscript{$\pm$.144} & .787\,\textsubscript{$\pm$.173} & .797\,\textsubscript{$\pm$.158} & .730\,\textsubscript{$\pm$.094} & .770\,\textsubscript{$\pm$.107} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .719\,\textsubscript{$\pm$.079} & .918\,\textsubscript{$\pm$.041} & .801\,\textsubscript{$\pm$.125} & .789\,\textsubscript{$\pm$.085} & .868\,\textsubscript{$\pm$.153} & .918\,\textsubscript{$\pm$.041} & .749\,\textsubscript{$\pm$.114} & .749\,\textsubscript{$\pm$.118} & .734\,\textsubscript{$\pm$.096} & .764\,\textsubscript{$\pm$.128} & .827\,\textsubscript{$\pm$.127} & .789\,\textsubscript{$\pm$.148} & .792\,\textsubscript{$\pm$.160} & .731\,\textsubscript{$\pm$.097} & .782\,\textsubscript{$\pm$.111} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .736\,\textsubscript{$\pm$.086} & .896\,\textsubscript{$\pm$.057} & .845\,\textsubscript{$\pm$.087} & .801\,\textsubscript{$\pm$.090} & .852\,\textsubscript{$\pm$.134} & .896\,\textsubscript{$\pm$.057} & .745\,\textsubscript{$\pm$.125} & .764\,\textsubscript{$\pm$.123} & .749\,\textsubscript{$\pm$.113} & .752\,\textsubscript{$\pm$.100} & .784\,\textsubscript{$\pm$.085} & .769\,\textsubscript{$\pm$.088} & .751\,\textsubscript{$\pm$.126} & .753\,\textsubscript{$\pm$.113} & .774\,\textsubscript{$\pm$.088} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{pva\_revenue\\prediction\_kddcup98}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .599\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .612\,\textsubscript{$\pm$.013} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .612\,\textsubscript{$\pm$.013} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .618\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .619\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.009} & .604\,\textsubscript{$\pm$.009} & .618\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .620\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} & .597\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.003} & .606\,\textsubscript{$\pm$.009} & .609\,\textsubscript{$\pm$.009} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.001} & .598\,\textsubscript{$\pm$.001} & .619\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .623\,\textsubscript{$\pm$.003} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .606\,\textsubscript{$\pm$.014} & .614\,\textsubscript{$\pm$.011} & .609\,\textsubscript{$\pm$.010} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.011} & .613\,\textsubscript{$\pm$.013} & .623\,\textsubscript{$\pm$.002} & .612\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{superconductivity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 21.4\,\textsubscript{$\pm$.3} & 20.5\,\textsubscript{$\pm$.2} & 20.8\,\textsubscript{$\pm$.2} & 20.7\,\textsubscript{$\pm$.1} & 22.1\,\textsubscript{$\pm$.2} & 21.0\,\textsubscript{$\pm$.3} & 21.6\,\textsubscript{$\pm$.1} & 20.9\,\textsubscript{$\pm$1.0} & 20.8\,\textsubscript{$\pm$.2} & 21.6\,\textsubscript{$\pm$.2} & 21.5\,\textsubscript{$\pm$.9} & 21.7\,\textsubscript{$\pm$.4} & 21.9\,\textsubscript{$\pm$.4} & 21.1\,\textsubscript{$\pm$.5} & 21.5\,\textsubscript{$\pm$.8} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 19.5\,\textsubscript{$\pm$.1} & 18.7\,\textsubscript{$\pm$.2} & 19.4\,\textsubscript{$\pm$.1} & 19.6\,\textsubscript{$\pm$.2} & 19.7\,\textsubscript{$\pm$.1} & 19.1\,\textsubscript{$\pm$.3} & 19.9\,\textsubscript{$\pm$.6} & 19.6\,\textsubscript{$\pm$.5} & 19.2\,\textsubscript{$\pm$.2} & 20.1\,\textsubscript{$\pm$.3} & 20.4\,\textsubscript{$\pm$.2} & 20.3\,\textsubscript{$\pm$.2} & 20.2\,\textsubscript{$\pm$.5} & 18.8\,\textsubscript{$\pm$.2} & 19.9\,\textsubscript{$\pm$.1} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 18.3\,\textsubscript{$\pm$.0} & 18.2\,\textsubscript{$\pm$.2} & 18.7\,\textsubscript{$\pm$.1} & 19.0\,\textsubscript{$\pm$.1} & 19.0\,\textsubscript{$\pm$.1} & 18.3\,\textsubscript{$\pm$.1} & 19.0\,\textsubscript{$\pm$.3} & 19.2\,\textsubscript{$\pm$.6} & 18.9\,\textsubscript{$\pm$.2} & 18.6\,\textsubscript{$\pm$.3} & 19.0\,\textsubscript{$\pm$.2} & 19.3\,\textsubscript{$\pm$.6} & 19.1\,\textsubscript{$\pm$.3} & 18.2\,\textsubscript{$\pm$.1} & 18.8\,\textsubscript{$\pm$.6} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 18.0\,\textsubscript{$\pm$.1} & 17.9\,\textsubscript{$\pm$.1} & 18.4\,\textsubscript{$\pm$.1} & 18.2\,\textsubscript{$\pm$.2} & 18.2\,\textsubscript{$\pm$.1} & 17.8\,\textsubscript{$\pm$.2} & 18.3\,\textsubscript{$\pm$.1} & 18.5\,\textsubscript{$\pm$.2} & 18.6\,\textsubscript{$\pm$.1} & 18.0\,\textsubscript{$\pm$.1} & 18.3\,\textsubscript{$\pm$.3} & 18.3\,\textsubscript{$\pm$.4} & 18.4\,\textsubscript{$\pm$.2} & 17.8\,\textsubscript{$\pm$.2} & 18.4\,\textsubscript{$\pm$.2} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 17.8\,\textsubscript{$\pm$.1} & 17.7\,\textsubscript{$\pm$.1} & 17.9\,\textsubscript{$\pm$.1} & 17.8\,\textsubscript{$\pm$.1} & 17.8\,\textsubscript{$\pm$.1} & 17.6\,\textsubscript{$\pm$.2} & 17.8\,\textsubscript{$\pm$.1} & 18.0\,\textsubscript{$\pm$.2} & 17.8\,\textsubscript{$\pm$.1} & 17.7\,\textsubscript{$\pm$.1} & 17.6\,\textsubscript{$\pm$.1} & 17.6\,\textsubscript{$\pm$.1} & 17.7\,\textsubscript{$\pm$.1} & 17.7\,\textsubscript{$\pm$.1} & 17.7\,\textsubscript{$\pm$.2} \\
\midrule
\multicolumn{17}{l}{\textit{AUC ($\uparrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{in\_vehicle\_coupon\\recommendation}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .668\,\textsubscript{$\pm$.024} & .696\,\textsubscript{$\pm$.008} & .692\,\textsubscript{$\pm$.007} & .695\,\textsubscript{$\pm$.015} & .575\,\textsubscript{$\pm$.018} & .698\,\textsubscript{$\pm$.010} & .699\,\textsubscript{$\pm$.011} & .695\,\textsubscript{$\pm$.013} & .699\,\textsubscript{$\pm$.023} & .693\,\textsubscript{$\pm$.016} & .661\,\textsubscript{$\pm$.015} & .581\,\textsubscript{$\pm$.026} & .684\,\textsubscript{$\pm$.015} & .675\,\textsubscript{$\pm$.014} & .706\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .693\,\textsubscript{$\pm$.014} & .705\,\textsubscript{$\pm$.009} & .702\,\textsubscript{$\pm$.009} & .700\,\textsubscript{$\pm$.013} & .594\,\textsubscript{$\pm$.011} & .705\,\textsubscript{$\pm$.009} & .718\,\textsubscript{$\pm$.008} & .699\,\textsubscript{$\pm$.012} & .720\,\textsubscript{$\pm$.018} & .710\,\textsubscript{$\pm$.011} & .680\,\textsubscript{$\pm$.015} & .623\,\textsubscript{$\pm$.007} & .717\,\textsubscript{$\pm$.013} & .696\,\textsubscript{$\pm$.014} & .718\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .700\,\textsubscript{$\pm$.012} & .719\,\textsubscript{$\pm$.016} & .709\,\textsubscript{$\pm$.008} & .704\,\textsubscript{$\pm$.012} & .643\,\textsubscript{$\pm$.003} & .721\,\textsubscript{$\pm$.016} & .722\,\textsubscript{$\pm$.009} & .702\,\textsubscript{$\pm$.013} & .723\,\textsubscript{$\pm$.020} & .721\,\textsubscript{$\pm$.011} & .699\,\textsubscript{$\pm$.007} & .671\,\textsubscript{$\pm$.034} & .728\,\textsubscript{$\pm$.014} & .698\,\textsubscript{$\pm$.015} & .726\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .722\,\textsubscript{$\pm$.011} & .723\,\textsubscript{$\pm$.015} & .724\,\textsubscript{$\pm$.018} & .710\,\textsubscript{$\pm$.011} & .671\,\textsubscript{$\pm$.004} & .724\,\textsubscript{$\pm$.015} & .725\,\textsubscript{$\pm$.010} & .710\,\textsubscript{$\pm$.010} & .725\,\textsubscript{$\pm$.020} & .729\,\textsubscript{$\pm$.008} & .719\,\textsubscript{$\pm$.013} & .720\,\textsubscript{$\pm$.018} & .730\,\textsubscript{$\pm$.013} & .730\,\textsubscript{$\pm$.011} & .732\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .733\,\textsubscript{$\pm$.009} & .736\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.009} & .727\,\textsubscript{$\pm$.011} & .734\,\textsubscript{$\pm$.008} & .736\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.012} & .722\,\textsubscript{$\pm$.018} & .728\,\textsubscript{$\pm$.022} & .734\,\textsubscript{$\pm$.008} & .732\,\textsubscript{$\pm$.010} & .730\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.010} & .734\,\textsubscript{$\pm$.010} & .733\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{marketing\\campaign}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .813\,\textsubscript{$\pm$.040} & .796\,\textsubscript{$\pm$.043} & .770\,\textsubscript{$\pm$.020} & .763\,\textsubscript{$\pm$.032} & .713\,\textsubscript{$\pm$.025} & .798\,\textsubscript{$\pm$.044} & .768\,\textsubscript{$\pm$.019} & .768\,\textsubscript{$\pm$.023} & .731\,\textsubscript{$\pm$.029} & .808\,\textsubscript{$\pm$.042} & .749\,\textsubscript{$\pm$.005} & .735\,\textsubscript{$\pm$.009} & .818\,\textsubscript{$\pm$.043} & .782\,\textsubscript{$\pm$.026} & .805\,\textsubscript{$\pm$.054} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .830\,\textsubscript{$\pm$.044} & .873\,\textsubscript{$\pm$.031} & .866\,\textsubscript{$\pm$.021} & .796\,\textsubscript{$\pm$.028} & .832\,\textsubscript{$\pm$.009} & .876\,\textsubscript{$\pm$.031} & .847\,\textsubscript{$\pm$.003} & .809\,\textsubscript{$\pm$.002} & .821\,\textsubscript{$\pm$.006} & .851\,\textsubscript{$\pm$.034} & .796\,\textsubscript{$\pm$.046} & .771\,\textsubscript{$\pm$.041} & .860\,\textsubscript{$\pm$.024} & .812\,\textsubscript{$\pm$.031} & .852\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .859\,\textsubscript{$\pm$.030} & .887\,\textsubscript{$\pm$.028} & .870\,\textsubscript{$\pm$.026} & .853\,\textsubscript{$\pm$.018} & .856\,\textsubscript{$\pm$.009} & .889\,\textsubscript{$\pm$.026} & .886\,\textsubscript{$\pm$.019} & .847\,\textsubscript{$\pm$.015} & .859\,\textsubscript{$\pm$.017} & .875\,\textsubscript{$\pm$.019} & .852\,\textsubscript{$\pm$.014} & .824\,\textsubscript{$\pm$.025} & .884\,\textsubscript{$\pm$.013} & .848\,\textsubscript{$\pm$.026} & .892\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .887\,\textsubscript{$\pm$.021} & .893\,\textsubscript{$\pm$.022} & .883\,\textsubscript{$\pm$.022} & .859\,\textsubscript{$\pm$.012} & .861\,\textsubscript{$\pm$.013} & .894\,\textsubscript{$\pm$.024} & .893\,\textsubscript{$\pm$.018} & .857\,\textsubscript{$\pm$.010} & .891\,\textsubscript{$\pm$.009} & .891\,\textsubscript{$\pm$.013} & .873\,\textsubscript{$\pm$.024} & .866\,\textsubscript{$\pm$.042} & .898\,\textsubscript{$\pm$.012} & .884\,\textsubscript{$\pm$.013} & .904\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .900\,\textsubscript{$\pm$.014} & .900\,\textsubscript{$\pm$.017} & .904\,\textsubscript{$\pm$.010} & .878\,\textsubscript{$\pm$.013} & .883\,\textsubscript{$\pm$.024} & .900\,\textsubscript{$\pm$.017} & .902\,\textsubscript{$\pm$.017} & .893\,\textsubscript{$\pm$.005} & .904\,\textsubscript{$\pm$.012} & .900\,\textsubscript{$\pm$.008} & .889\,\textsubscript{$\pm$.015} & .890\,\textsubscript{$\pm$.032} & .904\,\textsubscript{$\pm$.013} & .901\,\textsubscript{$\pm$.013} & .906\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{polish\_companies\\bankruptcy}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .828\,\textsubscript{$\pm$.032} & .819\,\textsubscript{$\pm$.006} & .820\,\textsubscript{$\pm$.012} & .813\,\textsubscript{$\pm$.014} & .806\,\textsubscript{$\pm$.008} & .822\,\textsubscript{$\pm$.005} & .830\,\textsubscript{$\pm$.010} & .831\,\textsubscript{$\pm$.009} & .822\,\textsubscript{$\pm$.018} & .816\,\textsubscript{$\pm$.017} & .812\,\textsubscript{$\pm$.008} & .808\,\textsubscript{$\pm$.023} & .810\,\textsubscript{$\pm$.017} & .834\,\textsubscript{$\pm$.015} & .823\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .850\,\textsubscript{$\pm$.020} & .829\,\textsubscript{$\pm$.013} & .843\,\textsubscript{$\pm$.005} & .835\,\textsubscript{$\pm$.010} & .833\,\textsubscript{$\pm$.008} & .835\,\textsubscript{$\pm$.015} & .841\,\textsubscript{$\pm$.027} & .843\,\textsubscript{$\pm$.016} & .838\,\textsubscript{$\pm$.019} & .843\,\textsubscript{$\pm$.007} & .841\,\textsubscript{$\pm$.015} & .830\,\textsubscript{$\pm$.021} & .848\,\textsubscript{$\pm$.016} & .850\,\textsubscript{$\pm$.007} & .849\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .859\,\textsubscript{$\pm$.015} & .845\,\textsubscript{$\pm$.008} & .850\,\textsubscript{$\pm$.008} & .854\,\textsubscript{$\pm$.006} & .850\,\textsubscript{$\pm$.006} & .846\,\textsubscript{$\pm$.005} & .855\,\textsubscript{$\pm$.015} & .853\,\textsubscript{$\pm$.011} & .852\,\textsubscript{$\pm$.013} & .864\,\textsubscript{$\pm$.008} & .862\,\textsubscript{$\pm$.013} & .846\,\textsubscript{$\pm$.016} & .853\,\textsubscript{$\pm$.007} & .850\,\textsubscript{$\pm$.007} & .858\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .865\,\textsubscript{$\pm$.002} & .849\,\textsubscript{$\pm$.013} & .854\,\textsubscript{$\pm$.012} & .856\,\textsubscript{$\pm$.007} & .852\,\textsubscript{$\pm$.011} & .849\,\textsubscript{$\pm$.014} & .861\,\textsubscript{$\pm$.020} & .859\,\textsubscript{$\pm$.013} & .856\,\textsubscript{$\pm$.007} & .867\,\textsubscript{$\pm$.012} & .861\,\textsubscript{$\pm$.016} & .859\,\textsubscript{$\pm$.019} & .864\,\textsubscript{$\pm$.011} & .856\,\textsubscript{$\pm$.010} & .868\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .867\,\textsubscript{$\pm$.010} & .859\,\textsubscript{$\pm$.015} & .860\,\textsubscript{$\pm$.012} & .861\,\textsubscript{$\pm$.010} & .856\,\textsubscript{$\pm$.014} & .861\,\textsubscript{$\pm$.014} & .863\,\textsubscript{$\pm$.020} & .865\,\textsubscript{$\pm$.011} & .860\,\textsubscript{$\pm$.012} & .870\,\textsubscript{$\pm$.013} & .864\,\textsubscript{$\pm$.017} & .867\,\textsubscript{$\pm$.014} & .864\,\textsubscript{$\pm$.010} & .867\,\textsubscript{$\pm$.010} & .864\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{colon\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .748\,\textsubscript{$\pm$.047} & .862\,\textsubscript{$\pm$.053} & .876\,\textsubscript{$\pm$.100} & .840\,\textsubscript{$\pm$.145} & .675\,\textsubscript{$\pm$.226} & .824\,\textsubscript{$\pm$.106} & .769\,\textsubscript{$\pm$.076} & .850\,\textsubscript{$\pm$.139} & .854\,\textsubscript{$\pm$.104} & .814\,\textsubscript{$\pm$.067} & .888\,\textsubscript{$\pm$.083} & .633\,\textsubscript{$\pm$.236} & .702\,\textsubscript{$\pm$.285} & .820\,\textsubscript{$\pm$.180} & .723\,\textsubscript{$\pm$.093} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .835\,\textsubscript{$\pm$.079} & .882\,\textsubscript{$\pm$.098} & .891\,\textsubscript{$\pm$.082} & .884\,\textsubscript{$\pm$.077} & .896\,\textsubscript{$\pm$.113} & .885\,\textsubscript{$\pm$.089} & .898\,\textsubscript{$\pm$.044} & .843\,\textsubscript{$\pm$.164} & .874\,\textsubscript{$\pm$.094} & .898\,\textsubscript{$\pm$.071} & .895\,\textsubscript{$\pm$.055} & .889\,\textsubscript{$\pm$.051} & .890\,\textsubscript{$\pm$.067} & .891\,\textsubscript{$\pm$.091} & .823\,\textsubscript{$\pm$.088} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .861\,\textsubscript{$\pm$.064} & .886\,\textsubscript{$\pm$.076} & .878\,\textsubscript{$\pm$.080} & .878\,\textsubscript{$\pm$.080} & .906\,\textsubscript{$\pm$.110} & .893\,\textsubscript{$\pm$.077} & .864\,\textsubscript{$\pm$.096} & .888\,\textsubscript{$\pm$.073} & .879\,\textsubscript{$\pm$.080} & .878\,\textsubscript{$\pm$.076} & .891\,\textsubscript{$\pm$.065} & .815\,\textsubscript{$\pm$.080} & .829\,\textsubscript{$\pm$.131} & .872\,\textsubscript{$\pm$.059} & .881\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .872\,\textsubscript{$\pm$.070} & .893\,\textsubscript{$\pm$.071} & .895\,\textsubscript{$\pm$.072} & .886\,\textsubscript{$\pm$.065} & .912\,\textsubscript{$\pm$.101} & .895\,\textsubscript{$\pm$.065} & .898\,\textsubscript{$\pm$.071} & .896\,\textsubscript{$\pm$.091} & .889\,\textsubscript{$\pm$.059} & .879\,\textsubscript{$\pm$.060} & .878\,\textsubscript{$\pm$.065} & .897\,\textsubscript{$\pm$.080} & .891\,\textsubscript{$\pm$.082} & .894\,\textsubscript{$\pm$.068} & .894\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .905\,\textsubscript{$\pm$.039} & .889\,\textsubscript{$\pm$.058} & .895\,\textsubscript{$\pm$.069} & .909\,\textsubscript{$\pm$.073} & .911\,\textsubscript{$\pm$.074} & .909\,\textsubscript{$\pm$.034} & .896\,\textsubscript{$\pm$.060} & .907\,\textsubscript{$\pm$.081} & .902\,\textsubscript{$\pm$.067} & .899\,\textsubscript{$\pm$.066} & .895\,\textsubscript{$\pm$.069} & .875\,\textsubscript{$\pm$.092} & .915\,\textsubscript{$\pm$.050} & .892\,\textsubscript{$\pm$.054} & .905\,\textsubscript{$\pm$.085} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mechanisms\\of\_action}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .939\,\textsubscript{$\pm$.009} & .915\,\textsubscript{$\pm$.037} & .939\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.006} & .922\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.010} & .904\,\textsubscript{$\pm$.046} & .938\,\textsubscript{$\pm$.009} & .936\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.014} & .882\,\textsubscript{$\pm$.078} & .879\,\textsubscript{$\pm$.025} & .921\,\textsubscript{$\pm$.023} & .937\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .939\,\textsubscript{$\pm$.010} & .947\,\textsubscript{$\pm$.012} & .937\,\textsubscript{$\pm$.005} & .935\,\textsubscript{$\pm$.002} & .928\,\textsubscript{$\pm$.013} & .945\,\textsubscript{$\pm$.010} & .932\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.002} & .941\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.024} & .927\,\textsubscript{$\pm$.014} & .929\,\textsubscript{$\pm$.013} & .941\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .943\,\textsubscript{$\pm$.011} & .945\,\textsubscript{$\pm$.013} & .938\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.018} & .944\,\textsubscript{$\pm$.013} & .943\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.006} & .944\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.013} & .938\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.009} & .941\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .946\,\textsubscript{$\pm$.009} & .952\,\textsubscript{$\pm$.011} & .943\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.005} & .940\,\textsubscript{$\pm$.012} & .950\,\textsubscript{$\pm$.005} & .945\,\textsubscript{$\pm$.007} & .950\,\textsubscript{$\pm$.007} & .947\,\textsubscript{$\pm$.010} & .952\,\textsubscript{$\pm$.009} & .947\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.006} & .940\,\textsubscript{$\pm$.007} & .950\,\textsubscript{$\pm$.013} & .949\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .954\,\textsubscript{$\pm$.009} & .955\,\textsubscript{$\pm$.002} & .954\,\textsubscript{$\pm$.006} & .956\,\textsubscript{$\pm$.005} & .953\,\textsubscript{$\pm$.006} & .955\,\textsubscript{$\pm$.006} & .949\,\textsubscript{$\pm$.010} & .954\,\textsubscript{$\pm$.005} & .955\,\textsubscript{$\pm$.005} & .958\,\textsubscript{$\pm$.004} & .960\,\textsubscript{$\pm$.003} & .951\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.008} & .961\,\textsubscript{$\pm$.006} & .954\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{santander\_customer\\transaction\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .613\,\textsubscript{$\pm$.008} & .614\,\textsubscript{$\pm$.006} & .615\,\textsubscript{$\pm$.006} & .615\,\textsubscript{$\pm$.006} & .501\,\textsubscript{$\pm$.001} & .614\,\textsubscript{$\pm$.006} & .578\,\textsubscript{$\pm$.017} & .615\,\textsubscript{$\pm$.006} & .502\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.006} & .505\,\textsubscript{$\pm$.008} & .515\,\textsubscript{$\pm$.005} & .532\,\textsubscript{$\pm$.004} & .615\,\textsubscript{$\pm$.006} & .571\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .671\,\textsubscript{$\pm$.004} & .675\,\textsubscript{$\pm$.004} & .677\,\textsubscript{$\pm$.005} & .675\,\textsubscript{$\pm$.006} & .501\,\textsubscript{$\pm$.001} & .675\,\textsubscript{$\pm$.004} & .610\,\textsubscript{$\pm$.010} & .674\,\textsubscript{$\pm$.006} & .509\,\textsubscript{$\pm$.003} & .675\,\textsubscript{$\pm$.006} & .509\,\textsubscript{$\pm$.003} & .568\,\textsubscript{$\pm$.020} & .572\,\textsubscript{$\pm$.023} & .672\,\textsubscript{$\pm$.002} & .584\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .747\,\textsubscript{$\pm$.005} & .752\,\textsubscript{$\pm$.005} & .753\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.005} & .516\,\textsubscript{$\pm$.002} & .752\,\textsubscript{$\pm$.005} & .645\,\textsubscript{$\pm$.017} & .750\,\textsubscript{$\pm$.004} & .523\,\textsubscript{$\pm$.004} & .752\,\textsubscript{$\pm$.004} & .514\,\textsubscript{$\pm$.002} & .592\,\textsubscript{$\pm$.028} & .590\,\textsubscript{$\pm$.017} & .751\,\textsubscript{$\pm$.004} & .596\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .821\,\textsubscript{$\pm$.006} & .830\,\textsubscript{$\pm$.004} & .829\,\textsubscript{$\pm$.005} & .825\,\textsubscript{$\pm$.006} & .530\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.004} & .657\,\textsubscript{$\pm$.014} & .821\,\textsubscript{$\pm$.006} & .550\,\textsubscript{$\pm$.004} & .822\,\textsubscript{$\pm$.006} & .531\,\textsubscript{$\pm$.006} & .631\,\textsubscript{$\pm$.010} & .619\,\textsubscript{$\pm$.014} & .827\,\textsubscript{$\pm$.005} & .658\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .860\,\textsubscript{$\pm$.003} & .860\,\textsubscript{$\pm$.003} & .860\,\textsubscript{$\pm$.003} & .860\,\textsubscript{$\pm$.003} & .551\,\textsubscript{$\pm$.004} & .860\,\textsubscript{$\pm$.003} & .736\,\textsubscript{$\pm$.009} & .852\,\textsubscript{$\pm$.004} & .658\,\textsubscript{$\pm$.008} & .846\,\textsubscript{$\pm$.003} & .571\,\textsubscript{$\pm$.018} & .737\,\textsubscript{$\pm$.022} & .730\,\textsubscript{$\pm$.007} & .859\,\textsubscript{$\pm$.003} & .745\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .945\,\textsubscript{$\pm$.031} & .936\,\textsubscript{$\pm$.022} & .937\,\textsubscript{$\pm$.015} & .935\,\textsubscript{$\pm$.014} & .564\,\textsubscript{$\pm$.061} & .892\,\textsubscript{$\pm$.054} & .692\,\textsubscript{$\pm$.158} & .792\,\textsubscript{$\pm$.022} & .934\,\textsubscript{$\pm$.015} & .936\,\textsubscript{$\pm$.035} & .774\,\textsubscript{$\pm$.011} & .661\,\textsubscript{$\pm$.050} & .699\,\textsubscript{$\pm$.048} & .924\,\textsubscript{$\pm$.015} & .724\,\textsubscript{$\pm$.088} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .949\,\textsubscript{$\pm$.013} & .956\,\textsubscript{$\pm$.022} & .949\,\textsubscript{$\pm$.024} & .948\,\textsubscript{$\pm$.033} & .653\,\textsubscript{$\pm$.053} & .977\,\textsubscript{$\pm$.012} & .828\,\textsubscript{$\pm$.038} & .908\,\textsubscript{$\pm$.011} & .955\,\textsubscript{$\pm$.009} & .946\,\textsubscript{$\pm$.020} & .938\,\textsubscript{$\pm$.048} & .769\,\textsubscript{$\pm$.041} & .834\,\textsubscript{$\pm$.036} & .958\,\textsubscript{$\pm$.035} & .830\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .961\,\textsubscript{$\pm$.010} & .973\,\textsubscript{$\pm$.007} & .962\,\textsubscript{$\pm$.003} & .971\,\textsubscript{$\pm$.017} & .689\,\textsubscript{$\pm$.071} & .987\,\textsubscript{$\pm$.007} & .932\,\textsubscript{$\pm$.027} & .954\,\textsubscript{$\pm$.008} & .978\,\textsubscript{$\pm$.011} & .960\,\textsubscript{$\pm$.014} & .972\,\textsubscript{$\pm$.010} & .902\,\textsubscript{$\pm$.018} & .908\,\textsubscript{$\pm$.003} & .983\,\textsubscript{$\pm$.002} & .949\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .975\,\textsubscript{$\pm$.016} & .989\,\textsubscript{$\pm$.004} & .971\,\textsubscript{$\pm$.017} & .975\,\textsubscript{$\pm$.015} & .839\,\textsubscript{$\pm$.046} & .991\,\textsubscript{$\pm$.006} & .967\,\textsubscript{$\pm$.015} & .982\,\textsubscript{$\pm$.007} & .986\,\textsubscript{$\pm$.006} & .978\,\textsubscript{$\pm$.005} & .978\,\textsubscript{$\pm$.014} & .965\,\textsubscript{$\pm$.013} & .963\,\textsubscript{$\pm$.008} & .988\,\textsubscript{$\pm$.002} & .963\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .983\,\textsubscript{$\pm$.011} & .987\,\textsubscript{$\pm$.010} & .979\,\textsubscript{$\pm$.025} & .988\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.015} & .988\,\textsubscript{$\pm$.009} & .979\,\textsubscript{$\pm$.013} & .986\,\textsubscript{$\pm$.007} & .990\,\textsubscript{$\pm$.007} & .988\,\textsubscript{$\pm$.008} & .990\,\textsubscript{$\pm$.006} & .977\,\textsubscript{$\pm$.013} & .978\,\textsubscript{$\pm$.014} & .986\,\textsubscript{$\pm$.008} & .979\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\_customer\\churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .732\,\textsubscript{$\pm$.010} & .744\,\textsubscript{$\pm$.014} & .744\,\textsubscript{$\pm$.014} & .731\,\textsubscript{$\pm$.008} & .593\,\textsubscript{$\pm$.017} & .744\,\textsubscript{$\pm$.014} & .731\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.008} & .628\,\textsubscript{$\pm$.091} & .549\,\textsubscript{$\pm$.058} & .731\,\textsubscript{$\pm$.008} & .732\,\textsubscript{$\pm$.009} & .731\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .739\,\textsubscript{$\pm$.002} & .762\,\textsubscript{$\pm$.007} & .762\,\textsubscript{$\pm$.007} & .747\,\textsubscript{$\pm$.007} & .644\,\textsubscript{$\pm$.014} & .762\,\textsubscript{$\pm$.007} & .748\,\textsubscript{$\pm$.006} & .747\,\textsubscript{$\pm$.007} & .756\,\textsubscript{$\pm$.014} & .755\,\textsubscript{$\pm$.014} & .731\,\textsubscript{$\pm$.008} & .675\,\textsubscript{$\pm$.063} & .745\,\textsubscript{$\pm$.009} & .739\,\textsubscript{$\pm$.002} & .759\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .738\,\textsubscript{$\pm$.002} & .770\,\textsubscript{$\pm$.009} & .767\,\textsubscript{$\pm$.013} & .747\,\textsubscript{$\pm$.007} & .678\,\textsubscript{$\pm$.011} & .770\,\textsubscript{$\pm$.009} & .757\,\textsubscript{$\pm$.014} & .747\,\textsubscript{$\pm$.007} & .764\,\textsubscript{$\pm$.008} & .755\,\textsubscript{$\pm$.013} & .738\,\textsubscript{$\pm$.003} & .697\,\textsubscript{$\pm$.084} & .748\,\textsubscript{$\pm$.007} & .738\,\textsubscript{$\pm$.002} & .769\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .754\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.008} & .747\,\textsubscript{$\pm$.007} & .678\,\textsubscript{$\pm$.013} & .772\,\textsubscript{$\pm$.008} & .769\,\textsubscript{$\pm$.006} & .747\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.008} & .770\,\textsubscript{$\pm$.010} & .745\,\textsubscript{$\pm$.003} & .724\,\textsubscript{$\pm$.070} & .773\,\textsubscript{$\pm$.009} & .749\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .773\,\textsubscript{$\pm$.009} & .772\,\textsubscript{$\pm$.008} & .773\,\textsubscript{$\pm$.008} & .758\,\textsubscript{$\pm$.012} & .680\,\textsubscript{$\pm$.013} & .772\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.009} & .762\,\textsubscript{$\pm$.006} & .773\,\textsubscript{$\pm$.008} & .771\,\textsubscript{$\pm$.010} & .755\,\textsubscript{$\pm$.007} & .732\,\textsubscript{$\pm$.056} & .772\,\textsubscript{$\pm$.009} & .770\,\textsubscript{$\pm$.013} & .773\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hepatitis\_survival\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .787\,\textsubscript{$\pm$.070} & .771\,\textsubscript{$\pm$.092} & .768\,\textsubscript{$\pm$.031} & .812\,\textsubscript{$\pm$.041} & .816\,\textsubscript{$\pm$.041} & .804\,\textsubscript{$\pm$.066} & .847\,\textsubscript{$\pm$.035} & .852\,\textsubscript{$\pm$.037} & .788\,\textsubscript{$\pm$.036} & .838\,\textsubscript{$\pm$.051} & .824\,\textsubscript{$\pm$.063} & .839\,\textsubscript{$\pm$.063} & .785\,\textsubscript{$\pm$.067} & .752\,\textsubscript{$\pm$.004} & .828\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .791\,\textsubscript{$\pm$.017} & .821\,\textsubscript{$\pm$.055} & .820\,\textsubscript{$\pm$.009} & .818\,\textsubscript{$\pm$.007} & .820\,\textsubscript{$\pm$.028} & .821\,\textsubscript{$\pm$.033} & .838\,\textsubscript{$\pm$.027} & .834\,\textsubscript{$\pm$.022} & .833\,\textsubscript{$\pm$.066} & .850\,\textsubscript{$\pm$.023} & .827\,\textsubscript{$\pm$.018} & .804\,\textsubscript{$\pm$.027} & .816\,\textsubscript{$\pm$.063} & .782\,\textsubscript{$\pm$.025} & .843\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .832\,\textsubscript{$\pm$.033} & .841\,\textsubscript{$\pm$.049} & .822\,\textsubscript{$\pm$.018} & .832\,\textsubscript{$\pm$.019} & .842\,\textsubscript{$\pm$.023} & .852\,\textsubscript{$\pm$.032} & .858\,\textsubscript{$\pm$.022} & .828\,\textsubscript{$\pm$.031} & .841\,\textsubscript{$\pm$.029} & .838\,\textsubscript{$\pm$.042} & .845\,\textsubscript{$\pm$.014} & .845\,\textsubscript{$\pm$.057} & .837\,\textsubscript{$\pm$.060} & .831\,\textsubscript{$\pm$.031} & .820\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .838\,\textsubscript{$\pm$.052} & .849\,\textsubscript{$\pm$.045} & .846\,\textsubscript{$\pm$.047} & .844\,\textsubscript{$\pm$.032} & .851\,\textsubscript{$\pm$.048} & .846\,\textsubscript{$\pm$.038} & .863\,\textsubscript{$\pm$.017} & .839\,\textsubscript{$\pm$.035} & .856\,\textsubscript{$\pm$.037} & .842\,\textsubscript{$\pm$.046} & .842\,\textsubscript{$\pm$.036} & .865\,\textsubscript{$\pm$.035} & .855\,\textsubscript{$\pm$.058} & .837\,\textsubscript{$\pm$.036} & .838\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .857\,\textsubscript{$\pm$.034} & .849\,\textsubscript{$\pm$.032} & .845\,\textsubscript{$\pm$.032} & .846\,\textsubscript{$\pm$.041} & .854\,\textsubscript{$\pm$.030} & .843\,\textsubscript{$\pm$.040} & .869\,\textsubscript{$\pm$.036} & .847\,\textsubscript{$\pm$.041} & .840\,\textsubscript{$\pm$.046} & .843\,\textsubscript{$\pm$.039} & .841\,\textsubscript{$\pm$.043} & .867\,\textsubscript{$\pm$.061} & .851\,\textsubscript{$\pm$.013} & .834\,\textsubscript{$\pm$.042} & .859\,\textsubscript{$\pm$.053} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{customer\_satisfaction\\in\_airline}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .933\,\textsubscript{$\pm$.000} & .911\,\textsubscript{$\pm$.000} & .904\,\textsubscript{$\pm$.001} & .906\,\textsubscript{$\pm$.000} & .908\,\textsubscript{$\pm$.002} & .911\,\textsubscript{$\pm$.000} & .909\,\textsubscript{$\pm$.026} & .931\,\textsubscript{$\pm$.004} & .928\,\textsubscript{$\pm$.001} & .905\,\textsubscript{$\pm$.001} & .925\,\textsubscript{$\pm$.001} & .827\,\textsubscript{$\pm$.044} & .922\,\textsubscript{$\pm$.005} & .928\,\textsubscript{$\pm$.001} & .926\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .937\,\textsubscript{$\pm$.000} & .947\,\textsubscript{$\pm$.003} & .922\,\textsubscript{$\pm$.004} & .945\,\textsubscript{$\pm$.000} & .927\,\textsubscript{$\pm$.001} & .947\,\textsubscript{$\pm$.003} & .940\,\textsubscript{$\pm$.002} & .941\,\textsubscript{$\pm$.000} & .942\,\textsubscript{$\pm$.000} & .943\,\textsubscript{$\pm$.000} & .938\,\textsubscript{$\pm$.000} & .812\,\textsubscript{$\pm$.020} & .916\,\textsubscript{$\pm$.055} & .938\,\textsubscript{$\pm$.000} & .946\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .954\,\textsubscript{$\pm$.003} & .958\,\textsubscript{$\pm$.001} & .945\,\textsubscript{$\pm$.013} & .950\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.001} & .958\,\textsubscript{$\pm$.001} & .952\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.000} & .954\,\textsubscript{$\pm$.000} & .949\,\textsubscript{$\pm$.001} & .951\,\textsubscript{$\pm$.001} & .930\,\textsubscript{$\pm$.021} & .959\,\textsubscript{$\pm$.001} & .951\,\textsubscript{$\pm$.003} & .958\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .961\,\textsubscript{$\pm$.002} & .960\,\textsubscript{$\pm$.001} & .956\,\textsubscript{$\pm$.001} & .951\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.000} & .960\,\textsubscript{$\pm$.001} & .961\,\textsubscript{$\pm$.000} & .951\,\textsubscript{$\pm$.000} & .956\,\textsubscript{$\pm$.000} & .958\,\textsubscript{$\pm$.001} & .960\,\textsubscript{$\pm$.001} & .951\,\textsubscript{$\pm$.009} & .963\,\textsubscript{$\pm$.001} & .958\,\textsubscript{$\pm$.003} & .962\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .963\,\textsubscript{$\pm$.000} & .962\,\textsubscript{$\pm$.001} & .961\,\textsubscript{$\pm$.001} & .952\,\textsubscript{$\pm$.000} & .962\,\textsubscript{$\pm$.001} & .962\,\textsubscript{$\pm$.001} & .964\,\textsubscript{$\pm$.000} & .957\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.002} & .960\,\textsubscript{$\pm$.000} & .962\,\textsubscript{$\pm$.002} & .959\,\textsubscript{$\pm$.005} & .964\,\textsubscript{$\pm$.000} & .964\,\textsubscript{$\pm$.000} & .964\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heloc}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .741\,\textsubscript{$\pm$.015} & .744\,\textsubscript{$\pm$.002} & .740\,\textsubscript{$\pm$.012} & .734\,\textsubscript{$\pm$.009} & .663\,\textsubscript{$\pm$.004} & .747\,\textsubscript{$\pm$.005} & .710\,\textsubscript{$\pm$.051} & .722\,\textsubscript{$\pm$.028} & .739\,\textsubscript{$\pm$.010} & .718\,\textsubscript{$\pm$.009} & .698\,\textsubscript{$\pm$.009} & .659\,\textsubscript{$\pm$.085} & .712\,\textsubscript{$\pm$.021} & .733\,\textsubscript{$\pm$.009} & .745\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .751\,\textsubscript{$\pm$.005} & .772\,\textsubscript{$\pm$.007} & .754\,\textsubscript{$\pm$.003} & .758\,\textsubscript{$\pm$.007} & .758\,\textsubscript{$\pm$.011} & .776\,\textsubscript{$\pm$.002} & .758\,\textsubscript{$\pm$.015} & .763\,\textsubscript{$\pm$.020} & .760\,\textsubscript{$\pm$.002} & .756\,\textsubscript{$\pm$.012} & .750\,\textsubscript{$\pm$.004} & .730\,\textsubscript{$\pm$.009} & .754\,\textsubscript{$\pm$.011} & .752\,\textsubscript{$\pm$.008} & .761\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .764\,\textsubscript{$\pm$.011} & .780\,\textsubscript{$\pm$.007} & .760\,\textsubscript{$\pm$.005} & .776\,\textsubscript{$\pm$.006} & .760\,\textsubscript{$\pm$.010} & .779\,\textsubscript{$\pm$.007} & .771\,\textsubscript{$\pm$.022} & .777\,\textsubscript{$\pm$.005} & .772\,\textsubscript{$\pm$.008} & .778\,\textsubscript{$\pm$.010} & .767\,\textsubscript{$\pm$.003} & .749\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.008} & .760\,\textsubscript{$\pm$.008} & .774\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .775\,\textsubscript{$\pm$.012} & .785\,\textsubscript{$\pm$.010} & .781\,\textsubscript{$\pm$.006} & .780\,\textsubscript{$\pm$.007} & .774\,\textsubscript{$\pm$.006} & .784\,\textsubscript{$\pm$.011} & .782\,\textsubscript{$\pm$.011} & .782\,\textsubscript{$\pm$.006} & .779\,\textsubscript{$\pm$.008} & .783\,\textsubscript{$\pm$.008} & .774\,\textsubscript{$\pm$.007} & .778\,\textsubscript{$\pm$.007} & .777\,\textsubscript{$\pm$.006} & .775\,\textsubscript{$\pm$.008} & .778\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .783\,\textsubscript{$\pm$.010} & .784\,\textsubscript{$\pm$.009} & .784\,\textsubscript{$\pm$.008} & .784\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.006} & .784\,\textsubscript{$\pm$.009} & .785\,\textsubscript{$\pm$.009} & .784\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.008} & .783\,\textsubscript{$\pm$.010} & .780\,\textsubscript{$\pm$.009} & .783\,\textsubscript{$\pm$.011} & .781\,\textsubscript{$\pm$.007} & .783\,\textsubscript{$\pm$.010} & .784\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hiva\\agnostic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .607\,\textsubscript{$\pm$.037} & .665\,\textsubscript{$\pm$.044} & .548\,\textsubscript{$\pm$.040} & .533\,\textsubscript{$\pm$.057} & .539\,\textsubscript{$\pm$.010} & .589\,\textsubscript{$\pm$.045} & .518\,\textsubscript{$\pm$.098} & .515\,\textsubscript{$\pm$.038} & .583\,\textsubscript{$\pm$.049} & .533\,\textsubscript{$\pm$.057} & .625\,\textsubscript{$\pm$.041} & .579\,\textsubscript{$\pm$.035} & .576\,\textsubscript{$\pm$.036} & .595\,\textsubscript{$\pm$.062} & .681\,\textsubscript{$\pm$.062} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .676\,\textsubscript{$\pm$.078} & .713\,\textsubscript{$\pm$.046} & .607\,\textsubscript{$\pm$.102} & .621\,\textsubscript{$\pm$.031} & .573\,\textsubscript{$\pm$.020} & .748\,\textsubscript{$\pm$.014} & .630\,\textsubscript{$\pm$.045} & .606\,\textsubscript{$\pm$.069} & .612\,\textsubscript{$\pm$.088} & .621\,\textsubscript{$\pm$.031} & .651\,\textsubscript{$\pm$.060} & .622\,\textsubscript{$\pm$.009} & .608\,\textsubscript{$\pm$.010} & .693\,\textsubscript{$\pm$.032} & .697\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .697\,\textsubscript{$\pm$.066} & .732\,\textsubscript{$\pm$.055} & .644\,\textsubscript{$\pm$.102} & .680\,\textsubscript{$\pm$.022} & .608\,\textsubscript{$\pm$.057} & .759\,\textsubscript{$\pm$.009} & .696\,\textsubscript{$\pm$.058} & .682\,\textsubscript{$\pm$.058} & .683\,\textsubscript{$\pm$.082} & .680\,\textsubscript{$\pm$.022} & .727\,\textsubscript{$\pm$.035} & .712\,\textsubscript{$\pm$.076} & .672\,\textsubscript{$\pm$.048} & .745\,\textsubscript{$\pm$.015} & .717\,\textsubscript{$\pm$.053} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .700\,\textsubscript{$\pm$.047} & .732\,\textsubscript{$\pm$.056} & .771\,\textsubscript{$\pm$.012} & .660\,\textsubscript{$\pm$.024} & .670\,\textsubscript{$\pm$.063} & .698\,\textsubscript{$\pm$.002} & .705\,\textsubscript{$\pm$.092} & .721\,\textsubscript{$\pm$.080} & .694\,\textsubscript{$\pm$.042} & .660\,\textsubscript{$\pm$.024} & .766\,\textsubscript{$\pm$.003} & .731\,\textsubscript{$\pm$.039} & .719\,\textsubscript{$\pm$.061} & .764\,\textsubscript{$\pm$.034} & .705\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .699\,\textsubscript{$\pm$.046} & .729\,\textsubscript{$\pm$.051} & .751\,\textsubscript{$\pm$.037} & .701\,\textsubscript{$\pm$.016} & .706\,\textsubscript{$\pm$.027} & .711\,\textsubscript{$\pm$.014} & .704\,\textsubscript{$\pm$.050} & .758\,\textsubscript{$\pm$.025} & .730\,\textsubscript{$\pm$.034} & .701\,\textsubscript{$\pm$.016} & .726\,\textsubscript{$\pm$.037} & .722\,\textsubscript{$\pm$.045} & .732\,\textsubscript{$\pm$.056} & .750\,\textsubscript{$\pm$.008} & .730\,\textsubscript{$\pm$.041} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\\marketing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .637\,\textsubscript{$\pm$.005} & .690\,\textsubscript{$\pm$.011} & .689\,\textsubscript{$\pm$.011} & .661\,\textsubscript{$\pm$.008} & .626\,\textsubscript{$\pm$.007} & .689\,\textsubscript{$\pm$.011} & .687\,\textsubscript{$\pm$.029} & .657\,\textsubscript{$\pm$.014} & .661\,\textsubscript{$\pm$.014} & .616\,\textsubscript{$\pm$.019} & .675\,\textsubscript{$\pm$.009} & .673\,\textsubscript{$\pm$.023} & .707\,\textsubscript{$\pm$.007} & .634\,\textsubscript{$\pm$.010} & .714\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .689\,\textsubscript{$\pm$.017} & .714\,\textsubscript{$\pm$.007} & .719\,\textsubscript{$\pm$.009} & .687\,\textsubscript{$\pm$.006} & .652\,\textsubscript{$\pm$.007} & .714\,\textsubscript{$\pm$.007} & .719\,\textsubscript{$\pm$.030} & .690\,\textsubscript{$\pm$.011} & .719\,\textsubscript{$\pm$.018} & .669\,\textsubscript{$\pm$.010} & .684\,\textsubscript{$\pm$.012} & .683\,\textsubscript{$\pm$.033} & .723\,\textsubscript{$\pm$.005} & .682\,\textsubscript{$\pm$.016} & .729\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .703\,\textsubscript{$\pm$.016} & .730\,\textsubscript{$\pm$.011} & .732\,\textsubscript{$\pm$.010} & .707\,\textsubscript{$\pm$.011} & .730\,\textsubscript{$\pm$.012} & .730\,\textsubscript{$\pm$.011} & .732\,\textsubscript{$\pm$.025} & .708\,\textsubscript{$\pm$.012} & .727\,\textsubscript{$\pm$.011} & .714\,\textsubscript{$\pm$.007} & .704\,\textsubscript{$\pm$.011} & .710\,\textsubscript{$\pm$.017} & .739\,\textsubscript{$\pm$.015} & .703\,\textsubscript{$\pm$.017} & .733\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .729\,\textsubscript{$\pm$.020} & .739\,\textsubscript{$\pm$.012} & .742\,\textsubscript{$\pm$.013} & .721\,\textsubscript{$\pm$.011} & .736\,\textsubscript{$\pm$.013} & .736\,\textsubscript{$\pm$.016} & .745\,\textsubscript{$\pm$.017} & .721\,\textsubscript{$\pm$.011} & .743\,\textsubscript{$\pm$.013} & .741\,\textsubscript{$\pm$.013} & .736\,\textsubscript{$\pm$.013} & .728\,\textsubscript{$\pm$.012} & .745\,\textsubscript{$\pm$.014} & .713\,\textsubscript{$\pm$.016} & .744\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .747\,\textsubscript{$\pm$.013} & .744\,\textsubscript{$\pm$.016} & .742\,\textsubscript{$\pm$.014} & .728\,\textsubscript{$\pm$.009} & .742\,\textsubscript{$\pm$.014} & .746\,\textsubscript{$\pm$.014} & .747\,\textsubscript{$\pm$.015} & .744\,\textsubscript{$\pm$.017} & .746\,\textsubscript{$\pm$.014} & .747\,\textsubscript{$\pm$.013} & .742\,\textsubscript{$\pm$.014} & .734\,\textsubscript{$\pm$.023} & .745\,\textsubscript{$\pm$.014} & .747\,\textsubscript{$\pm$.013} & .747\,\textsubscript{$\pm$.015} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{leukemia\\allaml}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .890\,\textsubscript{$\pm$.049} & .975\,\textsubscript{$\pm$.022} & .987\,\textsubscript{$\pm$.023} & .985\,\textsubscript{$\pm$.021} & .692\,\textsubscript{$\pm$.061} & .969\,\textsubscript{$\pm$.021} & .739\,\textsubscript{$\pm$.204} & .983\,\textsubscript{$\pm$.030} & .990\,\textsubscript{$\pm$.011} & .985\,\textsubscript{$\pm$.015} & .995\,\textsubscript{$\pm$.009} & .730\,\textsubscript{$\pm$.185} & .664\,\textsubscript{$\pm$.193} & .995\,\textsubscript{$\pm$.009} & .616\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .934\,\textsubscript{$\pm$.041} & .962\,\textsubscript{$\pm$.033} & .972\,\textsubscript{$\pm$.030} & .982\,\textsubscript{$\pm$.025} & .829\,\textsubscript{$\pm$.109} & .985\,\textsubscript{$\pm$.015} & .781\,\textsubscript{$\pm$.162} & .879\,\textsubscript{$\pm$.095} & .995\,\textsubscript{$\pm$.009} & .974\,\textsubscript{$\pm$.028} & .979\,\textsubscript{$\pm$.030} & .700\,\textsubscript{$\pm$.107} & .836\,\textsubscript{$\pm$.106} & .988\,\textsubscript{$\pm$.015} & .821\,\textsubscript{$\pm$.097} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .954\,\textsubscript{$\pm$.036} & .982\,\textsubscript{$\pm$.019} & .975\,\textsubscript{$\pm$.043} & .995\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.061} & .978\,\textsubscript{$\pm$.038} & .942\,\textsubscript{$\pm$.040} & .950\,\textsubscript{$\pm$.073} & .988\,\textsubscript{$\pm$.015} & .995\,\textsubscript{$\pm$.009} & .987\,\textsubscript{$\pm$.012} & .939\,\textsubscript{$\pm$.033} & .970\,\textsubscript{$\pm$.012} & .995\,\textsubscript{$\pm$.009} & .934\,\textsubscript{$\pm$.066} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .980\,\textsubscript{$\pm$.028} & .983\,\textsubscript{$\pm$.030} & .978\,\textsubscript{$\pm$.038} & .985\,\textsubscript{$\pm$.026} & .962\,\textsubscript{$\pm$.029} & .978\,\textsubscript{$\pm$.038} & .983\,\textsubscript{$\pm$.030} & .983\,\textsubscript{$\pm$.024} & .985\,\textsubscript{$\pm$.026} & .993\,\textsubscript{$\pm$.013} & .985\,\textsubscript{$\pm$.026} & .968\,\textsubscript{$\pm$.056} & .980\,\textsubscript{$\pm$.028} & .998\,\textsubscript{$\pm$.004} & .975\,\textsubscript{$\pm$.043} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .975\,\textsubscript{$\pm$.043} & .983\,\textsubscript{$\pm$.030} & .983\,\textsubscript{$\pm$.030} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.034} & .973\,\textsubscript{$\pm$.047} & .988\,\textsubscript{$\pm$.021} & .980\,\textsubscript{$\pm$.034} & .980\,\textsubscript{$\pm$.028} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\cleveland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .851\,\textsubscript{$\pm$.031} & .848\,\textsubscript{$\pm$.028} & .809\,\textsubscript{$\pm$.020} & .851\,\textsubscript{$\pm$.074} & .769\,\textsubscript{$\pm$.030} & .857\,\textsubscript{$\pm$.056} & .861\,\textsubscript{$\pm$.095} & .823\,\textsubscript{$\pm$.041} & .857\,\textsubscript{$\pm$.036} & .850\,\textsubscript{$\pm$.027} & .864\,\textsubscript{$\pm$.044} & .836\,\textsubscript{$\pm$.027} & .848\,\textsubscript{$\pm$.051} & .839\,\textsubscript{$\pm$.047} & .838\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .870\,\textsubscript{$\pm$.042} & .875\,\textsubscript{$\pm$.018} & .878\,\textsubscript{$\pm$.014} & .900\,\textsubscript{$\pm$.041} & .811\,\textsubscript{$\pm$.018} & .870\,\textsubscript{$\pm$.049} & .871\,\textsubscript{$\pm$.057} & .850\,\textsubscript{$\pm$.050} & .888\,\textsubscript{$\pm$.039} & .868\,\textsubscript{$\pm$.020} & .885\,\textsubscript{$\pm$.028} & .860\,\textsubscript{$\pm$.021} & .849\,\textsubscript{$\pm$.061} & .892\,\textsubscript{$\pm$.047} & .865\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .872\,\textsubscript{$\pm$.033} & .897\,\textsubscript{$\pm$.024} & .885\,\textsubscript{$\pm$.017} & .894\,\textsubscript{$\pm$.043} & .860\,\textsubscript{$\pm$.007} & .888\,\textsubscript{$\pm$.029} & .876\,\textsubscript{$\pm$.055} & .881\,\textsubscript{$\pm$.028} & .899\,\textsubscript{$\pm$.046} & .878\,\textsubscript{$\pm$.021} & .897\,\textsubscript{$\pm$.028} & .825\,\textsubscript{$\pm$.050} & .870\,\textsubscript{$\pm$.072} & .894\,\textsubscript{$\pm$.048} & .896\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .884\,\textsubscript{$\pm$.032} & .900\,\textsubscript{$\pm$.028} & .904\,\textsubscript{$\pm$.021} & .901\,\textsubscript{$\pm$.040} & .878\,\textsubscript{$\pm$.039} & .906\,\textsubscript{$\pm$.018} & .879\,\textsubscript{$\pm$.056} & .901\,\textsubscript{$\pm$.040} & .903\,\textsubscript{$\pm$.045} & .903\,\textsubscript{$\pm$.035} & .898\,\textsubscript{$\pm$.026} & .910\,\textsubscript{$\pm$.035} & .869\,\textsubscript{$\pm$.068} & .891\,\textsubscript{$\pm$.039} & .905\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .899\,\textsubscript{$\pm$.035} & .903\,\textsubscript{$\pm$.026} & .906\,\textsubscript{$\pm$.032} & .896\,\textsubscript{$\pm$.042} & .898\,\textsubscript{$\pm$.037} & .906\,\textsubscript{$\pm$.040} & .898\,\textsubscript{$\pm$.054} & .903\,\textsubscript{$\pm$.048} & .904\,\textsubscript{$\pm$.049} & .902\,\textsubscript{$\pm$.046} & .907\,\textsubscript{$\pm$.023} & .893\,\textsubscript{$\pm$.047} & .899\,\textsubscript{$\pm$.056} & .906\,\textsubscript{$\pm$.042} & .899\,\textsubscript{$\pm$.051} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\period}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .570\,\textsubscript{$\pm$.070} & .582\,\textsubscript{$\pm$.110} & .605\,\textsubscript{$\pm$.089} & .543\,\textsubscript{$\pm$.160} & .670\,\textsubscript{$\pm$.046} & .582\,\textsubscript{$\pm$.110} & .584\,\textsubscript{$\pm$.151} & .593\,\textsubscript{$\pm$.106} & .476\,\textsubscript{$\pm$.121} & .562\,\textsubscript{$\pm$.095} & .555\,\textsubscript{$\pm$.125} & .672\,\textsubscript{$\pm$.123} & .698\,\textsubscript{$\pm$.078} & .575\,\textsubscript{$\pm$.104} & .654\,\textsubscript{$\pm$.106} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .593\,\textsubscript{$\pm$.077} & .605\,\textsubscript{$\pm$.115} & .649\,\textsubscript{$\pm$.115} & .601\,\textsubscript{$\pm$.153} & .637\,\textsubscript{$\pm$.109} & .605\,\textsubscript{$\pm$.115} & .667\,\textsubscript{$\pm$.050} & .587\,\textsubscript{$\pm$.054} & .557\,\textsubscript{$\pm$.072} & .584\,\textsubscript{$\pm$.135} & .580\,\textsubscript{$\pm$.083} & .552\,\textsubscript{$\pm$.169} & .552\,\textsubscript{$\pm$.146} & .619\,\textsubscript{$\pm$.132} & .638\,\textsubscript{$\pm$.105} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .563\,\textsubscript{$\pm$.150} & .596\,\textsubscript{$\pm$.137} & .623\,\textsubscript{$\pm$.169} & .582\,\textsubscript{$\pm$.225} & .614\,\textsubscript{$\pm$.151} & .596\,\textsubscript{$\pm$.137} & .600\,\textsubscript{$\pm$.123} & .596\,\textsubscript{$\pm$.185} & .594\,\textsubscript{$\pm$.111} & .554\,\textsubscript{$\pm$.135} & .568\,\textsubscript{$\pm$.096} & .665\,\textsubscript{$\pm$.101} & .589\,\textsubscript{$\pm$.143} & .570\,\textsubscript{$\pm$.162} & .654\,\textsubscript{$\pm$.135} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .566\,\textsubscript{$\pm$.071} & .578\,\textsubscript{$\pm$.090} & .593\,\textsubscript{$\pm$.176} & .534\,\textsubscript{$\pm$.199} & .605\,\textsubscript{$\pm$.073} & .578\,\textsubscript{$\pm$.090} & .596\,\textsubscript{$\pm$.116} & .587\,\textsubscript{$\pm$.112} & .598\,\textsubscript{$\pm$.102} & .540\,\textsubscript{$\pm$.191} & .497\,\textsubscript{$\pm$.181} & .571\,\textsubscript{$\pm$.166} & .603\,\textsubscript{$\pm$.155} & .577\,\textsubscript{$\pm$.134} & .513\,\textsubscript{$\pm$.128} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .571\,\textsubscript{$\pm$.106} & .571\,\textsubscript{$\pm$.104} & .640\,\textsubscript{$\pm$.176} & .575\,\textsubscript{$\pm$.169} & .642\,\textsubscript{$\pm$.101} & .571\,\textsubscript{$\pm$.104} & .571\,\textsubscript{$\pm$.142} & .549\,\textsubscript{$\pm$.136} & .561\,\textsubscript{$\pm$.102} & .513\,\textsubscript{$\pm$.178} & .527\,\textsubscript{$\pm$.168} & .578\,\textsubscript{$\pm$.173} & .561\,\textsubscript{$\pm$.133} & .591\,\textsubscript{$\pm$.125} & .564\,\textsubscript{$\pm$.106} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .691\,\textsubscript{$\pm$.032} & .769\,\textsubscript{$\pm$.027} & .758\,\textsubscript{$\pm$.037} & .697\,\textsubscript{$\pm$.029} & .713\,\textsubscript{$\pm$.003} & .717\,\textsubscript{$\pm$.124} & .697\,\textsubscript{$\pm$.008} & .685\,\textsubscript{$\pm$.024} & .758\,\textsubscript{$\pm$.037} & .743\,\textsubscript{$\pm$.019} & .684\,\textsubscript{$\pm$.029} & .639\,\textsubscript{$\pm$.035} & .765\,\textsubscript{$\pm$.026} & .758\,\textsubscript{$\pm$.037} & .765\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .751\,\textsubscript{$\pm$.052} & .777\,\textsubscript{$\pm$.024} & .778\,\textsubscript{$\pm$.024} & .703\,\textsubscript{$\pm$.015} & .725\,\textsubscript{$\pm$.021} & .738\,\textsubscript{$\pm$.076} & .730\,\textsubscript{$\pm$.031} & .695\,\textsubscript{$\pm$.025} & .767\,\textsubscript{$\pm$.033} & .773\,\textsubscript{$\pm$.025} & .695\,\textsubscript{$\pm$.019} & .674\,\textsubscript{$\pm$.064} & .774\,\textsubscript{$\pm$.019} & .764\,\textsubscript{$\pm$.020} & .773\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .780\,\textsubscript{$\pm$.021} & .774\,\textsubscript{$\pm$.020} & .776\,\textsubscript{$\pm$.025} & .712\,\textsubscript{$\pm$.021} & .746\,\textsubscript{$\pm$.007} & .778\,\textsubscript{$\pm$.023} & .747\,\textsubscript{$\pm$.015} & .693\,\textsubscript{$\pm$.026} & .773\,\textsubscript{$\pm$.032} & .777\,\textsubscript{$\pm$.022} & .780\,\textsubscript{$\pm$.025} & .700\,\textsubscript{$\pm$.091} & .779\,\textsubscript{$\pm$.021} & .768\,\textsubscript{$\pm$.021} & .776\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .779\,\textsubscript{$\pm$.022} & .779\,\textsubscript{$\pm$.022} & .780\,\textsubscript{$\pm$.021} & .710\,\textsubscript{$\pm$.021} & .750\,\textsubscript{$\pm$.011} & .779\,\textsubscript{$\pm$.022} & .761\,\textsubscript{$\pm$.013} & .701\,\textsubscript{$\pm$.018} & .779\,\textsubscript{$\pm$.025} & .781\,\textsubscript{$\pm$.023} & .780\,\textsubscript{$\pm$.025} & .734\,\textsubscript{$\pm$.028} & .780\,\textsubscript{$\pm$.020} & .779\,\textsubscript{$\pm$.022} & .782\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .782\,\textsubscript{$\pm$.023} & .779\,\textsubscript{$\pm$.022} & .781\,\textsubscript{$\pm$.024} & .713\,\textsubscript{$\pm$.019} & .783\,\textsubscript{$\pm$.027} & .780\,\textsubscript{$\pm$.022} & .781\,\textsubscript{$\pm$.020} & .701\,\textsubscript{$\pm$.017} & .780\,\textsubscript{$\pm$.025} & .782\,\textsubscript{$\pm$.023} & .780\,\textsubscript{$\pm$.025} & .774\,\textsubscript{$\pm$.031} & .782\,\textsubscript{$\pm$.022} & .778\,\textsubscript{$\pm$.022} & .782\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{aps\_failure}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .958\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.057} & .971\,\textsubscript{$\pm$.007} & .877\,\textsubscript{$\pm$.045} & .705\,\textsubscript{$\pm$.037} & .970\,\textsubscript{$\pm$.005} & .869\,\textsubscript{$\pm$.059} & .970\,\textsubscript{$\pm$.007} & .972\,\textsubscript{$\pm$.007} & .970\,\textsubscript{$\pm$.006} & .679\,\textsubscript{$\pm$.009} & .925\,\textsubscript{$\pm$.013} & .727\,\textsubscript{$\pm$.179} & .974\,\textsubscript{$\pm$.004} & .972\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .959\,\textsubscript{$\pm$.010} & .950\,\textsubscript{$\pm$.047} & .971\,\textsubscript{$\pm$.007} & .920\,\textsubscript{$\pm$.008} & .704\,\textsubscript{$\pm$.047} & .973\,\textsubscript{$\pm$.003} & .928\,\textsubscript{$\pm$.024} & .974\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.007} & .976\,\textsubscript{$\pm$.003} & .782\,\textsubscript{$\pm$.037} & .939\,\textsubscript{$\pm$.039} & .920\,\textsubscript{$\pm$.004} & .976\,\textsubscript{$\pm$.005} & .973\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .972\,\textsubscript{$\pm$.016} & .978\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.003} & .911\,\textsubscript{$\pm$.045} & .979\,\textsubscript{$\pm$.005} & .944\,\textsubscript{$\pm$.027} & .978\,\textsubscript{$\pm$.004} & .975\,\textsubscript{$\pm$.006} & .979\,\textsubscript{$\pm$.004} & .974\,\textsubscript{$\pm$.006} & .961\,\textsubscript{$\pm$.029} & .964\,\textsubscript{$\pm$.012} & .979\,\textsubscript{$\pm$.006} & .977\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .982\,\textsubscript{$\pm$.005} & .981\,\textsubscript{$\pm$.005} & .978\,\textsubscript{$\pm$.007} & .981\,\textsubscript{$\pm$.005} & .977\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.005} & .967\,\textsubscript{$\pm$.006} & .981\,\textsubscript{$\pm$.004} & .979\,\textsubscript{$\pm$.005} & .981\,\textsubscript{$\pm$.004} & .978\,\textsubscript{$\pm$.006} & .980\,\textsubscript{$\pm$.004} & .966\,\textsubscript{$\pm$.009} & .982\,\textsubscript{$\pm$.005} & .980\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .986\,\textsubscript{$\pm$.005} & .986\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.004} & .984\,\textsubscript{$\pm$.005} & .986\,\textsubscript{$\pm$.004} & .984\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.006} & .985\,\textsubscript{$\pm$.005} & .975\,\textsubscript{$\pm$.012} & .986\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{labor\\negotiations}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .872\,\textsubscript{$\pm$.088} & .823\,\textsubscript{$\pm$.122} & .921\,\textsubscript{$\pm$.080} & .884\,\textsubscript{$\pm$.092} & .902\,\textsubscript{$\pm$.092} & .788\,\textsubscript{$\pm$.130} & .807\,\textsubscript{$\pm$.165} & .949\,\textsubscript{$\pm$.058} & .934\,\textsubscript{$\pm$.084} & .890\,\textsubscript{$\pm$.097} & .952\,\textsubscript{$\pm$.082} & .808\,\textsubscript{$\pm$.204} & .843\,\textsubscript{$\pm$.172} & .934\,\textsubscript{$\pm$.084} & .900\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .962\,\textsubscript{$\pm$.055} & .943\,\textsubscript{$\pm$.048} & .936\,\textsubscript{$\pm$.081} & .940\,\textsubscript{$\pm$.074} & .948\,\textsubscript{$\pm$.079} & .921\,\textsubscript{$\pm$.071} & .968\,\textsubscript{$\pm$.045} & .960\,\textsubscript{$\pm$.069} & .940\,\textsubscript{$\pm$.083} & .964\,\textsubscript{$\pm$.043} & .948\,\textsubscript{$\pm$.089} & .801\,\textsubscript{$\pm$.302} & .862\,\textsubscript{$\pm$.175} & .968\,\textsubscript{$\pm$.045} & .892\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .968\,\textsubscript{$\pm$.034} & .955\,\textsubscript{$\pm$.042} & .952\,\textsubscript{$\pm$.063} & .947\,\textsubscript{$\pm$.061} & .956\,\textsubscript{$\pm$.076} & .937\,\textsubscript{$\pm$.072} & .960\,\textsubscript{$\pm$.048} & .960\,\textsubscript{$\pm$.049} & .944\,\textsubscript{$\pm$.065} & .943\,\textsubscript{$\pm$.060} & .944\,\textsubscript{$\pm$.065} & .916\,\textsubscript{$\pm$.113} & .943\,\textsubscript{$\pm$.051} & .976\,\textsubscript{$\pm$.041} & .947\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .967\,\textsubscript{$\pm$.008} & .980\,\textsubscript{$\pm$.018} & .968\,\textsubscript{$\pm$.025} & .976\,\textsubscript{$\pm$.041} & .972\,\textsubscript{$\pm$.048} & .972\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.038} & .968\,\textsubscript{$\pm$.036} & .972\,\textsubscript{$\pm$.030} & .959\,\textsubscript{$\pm$.042} & .959\,\textsubscript{$\pm$.042} & .972\,\textsubscript{$\pm$.030} & .984\,\textsubscript{$\pm$.027} & .980\,\textsubscript{$\pm$.034} & .967\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .968\,\textsubscript{$\pm$.025} & .976\,\textsubscript{$\pm$.024} & .976\,\textsubscript{$\pm$.031} & .984\,\textsubscript{$\pm$.018} & .972\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.030} & .976\,\textsubscript{$\pm$.031} & .980\,\textsubscript{$\pm$.018} & .972\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.030} & .976\,\textsubscript{$\pm$.024} & .967\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.030} & .968\,\textsubscript{$\pm$.025} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{kdd\_cup\_09\\appetency}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .666\,\textsubscript{$\pm$.083} & .524\,\textsubscript{$\pm$.025} & .782\,\textsubscript{$\pm$.018} & .752\,\textsubscript{$\pm$.024} & .539\,\textsubscript{$\pm$.029} & .524\,\textsubscript{$\pm$.025} & .805\,\textsubscript{$\pm$.024} & .785\,\textsubscript{$\pm$.016} & .657\,\textsubscript{$\pm$.021} & .751\,\textsubscript{$\pm$.025} & .684\,\textsubscript{$\pm$.019} & .517\,\textsubscript{$\pm$.040} & .499\,\textsubscript{$\pm$.002} & .751\,\textsubscript{$\pm$.025} & .807\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .743\,\textsubscript{$\pm$.048} & .546\,\textsubscript{$\pm$.069} & .790\,\textsubscript{$\pm$.018} & .752\,\textsubscript{$\pm$.024} & .563\,\textsubscript{$\pm$.048} & .545\,\textsubscript{$\pm$.069} & .808\,\textsubscript{$\pm$.020} & .808\,\textsubscript{$\pm$.014} & .671\,\textsubscript{$\pm$.019} & .782\,\textsubscript{$\pm$.016} & .682\,\textsubscript{$\pm$.024} & .542\,\textsubscript{$\pm$.005} & .533\,\textsubscript{$\pm$.030} & .778\,\textsubscript{$\pm$.017} & .808\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .788\,\textsubscript{$\pm$.022} & .571\,\textsubscript{$\pm$.048} & .798\,\textsubscript{$\pm$.015} & .799\,\textsubscript{$\pm$.020} & .565\,\textsubscript{$\pm$.047} & .571\,\textsubscript{$\pm$.048} & .809\,\textsubscript{$\pm$.014} & .809\,\textsubscript{$\pm$.014} & .737\,\textsubscript{$\pm$.077} & .792\,\textsubscript{$\pm$.013} & .788\,\textsubscript{$\pm$.013} & .627\,\textsubscript{$\pm$.047} & .623\,\textsubscript{$\pm$.051} & .784\,\textsubscript{$\pm$.015} & .797\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .802\,\textsubscript{$\pm$.007} & .593\,\textsubscript{$\pm$.061} & .797\,\textsubscript{$\pm$.016} & .804\,\textsubscript{$\pm$.022} & .610\,\textsubscript{$\pm$.013} & .593\,\textsubscript{$\pm$.061} & .805\,\textsubscript{$\pm$.012} & .800\,\textsubscript{$\pm$.019} & .780\,\textsubscript{$\pm$.011} & .813\,\textsubscript{$\pm$.013} & .802\,\textsubscript{$\pm$.017} & .720\,\textsubscript{$\pm$.037} & .701\,\textsubscript{$\pm$.039} & .783\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .796\,\textsubscript{$\pm$.006} & .714\,\textsubscript{$\pm$.102} & .799\,\textsubscript{$\pm$.005} & .797\,\textsubscript{$\pm$.018} & .714\,\textsubscript{$\pm$.009} & .714\,\textsubscript{$\pm$.102} & .798\,\textsubscript{$\pm$.009} & .792\,\textsubscript{$\pm$.017} & .780\,\textsubscript{$\pm$.010} & .797\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.005} & .735\,\textsubscript{$\pm$.036} & .738\,\textsubscript{$\pm$.039} & .798\,\textsubscript{$\pm$.007} & .804\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_oral\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .703\,\textsubscript{$\pm$.013} & .693\,\textsubscript{$\pm$.043} & .693\,\textsubscript{$\pm$.025} & .552\,\textsubscript{$\pm$.057} & .556\,\textsubscript{$\pm$.011} & .693\,\textsubscript{$\pm$.035} & .552\,\textsubscript{$\pm$.051} & .551\,\textsubscript{$\pm$.042} & .687\,\textsubscript{$\pm$.021} & .552\,\textsubscript{$\pm$.057} & .534\,\textsubscript{$\pm$.040} & .579\,\textsubscript{$\pm$.013} & .567\,\textsubscript{$\pm$.014} & .692\,\textsubscript{$\pm$.027} & .730\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .745\,\textsubscript{$\pm$.014} & .740\,\textsubscript{$\pm$.033} & .698\,\textsubscript{$\pm$.032} & .598\,\textsubscript{$\pm$.042} & .573\,\textsubscript{$\pm$.004} & .760\,\textsubscript{$\pm$.017} & .605\,\textsubscript{$\pm$.034} & .626\,\textsubscript{$\pm$.023} & .720\,\textsubscript{$\pm$.022} & .598\,\textsubscript{$\pm$.042} & .632\,\textsubscript{$\pm$.009} & .621\,\textsubscript{$\pm$.052} & .629\,\textsubscript{$\pm$.046} & .719\,\textsubscript{$\pm$.036} & .724\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .776\,\textsubscript{$\pm$.014} & .808\,\textsubscript{$\pm$.037} & .758\,\textsubscript{$\pm$.044} & .668\,\textsubscript{$\pm$.053} & .678\,\textsubscript{$\pm$.023} & .820\,\textsubscript{$\pm$.024} & .689\,\textsubscript{$\pm$.035} & .708\,\textsubscript{$\pm$.052} & .761\,\textsubscript{$\pm$.038} & .668\,\textsubscript{$\pm$.053} & .735\,\textsubscript{$\pm$.029} & .693\,\textsubscript{$\pm$.023} & .680\,\textsubscript{$\pm$.020} & .782\,\textsubscript{$\pm$.043} & .751\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .802\,\textsubscript{$\pm$.019} & .833\,\textsubscript{$\pm$.037} & .810\,\textsubscript{$\pm$.042} & .756\,\textsubscript{$\pm$.014} & .781\,\textsubscript{$\pm$.021} & .841\,\textsubscript{$\pm$.030} & .778\,\textsubscript{$\pm$.018} & .776\,\textsubscript{$\pm$.035} & .807\,\textsubscript{$\pm$.028} & .756\,\textsubscript{$\pm$.014} & .801\,\textsubscript{$\pm$.028} & .760\,\textsubscript{$\pm$.033} & .757\,\textsubscript{$\pm$.011} & .828\,\textsubscript{$\pm$.038} & .778\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .828\,\textsubscript{$\pm$.019} & .842\,\textsubscript{$\pm$.031} & .845\,\textsubscript{$\pm$.028} & .824\,\textsubscript{$\pm$.019} & .822\,\textsubscript{$\pm$.037} & .846\,\textsubscript{$\pm$.024} & .818\,\textsubscript{$\pm$.030} & .823\,\textsubscript{$\pm$.020} & .847\,\textsubscript{$\pm$.020} & .824\,\textsubscript{$\pm$.019} & .840\,\textsubscript{$\pm$.017} & .817\,\textsubscript{$\pm$.026} & .809\,\textsubscript{$\pm$.022} & .840\,\textsubscript{$\pm$.035} & .823\,\textsubscript{$\pm$.027} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{taiwanese\_bankruptcy\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .922\,\textsubscript{$\pm$.016} & .934\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.005} & .932\,\textsubscript{$\pm$.002} & .928\,\textsubscript{$\pm$.007} & .929\,\textsubscript{$\pm$.021} & .918\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.024} & .913\,\textsubscript{$\pm$.014} & .930\,\textsubscript{$\pm$.010} & .925\,\textsubscript{$\pm$.019} & .935\,\textsubscript{$\pm$.006} & .928\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .927\,\textsubscript{$\pm$.013} & .942\,\textsubscript{$\pm$.002} & .936\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.012} & .941\,\textsubscript{$\pm$.007} & .928\,\textsubscript{$\pm$.009} & .931\,\textsubscript{$\pm$.015} & .933\,\textsubscript{$\pm$.011} & .931\,\textsubscript{$\pm$.024} & .934\,\textsubscript{$\pm$.004} & .941\,\textsubscript{$\pm$.011} & .935\,\textsubscript{$\pm$.006} & .939\,\textsubscript{$\pm$.002} & .940\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .933\,\textsubscript{$\pm$.014} & .942\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.004} & .938\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.013} & .933\,\textsubscript{$\pm$.013} & .937\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.016} & .938\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.007} & .931\,\textsubscript{$\pm$.014} & .938\,\textsubscript{$\pm$.012} & .946\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .937\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.004} & .940\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.015} & .940\,\textsubscript{$\pm$.004} & .945\,\textsubscript{$\pm$.007} & .938\,\textsubscript{$\pm$.014} & .937\,\textsubscript{$\pm$.014} & .939\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.015} & .935\,\textsubscript{$\pm$.015} & .933\,\textsubscript{$\pm$.017} & .932\,\textsubscript{$\pm$.014} & .934\,\textsubscript{$\pm$.015} & .941\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .936\,\textsubscript{$\pm$.013} & .938\,\textsubscript{$\pm$.016} & .937\,\textsubscript{$\pm$.015} & .935\,\textsubscript{$\pm$.013} & .938\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.015} & .937\,\textsubscript{$\pm$.012} & .937\,\textsubscript{$\pm$.015} & .937\,\textsubscript{$\pm$.018} & .935\,\textsubscript{$\pm$.013} & .935\,\textsubscript{$\pm$.013} & .939\,\textsubscript{$\pm$.009} & .936\,\textsubscript{$\pm$.013} & .934\,\textsubscript{$\pm$.014} & .939\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{thyroid\\discordant}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .825\,\textsubscript{$\pm$.047} & .725\,\textsubscript{$\pm$.170} & .822\,\textsubscript{$\pm$.046} & .810\,\textsubscript{$\pm$.063} & .535\,\textsubscript{$\pm$.001} & .725\,\textsubscript{$\pm$.170} & .823\,\textsubscript{$\pm$.040} & .803\,\textsubscript{$\pm$.064} & .823\,\textsubscript{$\pm$.054} & .836\,\textsubscript{$\pm$.047} & .852\,\textsubscript{$\pm$.039} & .647\,\textsubscript{$\pm$.101} & .822\,\textsubscript{$\pm$.048} & .810\,\textsubscript{$\pm$.063} & .809\,\textsubscript{$\pm$.065} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .844\,\textsubscript{$\pm$.055} & .848\,\textsubscript{$\pm$.050} & .844\,\textsubscript{$\pm$.062} & .812\,\textsubscript{$\pm$.068} & .570\,\textsubscript{$\pm$.005} & .848\,\textsubscript{$\pm$.050} & .805\,\textsubscript{$\pm$.065} & .813\,\textsubscript{$\pm$.067} & .842\,\textsubscript{$\pm$.046} & .855\,\textsubscript{$\pm$.047} & .837\,\textsubscript{$\pm$.055} & .747\,\textsubscript{$\pm$.127} & .828\,\textsubscript{$\pm$.062} & .822\,\textsubscript{$\pm$.080} & .826\,\textsubscript{$\pm$.067} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .822\,\textsubscript{$\pm$.093} & .855\,\textsubscript{$\pm$.054} & .834\,\textsubscript{$\pm$.076} & .834\,\textsubscript{$\pm$.076} & .560\,\textsubscript{$\pm$.035} & .855\,\textsubscript{$\pm$.054} & .804\,\textsubscript{$\pm$.082} & .815\,\textsubscript{$\pm$.067} & .847\,\textsubscript{$\pm$.060} & .852\,\textsubscript{$\pm$.052} & .828\,\textsubscript{$\pm$.078} & .836\,\textsubscript{$\pm$.071} & .833\,\textsubscript{$\pm$.062} & .819\,\textsubscript{$\pm$.086} & .834\,\textsubscript{$\pm$.064} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .832\,\textsubscript{$\pm$.087} & .853\,\textsubscript{$\pm$.063} & .842\,\textsubscript{$\pm$.074} & .839\,\textsubscript{$\pm$.078} & .614\,\textsubscript{$\pm$.033} & .853\,\textsubscript{$\pm$.063} & .816\,\textsubscript{$\pm$.071} & .806\,\textsubscript{$\pm$.082} & .857\,\textsubscript{$\pm$.052} & .858\,\textsubscript{$\pm$.051} & .828\,\textsubscript{$\pm$.092} & .823\,\textsubscript{$\pm$.079} & .839\,\textsubscript{$\pm$.056} & .826\,\textsubscript{$\pm$.092} & .838\,\textsubscript{$\pm$.068} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .837\,\textsubscript{$\pm$.087} & .841\,\textsubscript{$\pm$.083} & .841\,\textsubscript{$\pm$.079} & .838\,\textsubscript{$\pm$.083} & .840\,\textsubscript{$\pm$.080} & .841\,\textsubscript{$\pm$.083} & .827\,\textsubscript{$\pm$.082} & .827\,\textsubscript{$\pm$.077} & .839\,\textsubscript{$\pm$.085} & .854\,\textsubscript{$\pm$.057} & .837\,\textsubscript{$\pm$.084} & .831\,\textsubscript{$\pm$.069} & .846\,\textsubscript{$\pm$.057} & .835\,\textsubscript{$\pm$.085} & .851\,\textsubscript{$\pm$.058} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{coil\_2000\\insurance\_policies}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .728\,\textsubscript{$\pm$.031} & .704\,\textsubscript{$\pm$.049} & .727\,\textsubscript{$\pm$.036} & .735\,\textsubscript{$\pm$.032} & .529\,\textsubscript{$\pm$.010} & .664\,\textsubscript{$\pm$.068} & .721\,\textsubscript{$\pm$.037} & .724\,\textsubscript{$\pm$.043} & .732\,\textsubscript{$\pm$.029} & .714\,\textsubscript{$\pm$.028} & .645\,\textsubscript{$\pm$.029} & .694\,\textsubscript{$\pm$.045} & .673\,\textsubscript{$\pm$.044} & .729\,\textsubscript{$\pm$.030} & .725\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .732\,\textsubscript{$\pm$.029} & .717\,\textsubscript{$\pm$.031} & .739\,\textsubscript{$\pm$.031} & .734\,\textsubscript{$\pm$.036} & .565\,\textsubscript{$\pm$.041} & .715\,\textsubscript{$\pm$.038} & .722\,\textsubscript{$\pm$.036} & .731\,\textsubscript{$\pm$.033} & .730\,\textsubscript{$\pm$.032} & .713\,\textsubscript{$\pm$.030} & .653\,\textsubscript{$\pm$.037} & .722\,\textsubscript{$\pm$.033} & .719\,\textsubscript{$\pm$.042} & .732\,\textsubscript{$\pm$.039} & .723\,\textsubscript{$\pm$.031} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .739\,\textsubscript{$\pm$.038} & .721\,\textsubscript{$\pm$.032} & .737\,\textsubscript{$\pm$.034} & .732\,\textsubscript{$\pm$.036} & .642\,\textsubscript{$\pm$.039} & .716\,\textsubscript{$\pm$.034} & .719\,\textsubscript{$\pm$.034} & .733\,\textsubscript{$\pm$.036} & .735\,\textsubscript{$\pm$.026} & .716\,\textsubscript{$\pm$.028} & .694\,\textsubscript{$\pm$.005} & .703\,\textsubscript{$\pm$.024} & .699\,\textsubscript{$\pm$.046} & .733\,\textsubscript{$\pm$.035} & .734\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .737\,\textsubscript{$\pm$.031} & .718\,\textsubscript{$\pm$.034} & .740\,\textsubscript{$\pm$.030} & .734\,\textsubscript{$\pm$.033} & .648\,\textsubscript{$\pm$.018} & .716\,\textsubscript{$\pm$.035} & .724\,\textsubscript{$\pm$.035} & .732\,\textsubscript{$\pm$.028} & .734\,\textsubscript{$\pm$.025} & .727\,\textsubscript{$\pm$.020} & .719\,\textsubscript{$\pm$.028} & .738\,\textsubscript{$\pm$.031} & .725\,\textsubscript{$\pm$.032} & .736\,\textsubscript{$\pm$.031} & .730\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .735\,\textsubscript{$\pm$.027} & .724\,\textsubscript{$\pm$.031} & .735\,\textsubscript{$\pm$.028} & .733\,\textsubscript{$\pm$.031} & .650\,\textsubscript{$\pm$.023} & .725\,\textsubscript{$\pm$.031} & .729\,\textsubscript{$\pm$.034} & .728\,\textsubscript{$\pm$.031} & .731\,\textsubscript{$\pm$.028} & .729\,\textsubscript{$\pm$.025} & .718\,\textsubscript{$\pm$.029} & .730\,\textsubscript{$\pm$.030} & .722\,\textsubscript{$\pm$.041} & .735\,\textsubscript{$\pm$.033} & .727\,\textsubscript{$\pm$.031} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .903\,\textsubscript{$\pm$.109} & .958\,\textsubscript{$\pm$.063} & .954\,\textsubscript{$\pm$.071} & .953\,\textsubscript{$\pm$.082} & .629\,\textsubscript{$\pm$.040} & .939\,\textsubscript{$\pm$.061} & .699\,\textsubscript{$\pm$.189} & .949\,\textsubscript{$\pm$.060} & .948\,\textsubscript{$\pm$.081} & .955\,\textsubscript{$\pm$.072} & .952\,\textsubscript{$\pm$.059} & .640\,\textsubscript{$\pm$.093} & .601\,\textsubscript{$\pm$.064} & .948\,\textsubscript{$\pm$.060} & .908\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .873\,\textsubscript{$\pm$.124} & .963\,\textsubscript{$\pm$.050} & .956\,\textsubscript{$\pm$.064} & .963\,\textsubscript{$\pm$.058} & .700\,\textsubscript{$\pm$.084} & .967\,\textsubscript{$\pm$.058} & .655\,\textsubscript{$\pm$.169} & .933\,\textsubscript{$\pm$.071} & .958\,\textsubscript{$\pm$.063} & .961\,\textsubscript{$\pm$.065} & .956\,\textsubscript{$\pm$.056} & .715\,\textsubscript{$\pm$.105} & .666\,\textsubscript{$\pm$.188} & .964\,\textsubscript{$\pm$.056} & .879\,\textsubscript{$\pm$.066} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .931\,\textsubscript{$\pm$.057} & .962\,\textsubscript{$\pm$.066} & .958\,\textsubscript{$\pm$.072} & .958\,\textsubscript{$\pm$.063} & .761\,\textsubscript{$\pm$.087} & .962\,\textsubscript{$\pm$.054} & .868\,\textsubscript{$\pm$.045} & .960\,\textsubscript{$\pm$.041} & .967\,\textsubscript{$\pm$.055} & .958\,\textsubscript{$\pm$.069} & .965\,\textsubscript{$\pm$.057} & .871\,\textsubscript{$\pm$.019} & .859\,\textsubscript{$\pm$.034} & .968\,\textsubscript{$\pm$.041} & .859\,\textsubscript{$\pm$.063} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .953\,\textsubscript{$\pm$.026} & .970\,\textsubscript{$\pm$.043} & .963\,\textsubscript{$\pm$.061} & .967\,\textsubscript{$\pm$.052} & .888\,\textsubscript{$\pm$.035} & .961\,\textsubscript{$\pm$.059} & .935\,\textsubscript{$\pm$.048} & .957\,\textsubscript{$\pm$.044} & .957\,\textsubscript{$\pm$.068} & .968\,\textsubscript{$\pm$.053} & .964\,\textsubscript{$\pm$.062} & .941\,\textsubscript{$\pm$.030} & .941\,\textsubscript{$\pm$.027} & .967\,\textsubscript{$\pm$.041} & .956\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .960\,\textsubscript{$\pm$.058} & .970\,\textsubscript{$\pm$.049} & .965\,\textsubscript{$\pm$.057} & .967\,\textsubscript{$\pm$.044} & .946\,\textsubscript{$\pm$.035} & .960\,\textsubscript{$\pm$.067} & .955\,\textsubscript{$\pm$.042} & .973\,\textsubscript{$\pm$.037} & .969\,\textsubscript{$\pm$.054} & .968\,\textsubscript{$\pm$.053} & .973\,\textsubscript{$\pm$.046} & .961\,\textsubscript{$\pm$.035} & .965\,\textsubscript{$\pm$.054} & .962\,\textsubscript{$\pm$.057} & .952\,\textsubscript{$\pm$.047} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\\approval}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .875\,\textsubscript{$\pm$.018} & .908\,\textsubscript{$\pm$.016} & .906\,\textsubscript{$\pm$.006} & .790\,\textsubscript{$\pm$.029} & .673\,\textsubscript{$\pm$.079} & .907\,\textsubscript{$\pm$.014} & .889\,\textsubscript{$\pm$.022} & .807\,\textsubscript{$\pm$.013} & .906\,\textsubscript{$\pm$.012} & .796\,\textsubscript{$\pm$.020} & .834\,\textsubscript{$\pm$.011} & .757\,\textsubscript{$\pm$.086} & .899\,\textsubscript{$\pm$.002} & .906\,\textsubscript{$\pm$.007} & .905\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .898\,\textsubscript{$\pm$.007} & .915\,\textsubscript{$\pm$.008} & .899\,\textsubscript{$\pm$.009} & .806\,\textsubscript{$\pm$.009} & .767\,\textsubscript{$\pm$.048} & .911\,\textsubscript{$\pm$.021} & .901\,\textsubscript{$\pm$.012} & .807\,\textsubscript{$\pm$.006} & .907\,\textsubscript{$\pm$.013} & .844\,\textsubscript{$\pm$.056} & .852\,\textsubscript{$\pm$.021} & .822\,\textsubscript{$\pm$.150} & .902\,\textsubscript{$\pm$.023} & .902\,\textsubscript{$\pm$.004} & .908\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .899\,\textsubscript{$\pm$.005} & .915\,\textsubscript{$\pm$.017} & .900\,\textsubscript{$\pm$.009} & .822\,\textsubscript{$\pm$.014} & .900\,\textsubscript{$\pm$.005} & .920\,\textsubscript{$\pm$.013} & .907\,\textsubscript{$\pm$.013} & .814\,\textsubscript{$\pm$.006} & .905\,\textsubscript{$\pm$.005} & .876\,\textsubscript{$\pm$.062} & .905\,\textsubscript{$\pm$.003} & .838\,\textsubscript{$\pm$.065} & .907\,\textsubscript{$\pm$.012} & .907\,\textsubscript{$\pm$.005} & .904\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .908\,\textsubscript{$\pm$.002} & .913\,\textsubscript{$\pm$.014} & .918\,\textsubscript{$\pm$.006} & .851\,\textsubscript{$\pm$.050} & .899\,\textsubscript{$\pm$.002} & .913\,\textsubscript{$\pm$.013} & .911\,\textsubscript{$\pm$.004} & .821\,\textsubscript{$\pm$.015} & .911\,\textsubscript{$\pm$.009} & .910\,\textsubscript{$\pm$.011} & .911\,\textsubscript{$\pm$.005} & .843\,\textsubscript{$\pm$.057} & .910\,\textsubscript{$\pm$.011} & .905\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .909\,\textsubscript{$\pm$.004} & .912\,\textsubscript{$\pm$.005} & .919\,\textsubscript{$\pm$.002} & .911\,\textsubscript{$\pm$.004} & .907\,\textsubscript{$\pm$.006} & .909\,\textsubscript{$\pm$.001} & .906\,\textsubscript{$\pm$.008} & .882\,\textsubscript{$\pm$.057} & .913\,\textsubscript{$\pm$.008} & .914\,\textsubscript{$\pm$.005} & .918\,\textsubscript{$\pm$.002} & .860\,\textsubscript{$\pm$.052} & .912\,\textsubscript{$\pm$.007} & .911\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\hungary}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .800\,\textsubscript{$\pm$.015} & .889\,\textsubscript{$\pm$.024} & .875\,\textsubscript{$\pm$.029} & .829\,\textsubscript{$\pm$.111} & .680\,\textsubscript{$\pm$.145} & .884\,\textsubscript{$\pm$.023} & .756\,\textsubscript{$\pm$.152} & .861\,\textsubscript{$\pm$.032} & .827\,\textsubscript{$\pm$.081} & .860\,\textsubscript{$\pm$.032} & .878\,\textsubscript{$\pm$.037} & .718\,\textsubscript{$\pm$.143} & .834\,\textsubscript{$\pm$.041} & .870\,\textsubscript{$\pm$.023} & .842\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .829\,\textsubscript{$\pm$.069} & .899\,\textsubscript{$\pm$.010} & .895\,\textsubscript{$\pm$.007} & .877\,\textsubscript{$\pm$.025} & .879\,\textsubscript{$\pm$.052} & .898\,\textsubscript{$\pm$.014} & .758\,\textsubscript{$\pm$.159} & .875\,\textsubscript{$\pm$.025} & .887\,\textsubscript{$\pm$.022} & .873\,\textsubscript{$\pm$.006} & .893\,\textsubscript{$\pm$.012} & .855\,\textsubscript{$\pm$.007} & .843\,\textsubscript{$\pm$.041} & .864\,\textsubscript{$\pm$.020} & .861\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .839\,\textsubscript{$\pm$.040} & .887\,\textsubscript{$\pm$.014} & .890\,\textsubscript{$\pm$.009} & .874\,\textsubscript{$\pm$.030} & .864\,\textsubscript{$\pm$.048} & .887\,\textsubscript{$\pm$.010} & .857\,\textsubscript{$\pm$.057} & .878\,\textsubscript{$\pm$.028} & .897\,\textsubscript{$\pm$.013} & .885\,\textsubscript{$\pm$.012} & .892\,\textsubscript{$\pm$.014} & .845\,\textsubscript{$\pm$.038} & .885\,\textsubscript{$\pm$.027} & .875\,\textsubscript{$\pm$.025} & .866\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .877\,\textsubscript{$\pm$.014} & .888\,\textsubscript{$\pm$.012} & .884\,\textsubscript{$\pm$.014} & .873\,\textsubscript{$\pm$.034} & .903\,\textsubscript{$\pm$.003} & .879\,\textsubscript{$\pm$.012} & .879\,\textsubscript{$\pm$.054} & .875\,\textsubscript{$\pm$.036} & .898\,\textsubscript{$\pm$.025} & .900\,\textsubscript{$\pm$.006} & .889\,\textsubscript{$\pm$.014} & .872\,\textsubscript{$\pm$.004} & .898\,\textsubscript{$\pm$.011} & .883\,\textsubscript{$\pm$.011} & .905\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .881\,\textsubscript{$\pm$.011} & .898\,\textsubscript{$\pm$.007} & .891\,\textsubscript{$\pm$.014} & .885\,\textsubscript{$\pm$.010} & .898\,\textsubscript{$\pm$.007} & .887\,\textsubscript{$\pm$.020} & .869\,\textsubscript{$\pm$.049} & .887\,\textsubscript{$\pm$.032} & .896\,\textsubscript{$\pm$.011} & .897\,\textsubscript{$\pm$.006} & .886\,\textsubscript{$\pm$.010} & .881\,\textsubscript{$\pm$.022} & .900\,\textsubscript{$\pm$.007} & .888\,\textsubscript{$\pm$.015} & .900\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{give\_me\\some\_credit}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .573\,\textsubscript{$\pm$.004} & .732\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.005} & .732\,\textsubscript{$\pm$.005} & .582\,\textsubscript{$\pm$.017} & .732\,\textsubscript{$\pm$.001} & .756\,\textsubscript{$\pm$.001} & .733\,\textsubscript{$\pm$.005} & .759\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.005} & .641\,\textsubscript{$\pm$.006} & .693\,\textsubscript{$\pm$.025} & .751\,\textsubscript{$\pm$.012} & .573\,\textsubscript{$\pm$.004} & .759\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .741\,\textsubscript{$\pm$.003} & .801\,\textsubscript{$\pm$.016} & .810\,\textsubscript{$\pm$.003} & .774\,\textsubscript{$\pm$.003} & .690\,\textsubscript{$\pm$.011} & .801\,\textsubscript{$\pm$.016} & .791\,\textsubscript{$\pm$.020} & .774\,\textsubscript{$\pm$.003} & .794\,\textsubscript{$\pm$.003} & .806\,\textsubscript{$\pm$.009} & .675\,\textsubscript{$\pm$.002} & .772\,\textsubscript{$\pm$.020} & .768\,\textsubscript{$\pm$.030} & .648\,\textsubscript{$\pm$.007} & .782\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .742\,\textsubscript{$\pm$.003} & .819\,\textsubscript{$\pm$.005} & .822\,\textsubscript{$\pm$.003} & .774\,\textsubscript{$\pm$.003} & .724\,\textsubscript{$\pm$.038} & .819\,\textsubscript{$\pm$.005} & .802\,\textsubscript{$\pm$.016} & .776\,\textsubscript{$\pm$.003} & .822\,\textsubscript{$\pm$.003} & .822\,\textsubscript{$\pm$.003} & .774\,\textsubscript{$\pm$.003} & .749\,\textsubscript{$\pm$.029} & .802\,\textsubscript{$\pm$.003} & .742\,\textsubscript{$\pm$.003} & .787\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .793\,\textsubscript{$\pm$.016} & .823\,\textsubscript{$\pm$.004} & .824\,\textsubscript{$\pm$.003} & .775\,\textsubscript{$\pm$.004} & .785\,\textsubscript{$\pm$.033} & .823\,\textsubscript{$\pm$.004} & .817\,\textsubscript{$\pm$.004} & .776\,\textsubscript{$\pm$.005} & .824\,\textsubscript{$\pm$.003} & .823\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.024} & .796\,\textsubscript{$\pm$.020} & .816\,\textsubscript{$\pm$.004} & .812\,\textsubscript{$\pm$.011} & .811\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .817\,\textsubscript{$\pm$.004} & .825\,\textsubscript{$\pm$.003} & .824\,\textsubscript{$\pm$.004} & .808\,\textsubscript{$\pm$.010} & .814\,\textsubscript{$\pm$.015} & .825\,\textsubscript{$\pm$.003} & .817\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.004} & .824\,\textsubscript{$\pm$.003} & .825\,\textsubscript{$\pm$.003} & .824\,\textsubscript{$\pm$.004} & .821\,\textsubscript{$\pm$.007} & .817\,\textsubscript{$\pm$.004} & .817\,\textsubscript{$\pm$.004} & .818\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .496\,\textsubscript{$\pm$.104} & .457\,\textsubscript{$\pm$.034} & .443\,\textsubscript{$\pm$.042} & .527\,\textsubscript{$\pm$.119} & .482\,\textsubscript{$\pm$.060} & .457\,\textsubscript{$\pm$.034} & .463\,\textsubscript{$\pm$.115} & .455\,\textsubscript{$\pm$.069} & .493\,\textsubscript{$\pm$.089} & .550\,\textsubscript{$\pm$.125} & .432\,\textsubscript{$\pm$.062} & .457\,\textsubscript{$\pm$.047} & .447\,\textsubscript{$\pm$.045} & .508\,\textsubscript{$\pm$.116} & .512\,\textsubscript{$\pm$.123} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .486\,\textsubscript{$\pm$.038} & .509\,\textsubscript{$\pm$.053} & .442\,\textsubscript{$\pm$.036} & .544\,\textsubscript{$\pm$.079} & .424\,\textsubscript{$\pm$.091} & .509\,\textsubscript{$\pm$.053} & .439\,\textsubscript{$\pm$.027} & .465\,\textsubscript{$\pm$.076} & .492\,\textsubscript{$\pm$.116} & .525\,\textsubscript{$\pm$.090} & .391\,\textsubscript{$\pm$.095} & .497\,\textsubscript{$\pm$.053} & .553\,\textsubscript{$\pm$.118} & .581\,\textsubscript{$\pm$.087} & .491\,\textsubscript{$\pm$.073} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .473\,\textsubscript{$\pm$.059} & .548\,\textsubscript{$\pm$.089} & .499\,\textsubscript{$\pm$.011} & .554\,\textsubscript{$\pm$.038} & .454\,\textsubscript{$\pm$.041} & .548\,\textsubscript{$\pm$.089} & .449\,\textsubscript{$\pm$.030} & .444\,\textsubscript{$\pm$.030} & .473\,\textsubscript{$\pm$.101} & .457\,\textsubscript{$\pm$.070} & .355\,\textsubscript{$\pm$.115} & .481\,\textsubscript{$\pm$.080} & .448\,\textsubscript{$\pm$.015} & .511\,\textsubscript{$\pm$.083} & .525\,\textsubscript{$\pm$.105} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .487\,\textsubscript{$\pm$.095} & .473\,\textsubscript{$\pm$.105} & .477\,\textsubscript{$\pm$.064} & .480\,\textsubscript{$\pm$.030} & .500\,\textsubscript{$\pm$.100} & .473\,\textsubscript{$\pm$.105} & .491\,\textsubscript{$\pm$.031} & .464\,\textsubscript{$\pm$.054} & .479\,\textsubscript{$\pm$.048} & .473\,\textsubscript{$\pm$.047} & .489\,\textsubscript{$\pm$.047} & .511\,\textsubscript{$\pm$.088} & .519\,\textsubscript{$\pm$.099} & .522\,\textsubscript{$\pm$.024} & .516\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .440\,\textsubscript{$\pm$.056} & .438\,\textsubscript{$\pm$.054} & .478\,\textsubscript{$\pm$.055} & .459\,\textsubscript{$\pm$.040} & .512\,\textsubscript{$\pm$.082} & .438\,\textsubscript{$\pm$.054} & .455\,\textsubscript{$\pm$.021} & .447\,\textsubscript{$\pm$.014} & .491\,\textsubscript{$\pm$.039} & .461\,\textsubscript{$\pm$.053} & .479\,\textsubscript{$\pm$.070} & .497\,\textsubscript{$\pm$.110} & .489\,\textsubscript{$\pm$.071} & .447\,\textsubscript{$\pm$.071} & .470\,\textsubscript{$\pm$.106} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{online\_shoppers\_purchasing\\intention\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .877\,\textsubscript{$\pm$.010} & .876\,\textsubscript{$\pm$.010} & .876\,\textsubscript{$\pm$.010} & .876\,\textsubscript{$\pm$.010} & .679\,\textsubscript{$\pm$.012} & .876\,\textsubscript{$\pm$.010} & .909\,\textsubscript{$\pm$.003} & .883\,\textsubscript{$\pm$.026} & .874\,\textsubscript{$\pm$.011} & .911\,\textsubscript{$\pm$.005} & .708\,\textsubscript{$\pm$.033} & .691\,\textsubscript{$\pm$.019} & .912\,\textsubscript{$\pm$.008} & .876\,\textsubscript{$\pm$.010} & .882\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .872\,\textsubscript{$\pm$.009} & .912\,\textsubscript{$\pm$.006} & .879\,\textsubscript{$\pm$.012} & .886\,\textsubscript{$\pm$.027} & .708\,\textsubscript{$\pm$.015} & .911\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.005} & .913\,\textsubscript{$\pm$.007} & .884\,\textsubscript{$\pm$.025} & .915\,\textsubscript{$\pm$.007} & .854\,\textsubscript{$\pm$.100} & .699\,\textsubscript{$\pm$.025} & .913\,\textsubscript{$\pm$.002} & .872\,\textsubscript{$\pm$.009} & .911\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .908\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.006} & .912\,\textsubscript{$\pm$.007} & .910\,\textsubscript{$\pm$.007} & .737\,\textsubscript{$\pm$.008} & .910\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.004} & .911\,\textsubscript{$\pm$.008} & .911\,\textsubscript{$\pm$.005} & .913\,\textsubscript{$\pm$.007} & .913\,\textsubscript{$\pm$.006} & .885\,\textsubscript{$\pm$.012} & .912\,\textsubscript{$\pm$.004} & .909\,\textsubscript{$\pm$.007} & .912\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .910\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.004} & .909\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.005} & .914\,\textsubscript{$\pm$.008} & .912\,\textsubscript{$\pm$.008} & .905\,\textsubscript{$\pm$.010} & .912\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.004} & .911\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .910\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.006} & .909\,\textsubscript{$\pm$.004} & .909\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.004} & .911\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.004} & .913\,\textsubscript{$\pm$.006} & .912\,\textsubscript{$\pm$.007} & .844\,\textsubscript{$\pm$.090} & .911\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\_card\\clients\_default}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .710\,\textsubscript{$\pm$.003} & .713\,\textsubscript{$\pm$.004} & .703\,\textsubscript{$\pm$.004} & .703\,\textsubscript{$\pm$.004} & .659\,\textsubscript{$\pm$.002} & .711\,\textsubscript{$\pm$.005} & .719\,\textsubscript{$\pm$.006} & .720\,\textsubscript{$\pm$.010} & .702\,\textsubscript{$\pm$.004} & .715\,\textsubscript{$\pm$.003} & .715\,\textsubscript{$\pm$.004} & .651\,\textsubscript{$\pm$.028} & .719\,\textsubscript{$\pm$.009} & .714\,\textsubscript{$\pm$.005} & .710\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .726\,\textsubscript{$\pm$.002} & .732\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.004} & .735\,\textsubscript{$\pm$.003} & .677\,\textsubscript{$\pm$.009} & .727\,\textsubscript{$\pm$.007} & .728\,\textsubscript{$\pm$.008} & .735\,\textsubscript{$\pm$.003} & .730\,\textsubscript{$\pm$.004} & .723\,\textsubscript{$\pm$.004} & .725\,\textsubscript{$\pm$.002} & .710\,\textsubscript{$\pm$.027} & .729\,\textsubscript{$\pm$.004} & .721\,\textsubscript{$\pm$.004} & .722\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .734\,\textsubscript{$\pm$.004} & .737\,\textsubscript{$\pm$.004} & .740\,\textsubscript{$\pm$.003} & .740\,\textsubscript{$\pm$.005} & .711\,\textsubscript{$\pm$.021} & .736\,\textsubscript{$\pm$.003} & .739\,\textsubscript{$\pm$.004} & .738\,\textsubscript{$\pm$.003} & .740\,\textsubscript{$\pm$.004} & .740\,\textsubscript{$\pm$.005} & .728\,\textsubscript{$\pm$.002} & .729\,\textsubscript{$\pm$.008} & .735\,\textsubscript{$\pm$.005} & .732\,\textsubscript{$\pm$.002} & .738\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .741\,\textsubscript{$\pm$.004} & .741\,\textsubscript{$\pm$.002} & .744\,\textsubscript{$\pm$.003} & .743\,\textsubscript{$\pm$.002} & .728\,\textsubscript{$\pm$.004} & .740\,\textsubscript{$\pm$.001} & .742\,\textsubscript{$\pm$.002} & .741\,\textsubscript{$\pm$.004} & .741\,\textsubscript{$\pm$.004} & .744\,\textsubscript{$\pm$.003} & .731\,\textsubscript{$\pm$.003} & .735\,\textsubscript{$\pm$.007} & .742\,\textsubscript{$\pm$.003} & .741\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .745\,\textsubscript{$\pm$.002} & .745\,\textsubscript{$\pm$.001} & .746\,\textsubscript{$\pm$.003} & .745\,\textsubscript{$\pm$.003} & .743\,\textsubscript{$\pm$.004} & .745\,\textsubscript{$\pm$.001} & .743\,\textsubscript{$\pm$.003} & .744\,\textsubscript{$\pm$.004} & .743\,\textsubscript{$\pm$.003} & .746\,\textsubscript{$\pm$.002} & .742\,\textsubscript{$\pm$.002} & .738\,\textsubscript{$\pm$.010} & .745\,\textsubscript{$\pm$.001} & .744\,\textsubscript{$\pm$.004} & .744\,\textsubscript{$\pm$.001} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bioresponse}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .785\,\textsubscript{$\pm$.017} & .760\,\textsubscript{$\pm$.008} & .773\,\textsubscript{$\pm$.003} & .670\,\textsubscript{$\pm$.018} & .506\,\textsubscript{$\pm$.002} & .762\,\textsubscript{$\pm$.006} & .573\,\textsubscript{$\pm$.044} & .709\,\textsubscript{$\pm$.021} & .775\,\textsubscript{$\pm$.015} & .708\,\textsubscript{$\pm$.036} & .756\,\textsubscript{$\pm$.010} & .530\,\textsubscript{$\pm$.010} & .539\,\textsubscript{$\pm$.014} & .777\,\textsubscript{$\pm$.020} & .768\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .783\,\textsubscript{$\pm$.021} & .794\,\textsubscript{$\pm$.019} & .789\,\textsubscript{$\pm$.018} & .720\,\textsubscript{$\pm$.026} & .507\,\textsubscript{$\pm$.010} & .801\,\textsubscript{$\pm$.012} & .623\,\textsubscript{$\pm$.047} & .748\,\textsubscript{$\pm$.029} & .793\,\textsubscript{$\pm$.010} & .734\,\textsubscript{$\pm$.017} & .772\,\textsubscript{$\pm$.016} & .693\,\textsubscript{$\pm$.066} & .639\,\textsubscript{$\pm$.044} & .796\,\textsubscript{$\pm$.017} & .777\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .797\,\textsubscript{$\pm$.021} & .818\,\textsubscript{$\pm$.014} & .803\,\textsubscript{$\pm$.021} & .745\,\textsubscript{$\pm$.027} & .511\,\textsubscript{$\pm$.009} & .816\,\textsubscript{$\pm$.012} & .713\,\textsubscript{$\pm$.025} & .775\,\textsubscript{$\pm$.024} & .802\,\textsubscript{$\pm$.015} & .744\,\textsubscript{$\pm$.023} & .788\,\textsubscript{$\pm$.015} & .679\,\textsubscript{$\pm$.031} & .657\,\textsubscript{$\pm$.009} & .800\,\textsubscript{$\pm$.022} & .786\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .819\,\textsubscript{$\pm$.011} & .824\,\textsubscript{$\pm$.014} & .813\,\textsubscript{$\pm$.021} & .792\,\textsubscript{$\pm$.017} & .517\,\textsubscript{$\pm$.007} & .819\,\textsubscript{$\pm$.015} & .747\,\textsubscript{$\pm$.032} & .802\,\textsubscript{$\pm$.016} & .808\,\textsubscript{$\pm$.018} & .772\,\textsubscript{$\pm$.020} & .802\,\textsubscript{$\pm$.012} & .729\,\textsubscript{$\pm$.035} & .735\,\textsubscript{$\pm$.024} & .807\,\textsubscript{$\pm$.018} & .788\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .803\,\textsubscript{$\pm$.010} & .797\,\textsubscript{$\pm$.015} & .801\,\textsubscript{$\pm$.006} & .792\,\textsubscript{$\pm$.016} & .711\,\textsubscript{$\pm$.034} & .803\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.017} & .796\,\textsubscript{$\pm$.021} & .802\,\textsubscript{$\pm$.010} & .792\,\textsubscript{$\pm$.014} & .800\,\textsubscript{$\pm$.022} & .785\,\textsubscript{$\pm$.019} & .782\,\textsubscript{$\pm$.028} & .807\,\textsubscript{$\pm$.018} & .787\,\textsubscript{$\pm$.025} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lymphography}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .888\,\textsubscript{$\pm$.032} & .827\,\textsubscript{$\pm$.113} & .857\,\textsubscript{$\pm$.048} & .828\,\textsubscript{$\pm$.034} & .625\,\textsubscript{$\pm$.069} & .839\,\textsubscript{$\pm$.121} & .833\,\textsubscript{$\pm$.119} & .837\,\textsubscript{$\pm$.045} & .874\,\textsubscript{$\pm$.073} & .901\,\textsubscript{$\pm$.043} & .879\,\textsubscript{$\pm$.085} & .759\,\textsubscript{$\pm$.135} & .836\,\textsubscript{$\pm$.099} & .892\,\textsubscript{$\pm$.050} & .846\,\textsubscript{$\pm$.082} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .940\,\textsubscript{$\pm$.010} & .840\,\textsubscript{$\pm$.116} & .883\,\textsubscript{$\pm$.064} & .906\,\textsubscript{$\pm$.004} & .710\,\textsubscript{$\pm$.145} & .846\,\textsubscript{$\pm$.122} & .895\,\textsubscript{$\pm$.062} & .883\,\textsubscript{$\pm$.012} & .899\,\textsubscript{$\pm$.057} & .891\,\textsubscript{$\pm$.053} & .898\,\textsubscript{$\pm$.074} & .753\,\textsubscript{$\pm$.224} & .890\,\textsubscript{$\pm$.035} & .933\,\textsubscript{$\pm$.036} & .874\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .939\,\textsubscript{$\pm$.029} & .862\,\textsubscript{$\pm$.104} & .872\,\textsubscript{$\pm$.051} & .919\,\textsubscript{$\pm$.021} & .848\,\textsubscript{$\pm$.119} & .855\,\textsubscript{$\pm$.100} & .894\,\textsubscript{$\pm$.093} & .888\,\textsubscript{$\pm$.008} & .929\,\textsubscript{$\pm$.033} & .881\,\textsubscript{$\pm$.026} & .888\,\textsubscript{$\pm$.053} & .873\,\textsubscript{$\pm$.020} & .908\,\textsubscript{$\pm$.055} & .935\,\textsubscript{$\pm$.029} & .854\,\textsubscript{$\pm$.087} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .918\,\textsubscript{$\pm$.019} & .889\,\textsubscript{$\pm$.077} & .878\,\textsubscript{$\pm$.032} & .917\,\textsubscript{$\pm$.031} & .872\,\textsubscript{$\pm$.101} & .870\,\textsubscript{$\pm$.065} & .882\,\textsubscript{$\pm$.086} & .898\,\textsubscript{$\pm$.027} & .908\,\textsubscript{$\pm$.040} & .871\,\textsubscript{$\pm$.057} & .906\,\textsubscript{$\pm$.048} & .865\,\textsubscript{$\pm$.064} & .904\,\textsubscript{$\pm$.068} & .919\,\textsubscript{$\pm$.033} & .860\,\textsubscript{$\pm$.096} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .910\,\textsubscript{$\pm$.060} & .893\,\textsubscript{$\pm$.084} & .909\,\textsubscript{$\pm$.061} & .905\,\textsubscript{$\pm$.056} & .873\,\textsubscript{$\pm$.097} & .873\,\textsubscript{$\pm$.074} & .885\,\textsubscript{$\pm$.080} & .894\,\textsubscript{$\pm$.060} & .896\,\textsubscript{$\pm$.034} & .883\,\textsubscript{$\pm$.105} & .923\,\textsubscript{$\pm$.050} & .903\,\textsubscript{$\pm$.081} & .890\,\textsubscript{$\pm$.079} & .920\,\textsubscript{$\pm$.057} & .880\,\textsubscript{$\pm$.110} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_ovarian\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .994\,\textsubscript{$\pm$.005} & .990\,\textsubscript{$\pm$.012} & .990\,\textsubscript{$\pm$.013} & .991\,\textsubscript{$\pm$.015} & .658\,\textsubscript{$\pm$.148} & 1.00\,\textsubscript{$\pm$.00} & .812\,\textsubscript{$\pm$.080} & .981\,\textsubscript{$\pm$.033} & .990\,\textsubscript{$\pm$.014} & 1.00\,\textsubscript{$\pm$.00} & .990\,\textsubscript{$\pm$.013} & .782\,\textsubscript{$\pm$.217} & .815\,\textsubscript{$\pm$.111} & .996\,\textsubscript{$\pm$.007} & .993\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .998\,\textsubscript{$\pm$.004} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & .884\,\textsubscript{$\pm$.064} & 1.00\,\textsubscript{$\pm$.00} & .971\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.003} & .981\,\textsubscript{$\pm$.021} & .984\,\textsubscript{$\pm$.024} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .957\,\textsubscript{$\pm$.045} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bad\_customer\\detection}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .607\,\textsubscript{$\pm$.030} & .602\,\textsubscript{$\pm$.031} & .630\,\textsubscript{$\pm$.024} & .718\,\textsubscript{$\pm$.034} & .666\,\textsubscript{$\pm$.048} & .602\,\textsubscript{$\pm$.031} & .649\,\textsubscript{$\pm$.050} & .659\,\textsubscript{$\pm$.069} & .697\,\textsubscript{$\pm$.038} & .689\,\textsubscript{$\pm$.018} & .612\,\textsubscript{$\pm$.036} & .652\,\textsubscript{$\pm$.025} & .695\,\textsubscript{$\pm$.018} & .607\,\textsubscript{$\pm$.030} & .706\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .696\,\textsubscript{$\pm$.024} & .627\,\textsubscript{$\pm$.016} & .664\,\textsubscript{$\pm$.011} & .717\,\textsubscript{$\pm$.040} & .667\,\textsubscript{$\pm$.050} & .627\,\textsubscript{$\pm$.016} & .654\,\textsubscript{$\pm$.044} & .698\,\textsubscript{$\pm$.057} & .724\,\textsubscript{$\pm$.038} & .705\,\textsubscript{$\pm$.025} & .632\,\textsubscript{$\pm$.017} & .579\,\textsubscript{$\pm$.046} & .702\,\textsubscript{$\pm$.021} & .696\,\textsubscript{$\pm$.024} & .715\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .708\,\textsubscript{$\pm$.037} & .657\,\textsubscript{$\pm$.010} & .662\,\textsubscript{$\pm$.009} & .720\,\textsubscript{$\pm$.041} & .667\,\textsubscript{$\pm$.028} & .657\,\textsubscript{$\pm$.010} & .699\,\textsubscript{$\pm$.035} & .719\,\textsubscript{$\pm$.036} & .727\,\textsubscript{$\pm$.038} & .714\,\textsubscript{$\pm$.044} & .630\,\textsubscript{$\pm$.008} & .689\,\textsubscript{$\pm$.069} & .707\,\textsubscript{$\pm$.027} & .703\,\textsubscript{$\pm$.029} & .712\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .721\,\textsubscript{$\pm$.041} & .666\,\textsubscript{$\pm$.029} & .672\,\textsubscript{$\pm$.011} & .717\,\textsubscript{$\pm$.036} & .680\,\textsubscript{$\pm$.016} & .666\,\textsubscript{$\pm$.029} & .703\,\textsubscript{$\pm$.033} & .717\,\textsubscript{$\pm$.039} & .720\,\textsubscript{$\pm$.041} & .714\,\textsubscript{$\pm$.036} & .652\,\textsubscript{$\pm$.012} & .688\,\textsubscript{$\pm$.015} & .711\,\textsubscript{$\pm$.018} & .717\,\textsubscript{$\pm$.044} & .707\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .717\,\textsubscript{$\pm$.045} & .712\,\textsubscript{$\pm$.036} & .700\,\textsubscript{$\pm$.039} & .730\,\textsubscript{$\pm$.033} & .681\,\textsubscript{$\pm$.012} & .712\,\textsubscript{$\pm$.036} & .715\,\textsubscript{$\pm$.038} & .721\,\textsubscript{$\pm$.044} & .720\,\textsubscript{$\pm$.040} & .718\,\textsubscript{$\pm$.042} & .667\,\textsubscript{$\pm$.009} & .720\,\textsubscript{$\pm$.042} & .716\,\textsubscript{$\pm$.037} & .727\,\textsubscript{$\pm$.034} & .715\,\textsubscript{$\pm$.038} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .898\,\textsubscript{$\pm$.020} & .881\,\textsubscript{$\pm$.014} & .893\,\textsubscript{$\pm$.016} & .888\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.024} & .881\,\textsubscript{$\pm$.014} & .845\,\textsubscript{$\pm$.027} & .879\,\textsubscript{$\pm$.024} & .885\,\textsubscript{$\pm$.009} & .883\,\textsubscript{$\pm$.003} & .887\,\textsubscript{$\pm$.011} & .743\,\textsubscript{$\pm$.041} & .861\,\textsubscript{$\pm$.036} & .896\,\textsubscript{$\pm$.020} & .859\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .920\,\textsubscript{$\pm$.020} & .912\,\textsubscript{$\pm$.011} & .909\,\textsubscript{$\pm$.013} & .917\,\textsubscript{$\pm$.013} & .793\,\textsubscript{$\pm$.014} & .912\,\textsubscript{$\pm$.011} & .877\,\textsubscript{$\pm$.012} & .909\,\textsubscript{$\pm$.021} & .917\,\textsubscript{$\pm$.012} & .907\,\textsubscript{$\pm$.003} & .908\,\textsubscript{$\pm$.008} & .831\,\textsubscript{$\pm$.063} & .884\,\textsubscript{$\pm$.025} & .918\,\textsubscript{$\pm$.018} & .895\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .928\,\textsubscript{$\pm$.017} & .930\,\textsubscript{$\pm$.008} & .922\,\textsubscript{$\pm$.008} & .928\,\textsubscript{$\pm$.018} & .838\,\textsubscript{$\pm$.011} & .930\,\textsubscript{$\pm$.008} & .909\,\textsubscript{$\pm$.021} & .930\,\textsubscript{$\pm$.015} & .926\,\textsubscript{$\pm$.015} & .923\,\textsubscript{$\pm$.009} & .931\,\textsubscript{$\pm$.008} & .895\,\textsubscript{$\pm$.041} & .913\,\textsubscript{$\pm$.025} & .936\,\textsubscript{$\pm$.013} & .922\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .937\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.011} & .928\,\textsubscript{$\pm$.010} & .936\,\textsubscript{$\pm$.013} & .883\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.021} & .934\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.013} & .933\,\textsubscript{$\pm$.011} & .939\,\textsubscript{$\pm$.012} & .915\,\textsubscript{$\pm$.025} & .937\,\textsubscript{$\pm$.010} & .942\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .945\,\textsubscript{$\pm$.013} & .950\,\textsubscript{$\pm$.010} & .932\,\textsubscript{$\pm$.012} & .941\,\textsubscript{$\pm$.013} & .917\,\textsubscript{$\pm$.010} & .950\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.012} & .940\,\textsubscript{$\pm$.014} & .948\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.011} & .935\,\textsubscript{$\pm$.023} & .945\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.012} & .937\,\textsubscript{$\pm$.015} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{drug\_induced\\autoimmunity\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .615\,\textsubscript{$\pm$.067} & .598\,\textsubscript{$\pm$.106} & .587\,\textsubscript{$\pm$.012} & .627\,\textsubscript{$\pm$.024} & .545\,\textsubscript{$\pm$.074} & .614\,\textsubscript{$\pm$.040} & .539\,\textsubscript{$\pm$.075} & .573\,\textsubscript{$\pm$.008} & .564\,\textsubscript{$\pm$.033} & .538\,\textsubscript{$\pm$.030} & .550\,\textsubscript{$\pm$.040} & .541\,\textsubscript{$\pm$.072} & .526\,\textsubscript{$\pm$.059} & .584\,\textsubscript{$\pm$.055} & .513\,\textsubscript{$\pm$.059} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .614\,\textsubscript{$\pm$.094} & .596\,\textsubscript{$\pm$.083} & .619\,\textsubscript{$\pm$.043} & .648\,\textsubscript{$\pm$.037} & .591\,\textsubscript{$\pm$.043} & .601\,\textsubscript{$\pm$.039} & .568\,\textsubscript{$\pm$.091} & .580\,\textsubscript{$\pm$.031} & .565\,\textsubscript{$\pm$.048} & .589\,\textsubscript{$\pm$.042} & .564\,\textsubscript{$\pm$.088} & .535\,\textsubscript{$\pm$.004} & .573\,\textsubscript{$\pm$.033} & .593\,\textsubscript{$\pm$.029} & .645\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .668\,\textsubscript{$\pm$.079} & .649\,\textsubscript{$\pm$.059} & .606\,\textsubscript{$\pm$.043} & .644\,\textsubscript{$\pm$.046} & .612\,\textsubscript{$\pm$.017} & .629\,\textsubscript{$\pm$.021} & .633\,\textsubscript{$\pm$.005} & .636\,\textsubscript{$\pm$.048} & .636\,\textsubscript{$\pm$.017} & .617\,\textsubscript{$\pm$.007} & .629\,\textsubscript{$\pm$.079} & .590\,\textsubscript{$\pm$.018} & .547\,\textsubscript{$\pm$.079} & .645\,\textsubscript{$\pm$.039} & .616\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .686\,\textsubscript{$\pm$.063} & .673\,\textsubscript{$\pm$.021} & .642\,\textsubscript{$\pm$.032} & .677\,\textsubscript{$\pm$.037} & .630\,\textsubscript{$\pm$.056} & .687\,\textsubscript{$\pm$.019} & .662\,\textsubscript{$\pm$.026} & .694\,\textsubscript{$\pm$.050} & .677\,\textsubscript{$\pm$.013} & .660\,\textsubscript{$\pm$.033} & .669\,\textsubscript{$\pm$.025} & .664\,\textsubscript{$\pm$.029} & .650\,\textsubscript{$\pm$.029} & .690\,\textsubscript{$\pm$.034} & .675\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .725\,\textsubscript{$\pm$.042} & .706\,\textsubscript{$\pm$.064} & .696\,\textsubscript{$\pm$.031} & .711\,\textsubscript{$\pm$.012} & .682\,\textsubscript{$\pm$.035} & .697\,\textsubscript{$\pm$.039} & .708\,\textsubscript{$\pm$.012} & .712\,\textsubscript{$\pm$.027} & .707\,\textsubscript{$\pm$.013} & .636\,\textsubscript{$\pm$.025} & .714\,\textsubscript{$\pm$.020} & .675\,\textsubscript{$\pm$.025} & .652\,\textsubscript{$\pm$.013} & .708\,\textsubscript{$\pm$.019} & .681\,\textsubscript{$\pm$.085} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\switzerland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .608\,\textsubscript{$\pm$.256} & .373\,\textsubscript{$\pm$.191} & .794\,\textsubscript{$\pm$.224} & .715\,\textsubscript{$\pm$.058} & .725\,\textsubscript{$\pm$.157} & .373\,\textsubscript{$\pm$.191} & .608\,\textsubscript{$\pm$.268} & .633\,\textsubscript{$\pm$.290} & .687\,\textsubscript{$\pm$.134} & .654\,\textsubscript{$\pm$.112} & .896\,\textsubscript{$\pm$.068} & .532\,\textsubscript{$\pm$.317} & .510\,\textsubscript{$\pm$.175} & .463\,\textsubscript{$\pm$.215} & .464\,\textsubscript{$\pm$.124} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .733\,\textsubscript{$\pm$.280} & .418\,\textsubscript{$\pm$.223} & .784\,\textsubscript{$\pm$.168} & .709\,\textsubscript{$\pm$.143} & .738\,\textsubscript{$\pm$.154} & .418\,\textsubscript{$\pm$.223} & .599\,\textsubscript{$\pm$.245} & .638\,\textsubscript{$\pm$.231} & .908\,\textsubscript{$\pm$.057} & .829\,\textsubscript{$\pm$.027} & .860\,\textsubscript{$\pm$.130} & .657\,\textsubscript{$\pm$.257} & .665\,\textsubscript{$\pm$.295} & .697\,\textsubscript{$\pm$.196} & .448\,\textsubscript{$\pm$.138} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .787\,\textsubscript{$\pm$.178} & .467\,\textsubscript{$\pm$.218} & .775\,\textsubscript{$\pm$.180} & .568\,\textsubscript{$\pm$.266} & .741\,\textsubscript{$\pm$.116} & .467\,\textsubscript{$\pm$.218} & .701\,\textsubscript{$\pm$.165} & .535\,\textsubscript{$\pm$.288} & .817\,\textsubscript{$\pm$.179} & .854\,\textsubscript{$\pm$.102} & .794\,\textsubscript{$\pm$.172} & .685\,\textsubscript{$\pm$.233} & .619\,\textsubscript{$\pm$.325} & .676\,\textsubscript{$\pm$.238} & .667\,\textsubscript{$\pm$.291} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .743\,\textsubscript{$\pm$.179} & .659\,\textsubscript{$\pm$.221} & .690\,\textsubscript{$\pm$.247} & .574\,\textsubscript{$\pm$.281} & .564\,\textsubscript{$\pm$.278} & .659\,\textsubscript{$\pm$.221} & .791\,\textsubscript{$\pm$.205} & .541\,\textsubscript{$\pm$.276} & .810\,\textsubscript{$\pm$.172} & .856\,\textsubscript{$\pm$.100} & .682\,\textsubscript{$\pm$.232} & .603\,\textsubscript{$\pm$.331} & .691\,\textsubscript{$\pm$.226} & .727\,\textsubscript{$\pm$.204} & .752\,\textsubscript{$\pm$.194} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .723\,\textsubscript{$\pm$.196} & .667\,\textsubscript{$\pm$.256} & .717\,\textsubscript{$\pm$.227} & .627\,\textsubscript{$\pm$.235} & .700\,\textsubscript{$\pm$.174} & .667\,\textsubscript{$\pm$.256} & .733\,\textsubscript{$\pm$.198} & .575\,\textsubscript{$\pm$.336} & .698\,\textsubscript{$\pm$.231} & .768\,\textsubscript{$\pm$.233} & .709\,\textsubscript{$\pm$.221} & .679\,\textsubscript{$\pm$.240} & .712\,\textsubscript{$\pm$.219} & .701\,\textsubscript{$\pm$.226} & .706\,\textsubscript{$\pm$.224} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hr\\analytics}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .685\,\textsubscript{$\pm$.004} & .751\,\textsubscript{$\pm$.007} & .751\,\textsubscript{$\pm$.007} & .727\,\textsubscript{$\pm$.018} & .644\,\textsubscript{$\pm$.005} & .751\,\textsubscript{$\pm$.007} & .688\,\textsubscript{$\pm$.004} & .751\,\textsubscript{$\pm$.007} & .720\,\textsubscript{$\pm$.005} & .751\,\textsubscript{$\pm$.007} & .694\,\textsubscript{$\pm$.018} & .579\,\textsubscript{$\pm$.045} & .759\,\textsubscript{$\pm$.021} & .685\,\textsubscript{$\pm$.004} & .746\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .752\,\textsubscript{$\pm$.006} & .763\,\textsubscript{$\pm$.007} & .752\,\textsubscript{$\pm$.009} & .781\,\textsubscript{$\pm$.007} & .665\,\textsubscript{$\pm$.001} & .763\,\textsubscript{$\pm$.007} & .689\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.007} & .784\,\textsubscript{$\pm$.007} & .763\,\textsubscript{$\pm$.006} & .739\,\textsubscript{$\pm$.019} & .703\,\textsubscript{$\pm$.004} & .770\,\textsubscript{$\pm$.016} & .727\,\textsubscript{$\pm$.002} & .773\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .787\,\textsubscript{$\pm$.006} & .773\,\textsubscript{$\pm$.012} & .770\,\textsubscript{$\pm$.007} & .786\,\textsubscript{$\pm$.007} & .689\,\textsubscript{$\pm$.020} & .773\,\textsubscript{$\pm$.012} & .721\,\textsubscript{$\pm$.038} & .789\,\textsubscript{$\pm$.002} & .786\,\textsubscript{$\pm$.007} & .764\,\textsubscript{$\pm$.007} & .770\,\textsubscript{$\pm$.008} & .774\,\textsubscript{$\pm$.020} & .775\,\textsubscript{$\pm$.014} & .787\,\textsubscript{$\pm$.006} & .785\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .793\,\textsubscript{$\pm$.004} & .774\,\textsubscript{$\pm$.012} & .776\,\textsubscript{$\pm$.012} & .794\,\textsubscript{$\pm$.004} & .699\,\textsubscript{$\pm$.013} & .774\,\textsubscript{$\pm$.012} & .751\,\textsubscript{$\pm$.039} & .794\,\textsubscript{$\pm$.004} & .795\,\textsubscript{$\pm$.004} & .766\,\textsubscript{$\pm$.005} & .776\,\textsubscript{$\pm$.011} & .788\,\textsubscript{$\pm$.007} & .777\,\textsubscript{$\pm$.013} & .791\,\textsubscript{$\pm$.003} & .788\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .794\,\textsubscript{$\pm$.004} & .788\,\textsubscript{$\pm$.011} & .777\,\textsubscript{$\pm$.012} & .796\,\textsubscript{$\pm$.004} & .770\,\textsubscript{$\pm$.007} & .788\,\textsubscript{$\pm$.011} & .793\,\textsubscript{$\pm$.010} & .796\,\textsubscript{$\pm$.004} & .796\,\textsubscript{$\pm$.005} & .770\,\textsubscript{$\pm$.005} & .777\,\textsubscript{$\pm$.012} & .794\,\textsubscript{$\pm$.006} & .795\,\textsubscript{$\pm$.005} & .794\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{porto\\seguro}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .595\,\textsubscript{$\pm$.002} & .612\,\textsubscript{$\pm$.005} & .599\,\textsubscript{$\pm$.003} & .606\,\textsubscript{$\pm$.002} & .550\,\textsubscript{$\pm$.003} & .600\,\textsubscript{$\pm$.015} & .590\,\textsubscript{$\pm$.017} & .606\,\textsubscript{$\pm$.006} & .590\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.006} & .586\,\textsubscript{$\pm$.001} & .588\,\textsubscript{$\pm$.006} & .581\,\textsubscript{$\pm$.016} & .594\,\textsubscript{$\pm$.002} & .583\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .605\,\textsubscript{$\pm$.002} & .621\,\textsubscript{$\pm$.003} & .616\,\textsubscript{$\pm$.007} & .616\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.003} & .607\,\textsubscript{$\pm$.013} & .605\,\textsubscript{$\pm$.009} & .619\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.003} & .597\,\textsubscript{$\pm$.003} & .608\,\textsubscript{$\pm$.002} & .610\,\textsubscript{$\pm$.008} & .605\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .612\,\textsubscript{$\pm$.002} & .625\,\textsubscript{$\pm$.004} & .626\,\textsubscript{$\pm$.003} & .623\,\textsubscript{$\pm$.001} & .609\,\textsubscript{$\pm$.003} & .614\,\textsubscript{$\pm$.009} & .613\,\textsubscript{$\pm$.012} & .623\,\textsubscript{$\pm$.002} & .610\,\textsubscript{$\pm$.002} & .618\,\textsubscript{$\pm$.003} & .608\,\textsubscript{$\pm$.004} & .612\,\textsubscript{$\pm$.006} & .616\,\textsubscript{$\pm$.005} & .622\,\textsubscript{$\pm$.002} & .614\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .628\,\textsubscript{$\pm$.001} & .627\,\textsubscript{$\pm$.003} & .629\,\textsubscript{$\pm$.002} & .625\,\textsubscript{$\pm$.003} & .621\,\textsubscript{$\pm$.003} & .619\,\textsubscript{$\pm$.009} & .618\,\textsubscript{$\pm$.012} & .626\,\textsubscript{$\pm$.003} & .627\,\textsubscript{$\pm$.001} & .623\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.001} & .618\,\textsubscript{$\pm$.005} & .621\,\textsubscript{$\pm$.007} & .627\,\textsubscript{$\pm$.002} & .623\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .630\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.003} & .631\,\textsubscript{$\pm$.001} & .629\,\textsubscript{$\pm$.000} & .626\,\textsubscript{$\pm$.001} & .624\,\textsubscript{$\pm$.008} & .626\,\textsubscript{$\pm$.003} & .629\,\textsubscript{$\pm$.003} & .630\,\textsubscript{$\pm$.001} & .629\,\textsubscript{$\pm$.002} & .627\,\textsubscript{$\pm$.001} & .629\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.005} & .631\,\textsubscript{$\pm$.000} & .625\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{japanese\_credit\\screening}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .812\,\textsubscript{$\pm$.079} & .747\,\textsubscript{$\pm$.167} & .838\,\textsubscript{$\pm$.095} & .836\,\textsubscript{$\pm$.105} & .687\,\textsubscript{$\pm$.143} & .828\,\textsubscript{$\pm$.066} & .677\,\textsubscript{$\pm$.087} & .833\,\textsubscript{$\pm$.099} & .821\,\textsubscript{$\pm$.045} & .828\,\textsubscript{$\pm$.113} & .746\,\textsubscript{$\pm$.112} & .514\,\textsubscript{$\pm$.108} & .587\,\textsubscript{$\pm$.251} & .837\,\textsubscript{$\pm$.095} & .586\,\textsubscript{$\pm$.251} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .817\,\textsubscript{$\pm$.071} & .791\,\textsubscript{$\pm$.106} & .776\,\textsubscript{$\pm$.104} & .801\,\textsubscript{$\pm$.059} & .731\,\textsubscript{$\pm$.136} & .784\,\textsubscript{$\pm$.116} & .651\,\textsubscript{$\pm$.132} & .813\,\textsubscript{$\pm$.047} & .817\,\textsubscript{$\pm$.045} & .797\,\textsubscript{$\pm$.172} & .828\,\textsubscript{$\pm$.049} & .605\,\textsubscript{$\pm$.062} & .686\,\textsubscript{$\pm$.133} & .827\,\textsubscript{$\pm$.058} & .689\,\textsubscript{$\pm$.147} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .805\,\textsubscript{$\pm$.075} & .806\,\textsubscript{$\pm$.095} & .775\,\textsubscript{$\pm$.123} & .796\,\textsubscript{$\pm$.077} & .726\,\textsubscript{$\pm$.140} & .796\,\textsubscript{$\pm$.079} & .673\,\textsubscript{$\pm$.151} & .800\,\textsubscript{$\pm$.075} & .805\,\textsubscript{$\pm$.043} & .770\,\textsubscript{$\pm$.122} & .791\,\textsubscript{$\pm$.057} & .673\,\textsubscript{$\pm$.096} & .688\,\textsubscript{$\pm$.145} & .826\,\textsubscript{$\pm$.052} & .786\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .802\,\textsubscript{$\pm$.059} & .799\,\textsubscript{$\pm$.063} & .783\,\textsubscript{$\pm$.111} & .797\,\textsubscript{$\pm$.050} & .711\,\textsubscript{$\pm$.073} & .803\,\textsubscript{$\pm$.063} & .758\,\textsubscript{$\pm$.043} & .809\,\textsubscript{$\pm$.071} & .805\,\textsubscript{$\pm$.044} & .803\,\textsubscript{$\pm$.138} & .810\,\textsubscript{$\pm$.041} & .800\,\textsubscript{$\pm$.069} & .747\,\textsubscript{$\pm$.046} & .806\,\textsubscript{$\pm$.043} & .754\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .803\,\textsubscript{$\pm$.056} & .802\,\textsubscript{$\pm$.055} & .785\,\textsubscript{$\pm$.075} & .801\,\textsubscript{$\pm$.048} & .808\,\textsubscript{$\pm$.069} & .801\,\textsubscript{$\pm$.055} & .760\,\textsubscript{$\pm$.049} & .815\,\textsubscript{$\pm$.066} & .798\,\textsubscript{$\pm$.051} & .828\,\textsubscript{$\pm$.078} & .804\,\textsubscript{$\pm$.052} & .820\,\textsubscript{$\pm$.036} & .760\,\textsubscript{$\pm$.049} & .801\,\textsubscript{$\pm$.047} & .760\,\textsubscript{$\pm$.049} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ionosphere}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .809\,\textsubscript{$\pm$.071} & .830\,\textsubscript{$\pm$.037} & .793\,\textsubscript{$\pm$.035} & .769\,\textsubscript{$\pm$.070} & .593\,\textsubscript{$\pm$.077} & .778\,\textsubscript{$\pm$.017} & .794\,\textsubscript{$\pm$.057} & .783\,\textsubscript{$\pm$.048} & .676\,\textsubscript{$\pm$.056} & .775\,\textsubscript{$\pm$.038} & .692\,\textsubscript{$\pm$.086} & .660\,\textsubscript{$\pm$.094} & .754\,\textsubscript{$\pm$.093} & .809\,\textsubscript{$\pm$.034} & .807\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .831\,\textsubscript{$\pm$.038} & .861\,\textsubscript{$\pm$.039} & .786\,\textsubscript{$\pm$.011} & .822\,\textsubscript{$\pm$.043} & .832\,\textsubscript{$\pm$.051} & .865\,\textsubscript{$\pm$.019} & .818\,\textsubscript{$\pm$.055} & .844\,\textsubscript{$\pm$.046} & .785\,\textsubscript{$\pm$.086} & .852\,\textsubscript{$\pm$.093} & .801\,\textsubscript{$\pm$.062} & .819\,\textsubscript{$\pm$.073} & .841\,\textsubscript{$\pm$.076} & .852\,\textsubscript{$\pm$.050} & .864\,\textsubscript{$\pm$.051} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .857\,\textsubscript{$\pm$.049} & .885\,\textsubscript{$\pm$.039} & .840\,\textsubscript{$\pm$.032} & .887\,\textsubscript{$\pm$.056} & .846\,\textsubscript{$\pm$.047} & .884\,\textsubscript{$\pm$.029} & .812\,\textsubscript{$\pm$.033} & .887\,\textsubscript{$\pm$.063} & .850\,\textsubscript{$\pm$.039} & .894\,\textsubscript{$\pm$.067} & .857\,\textsubscript{$\pm$.046} & .796\,\textsubscript{$\pm$.056} & .857\,\textsubscript{$\pm$.080} & .863\,\textsubscript{$\pm$.041} & .882\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .878\,\textsubscript{$\pm$.056} & .908\,\textsubscript{$\pm$.008} & .856\,\textsubscript{$\pm$.023} & .882\,\textsubscript{$\pm$.062} & .867\,\textsubscript{$\pm$.050} & .905\,\textsubscript{$\pm$.001} & .908\,\textsubscript{$\pm$.034} & .866\,\textsubscript{$\pm$.037} & .854\,\textsubscript{$\pm$.041} & .920\,\textsubscript{$\pm$.040} & .860\,\textsubscript{$\pm$.026} & .897\,\textsubscript{$\pm$.020} & .885\,\textsubscript{$\pm$.063} & .883\,\textsubscript{$\pm$.030} & .899\,\textsubscript{$\pm$.059} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .890\,\textsubscript{$\pm$.072} & .891\,\textsubscript{$\pm$.037} & .884\,\textsubscript{$\pm$.054} & .866\,\textsubscript{$\pm$.052} & .864\,\textsubscript{$\pm$.056} & .912\,\textsubscript{$\pm$.007} & .880\,\textsubscript{$\pm$.032} & .878\,\textsubscript{$\pm$.050} & .882\,\textsubscript{$\pm$.058} & .912\,\textsubscript{$\pm$.040} & .873\,\textsubscript{$\pm$.046} & .904\,\textsubscript{$\pm$.044} & .881\,\textsubscript{$\pm$.032} & .898\,\textsubscript{$\pm$.041} & .916\,\textsubscript{$\pm$.039} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{smoking\\lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .683\,\textsubscript{$\pm$.064} & .671\,\textsubscript{$\pm$.068} & .688\,\textsubscript{$\pm$.048} & .697\,\textsubscript{$\pm$.069} & .639\,\textsubscript{$\pm$.041} & .635\,\textsubscript{$\pm$.035} & .610\,\textsubscript{$\pm$.060} & .682\,\textsubscript{$\pm$.086} & .677\,\textsubscript{$\pm$.079} & .698\,\textsubscript{$\pm$.071} & .686\,\textsubscript{$\pm$.013} & .577\,\textsubscript{$\pm$.063} & .525\,\textsubscript{$\pm$.038} & .742\,\textsubscript{$\pm$.039} & .562\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .755\,\textsubscript{$\pm$.031} & .735\,\textsubscript{$\pm$.047} & .696\,\textsubscript{$\pm$.050} & .705\,\textsubscript{$\pm$.046} & .687\,\textsubscript{$\pm$.043} & .734\,\textsubscript{$\pm$.077} & .616\,\textsubscript{$\pm$.034} & .716\,\textsubscript{$\pm$.016} & .692\,\textsubscript{$\pm$.055} & .690\,\textsubscript{$\pm$.066} & .709\,\textsubscript{$\pm$.023} & .585\,\textsubscript{$\pm$.065} & .552\,\textsubscript{$\pm$.057} & .703\,\textsubscript{$\pm$.074} & .659\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .718\,\textsubscript{$\pm$.026} & .795\,\textsubscript{$\pm$.045} & .694\,\textsubscript{$\pm$.022} & .717\,\textsubscript{$\pm$.020} & .680\,\textsubscript{$\pm$.072} & .765\,\textsubscript{$\pm$.079} & .719\,\textsubscript{$\pm$.021} & .713\,\textsubscript{$\pm$.020} & .719\,\textsubscript{$\pm$.097} & .717\,\textsubscript{$\pm$.039} & .714\,\textsubscript{$\pm$.021} & .654\,\textsubscript{$\pm$.073} & .656\,\textsubscript{$\pm$.060} & .723\,\textsubscript{$\pm$.053} & .707\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .729\,\textsubscript{$\pm$.066} & .759\,\textsubscript{$\pm$.034} & .744\,\textsubscript{$\pm$.035} & .747\,\textsubscript{$\pm$.041} & .757\,\textsubscript{$\pm$.101} & .776\,\textsubscript{$\pm$.038} & .738\,\textsubscript{$\pm$.087} & .742\,\textsubscript{$\pm$.057} & .731\,\textsubscript{$\pm$.064} & .746\,\textsubscript{$\pm$.048} & .757\,\textsubscript{$\pm$.049} & .742\,\textsubscript{$\pm$.072} & .777\,\textsubscript{$\pm$.071} & .764\,\textsubscript{$\pm$.035} & .774\,\textsubscript{$\pm$.066} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .757\,\textsubscript{$\pm$.073} & .762\,\textsubscript{$\pm$.057} & .751\,\textsubscript{$\pm$.054} & .756\,\textsubscript{$\pm$.040} & .784\,\textsubscript{$\pm$.072} & .778\,\textsubscript{$\pm$.056} & .779\,\textsubscript{$\pm$.051} & .765\,\textsubscript{$\pm$.051} & .765\,\textsubscript{$\pm$.040} & .767\,\textsubscript{$\pm$.066} & .769\,\textsubscript{$\pm$.074} & .758\,\textsubscript{$\pm$.070} & .764\,\textsubscript{$\pm$.067} & .764\,\textsubscript{$\pm$.065} & .762\,\textsubscript{$\pm$.068} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_pancreatic\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .658\,\textsubscript{$\pm$.076} & .694\,\textsubscript{$\pm$.084} & .644\,\textsubscript{$\pm$.061} & .614\,\textsubscript{$\pm$.073} & .583\,\textsubscript{$\pm$.071} & .572\,\textsubscript{$\pm$.054} & .616\,\textsubscript{$\pm$.077} & .588\,\textsubscript{$\pm$.091} & .519\,\textsubscript{$\pm$.047} & .537\,\textsubscript{$\pm$.097} & .657\,\textsubscript{$\pm$.026} & .541\,\textsubscript{$\pm$.124} & .559\,\textsubscript{$\pm$.081} & .637\,\textsubscript{$\pm$.074} & .547\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .669\,\textsubscript{$\pm$.084} & .754\,\textsubscript{$\pm$.081} & .667\,\textsubscript{$\pm$.088} & .619\,\textsubscript{$\pm$.073} & .538\,\textsubscript{$\pm$.064} & .731\,\textsubscript{$\pm$.098} & .619\,\textsubscript{$\pm$.081} & .672\,\textsubscript{$\pm$.066} & .541\,\textsubscript{$\pm$.058} & .689\,\textsubscript{$\pm$.074} & .697\,\textsubscript{$\pm$.096} & .644\,\textsubscript{$\pm$.029} & .554\,\textsubscript{$\pm$.061} & .680\,\textsubscript{$\pm$.065} & .651\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .679\,\textsubscript{$\pm$.079} & .767\,\textsubscript{$\pm$.082} & .711\,\textsubscript{$\pm$.083} & .676\,\textsubscript{$\pm$.093} & .570\,\textsubscript{$\pm$.048} & .757\,\textsubscript{$\pm$.071} & .665\,\textsubscript{$\pm$.083} & .624\,\textsubscript{$\pm$.059} & .627\,\textsubscript{$\pm$.160} & .698\,\textsubscript{$\pm$.061} & .712\,\textsubscript{$\pm$.093} & .704\,\textsubscript{$\pm$.079} & .678\,\textsubscript{$\pm$.102} & .748\,\textsubscript{$\pm$.082} & .663\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .701\,\textsubscript{$\pm$.086} & .751\,\textsubscript{$\pm$.080} & .725\,\textsubscript{$\pm$.067} & .703\,\textsubscript{$\pm$.089} & .623\,\textsubscript{$\pm$.064} & .758\,\textsubscript{$\pm$.067} & .687\,\textsubscript{$\pm$.124} & .659\,\textsubscript{$\pm$.027} & .670\,\textsubscript{$\pm$.105} & .716\,\textsubscript{$\pm$.091} & .723\,\textsubscript{$\pm$.099} & .692\,\textsubscript{$\pm$.053} & .685\,\textsubscript{$\pm$.058} & .740\,\textsubscript{$\pm$.071} & .680\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .710\,\textsubscript{$\pm$.075} & .755\,\textsubscript{$\pm$.070} & .755\,\textsubscript{$\pm$.049} & .687\,\textsubscript{$\pm$.080} & .647\,\textsubscript{$\pm$.093} & .730\,\textsubscript{$\pm$.059} & .726\,\textsubscript{$\pm$.091} & .692\,\textsubscript{$\pm$.048} & .721\,\textsubscript{$\pm$.092} & .728\,\textsubscript{$\pm$.086} & .734\,\textsubscript{$\pm$.082} & .725\,\textsubscript{$\pm$.058} & .720\,\textsubscript{$\pm$.076} & .756\,\textsubscript{$\pm$.064} & .714\,\textsubscript{$\pm$.114} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{homesite\_quote\\conversion}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .873\,\textsubscript{$\pm$.001} & .784\,\textsubscript{$\pm$.002} & .837\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.135} & .502\,\textsubscript{$\pm$.000} & .784\,\textsubscript{$\pm$.002} & .746\,\textsubscript{$\pm$.108} & .750\,\textsubscript{$\pm$.025} & .809\,\textsubscript{$\pm$.002} & .777\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.006} & .588\,\textsubscript{$\pm$.035} & .593\,\textsubscript{$\pm$.018} & .780\,\textsubscript{$\pm$.005} & .778\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .894\,\textsubscript{$\pm$.010} & .910\,\textsubscript{$\pm$.001} & .839\,\textsubscript{$\pm$.001} & .782\,\textsubscript{$\pm$.004} & .609\,\textsubscript{$\pm$.090} & .910\,\textsubscript{$\pm$.001} & .812\,\textsubscript{$\pm$.010} & .820\,\textsubscript{$\pm$.003} & .836\,\textsubscript{$\pm$.001} & .787\,\textsubscript{$\pm$.003} & .843\,\textsubscript{$\pm$.049} & .687\,\textsubscript{$\pm$.052} & .682\,\textsubscript{$\pm$.043} & .893\,\textsubscript{$\pm$.001} & .788\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .925\,\textsubscript{$\pm$.003} & .929\,\textsubscript{$\pm$.002} & .859\,\textsubscript{$\pm$.001} & .849\,\textsubscript{$\pm$.001} & .667\,\textsubscript{$\pm$.001} & .927\,\textsubscript{$\pm$.001} & .837\,\textsubscript{$\pm$.013} & .866\,\textsubscript{$\pm$.002} & .877\,\textsubscript{$\pm$.002} & .829\,\textsubscript{$\pm$.018} & .916\,\textsubscript{$\pm$.003} & .738\,\textsubscript{$\pm$.046} & .737\,\textsubscript{$\pm$.036} & .929\,\textsubscript{$\pm$.002} & .824\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .936\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.001} & .923\,\textsubscript{$\pm$.001} & .878\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.001} & .938\,\textsubscript{$\pm$.001} & .861\,\textsubscript{$\pm$.017} & .873\,\textsubscript{$\pm$.006} & .899\,\textsubscript{$\pm$.001} & .883\,\textsubscript{$\pm$.012} & .924\,\textsubscript{$\pm$.003} & .756\,\textsubscript{$\pm$.025} & .765\,\textsubscript{$\pm$.014} & .935\,\textsubscript{$\pm$.001} & .836\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .940\,\textsubscript{$\pm$.001} & .942\,\textsubscript{$\pm$.001} & .934\,\textsubscript{$\pm$.000} & .893\,\textsubscript{$\pm$.002} & .728\,\textsubscript{$\pm$.006} & .942\,\textsubscript{$\pm$.001} & .875\,\textsubscript{$\pm$.013} & .892\,\textsubscript{$\pm$.003} & .939\,\textsubscript{$\pm$.001} & .940\,\textsubscript{$\pm$.000} & .934\,\textsubscript{$\pm$.001} & .869\,\textsubscript{$\pm$.020} & .860\,\textsubscript{$\pm$.013} & .938\,\textsubscript{$\pm$.001} & .900\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\va\_long\_beach}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .590\,\textsubscript{$\pm$.039} & .629\,\textsubscript{$\pm$.138} & .681\,\textsubscript{$\pm$.102} & .652\,\textsubscript{$\pm$.089} & .708\,\textsubscript{$\pm$.101} & .629\,\textsubscript{$\pm$.138} & .644\,\textsubscript{$\pm$.098} & .679\,\textsubscript{$\pm$.076} & .664\,\textsubscript{$\pm$.124} & .630\,\textsubscript{$\pm$.068} & .622\,\textsubscript{$\pm$.037} & .632\,\textsubscript{$\pm$.150} & .652\,\textsubscript{$\pm$.092} & .560\,\textsubscript{$\pm$.055} & .654\,\textsubscript{$\pm$.125} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .615\,\textsubscript{$\pm$.081} & .646\,\textsubscript{$\pm$.145} & .693\,\textsubscript{$\pm$.072} & .664\,\textsubscript{$\pm$.080} & .677\,\textsubscript{$\pm$.126} & .646\,\textsubscript{$\pm$.145} & .660\,\textsubscript{$\pm$.122} & .662\,\textsubscript{$\pm$.074} & .663\,\textsubscript{$\pm$.085} & .603\,\textsubscript{$\pm$.071} & .623\,\textsubscript{$\pm$.087} & .690\,\textsubscript{$\pm$.049} & .676\,\textsubscript{$\pm$.140} & .604\,\textsubscript{$\pm$.094} & .668\,\textsubscript{$\pm$.128} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .625\,\textsubscript{$\pm$.097} & .652\,\textsubscript{$\pm$.149} & .685\,\textsubscript{$\pm$.085} & .659\,\textsubscript{$\pm$.050} & .678\,\textsubscript{$\pm$.127} & .652\,\textsubscript{$\pm$.149} & .645\,\textsubscript{$\pm$.083} & .677\,\textsubscript{$\pm$.088} & .687\,\textsubscript{$\pm$.101} & .620\,\textsubscript{$\pm$.092} & .652\,\textsubscript{$\pm$.058} & .684\,\textsubscript{$\pm$.107} & .680\,\textsubscript{$\pm$.115} & .670\,\textsubscript{$\pm$.087} & .638\,\textsubscript{$\pm$.129} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .675\,\textsubscript{$\pm$.102} & .638\,\textsubscript{$\pm$.140} & .688\,\textsubscript{$\pm$.092} & .680\,\textsubscript{$\pm$.090} & .677\,\textsubscript{$\pm$.128} & .638\,\textsubscript{$\pm$.140} & .662\,\textsubscript{$\pm$.102} & .662\,\textsubscript{$\pm$.074} & .669\,\textsubscript{$\pm$.083} & .623\,\textsubscript{$\pm$.092} & .663\,\textsubscript{$\pm$.085} & .658\,\textsubscript{$\pm$.108} & .686\,\textsubscript{$\pm$.125} & .697\,\textsubscript{$\pm$.107} & .654\,\textsubscript{$\pm$.111} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .671\,\textsubscript{$\pm$.120} & .631\,\textsubscript{$\pm$.115} & .678\,\textsubscript{$\pm$.105} & .676\,\textsubscript{$\pm$.099} & .674\,\textsubscript{$\pm$.107} & .631\,\textsubscript{$\pm$.115} & .669\,\textsubscript{$\pm$.126} & .663\,\textsubscript{$\pm$.101} & .672\,\textsubscript{$\pm$.096} & .673\,\textsubscript{$\pm$.096} & .670\,\textsubscript{$\pm$.089} & .663\,\textsubscript{$\pm$.116} & .679\,\textsubscript{$\pm$.135} & .663\,\textsubscript{$\pm$.101} & .670\,\textsubscript{$\pm$.130} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_biodeg}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .862\,\textsubscript{$\pm$.005} & .856\,\textsubscript{$\pm$.022} & .824\,\textsubscript{$\pm$.009} & .866\,\textsubscript{$\pm$.013} & .680\,\textsubscript{$\pm$.059} & .840\,\textsubscript{$\pm$.025} & .838\,\textsubscript{$\pm$.046} & .885\,\textsubscript{$\pm$.002} & .845\,\textsubscript{$\pm$.029} & .879\,\textsubscript{$\pm$.011} & .874\,\textsubscript{$\pm$.017} & .811\,\textsubscript{$\pm$.070} & .875\,\textsubscript{$\pm$.029} & .820\,\textsubscript{$\pm$.008} & .865\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .885\,\textsubscript{$\pm$.009} & .902\,\textsubscript{$\pm$.004} & .879\,\textsubscript{$\pm$.008} & .881\,\textsubscript{$\pm$.008} & .846\,\textsubscript{$\pm$.006} & .885\,\textsubscript{$\pm$.019} & .886\,\textsubscript{$\pm$.014} & .891\,\textsubscript{$\pm$.010} & .897\,\textsubscript{$\pm$.011} & .884\,\textsubscript{$\pm$.009} & .897\,\textsubscript{$\pm$.012} & .880\,\textsubscript{$\pm$.008} & .898\,\textsubscript{$\pm$.021} & .887\,\textsubscript{$\pm$.011} & .880\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .896\,\textsubscript{$\pm$.006} & .905\,\textsubscript{$\pm$.005} & .905\,\textsubscript{$\pm$.002} & .899\,\textsubscript{$\pm$.013} & .898\,\textsubscript{$\pm$.005} & .898\,\textsubscript{$\pm$.005} & .904\,\textsubscript{$\pm$.005} & .903\,\textsubscript{$\pm$.002} & .901\,\textsubscript{$\pm$.011} & .892\,\textsubscript{$\pm$.012} & .897\,\textsubscript{$\pm$.011} & .908\,\textsubscript{$\pm$.007} & .902\,\textsubscript{$\pm$.003} & .899\,\textsubscript{$\pm$.012} & .896\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .903\,\textsubscript{$\pm$.010} & .907\,\textsubscript{$\pm$.007} & .910\,\textsubscript{$\pm$.003} & .905\,\textsubscript{$\pm$.002} & .907\,\textsubscript{$\pm$.003} & .908\,\textsubscript{$\pm$.003} & .907\,\textsubscript{$\pm$.004} & .906\,\textsubscript{$\pm$.001} & .905\,\textsubscript{$\pm$.010} & .903\,\textsubscript{$\pm$.008} & .904\,\textsubscript{$\pm$.005} & .904\,\textsubscript{$\pm$.014} & .905\,\textsubscript{$\pm$.004} & .900\,\textsubscript{$\pm$.004} & .905\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .904\,\textsubscript{$\pm$.004} & .909\,\textsubscript{$\pm$.005} & .910\,\textsubscript{$\pm$.005} & .907\,\textsubscript{$\pm$.002} & .910\,\textsubscript{$\pm$.005} & .909\,\textsubscript{$\pm$.005} & .909\,\textsubscript{$\pm$.002} & .910\,\textsubscript{$\pm$.003} & .904\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.007} & .908\,\textsubscript{$\pm$.004} & .907\,\textsubscript{$\pm$.008} & .909\,\textsubscript{$\pm$.002} & .910\,\textsubscript{$\pm$.003} & .908\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{naticusdroid\_android\\permissions\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .974\,\textsubscript{$\pm$.002} & .975\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.002} & .848\,\textsubscript{$\pm$.049} & .579\,\textsubscript{$\pm$.002} & .969\,\textsubscript{$\pm$.010} & .969\,\textsubscript{$\pm$.005} & .775\,\textsubscript{$\pm$.095} & .970\,\textsubscript{$\pm$.007} & .848\,\textsubscript{$\pm$.049} & .969\,\textsubscript{$\pm$.003} & .877\,\textsubscript{$\pm$.071} & .820\,\textsubscript{$\pm$.038} & .974\,\textsubscript{$\pm$.002} & .970\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .978\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.003} & .976\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.001} & .633\,\textsubscript{$\pm$.003} & .978\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.005} & .868\,\textsubscript{$\pm$.044} & .976\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.001} & .975\,\textsubscript{$\pm$.002} & .877\,\textsubscript{$\pm$.011} & .895\,\textsubscript{$\pm$.071} & .978\,\textsubscript{$\pm$.002} & .972\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .978\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.003} & .980\,\textsubscript{$\pm$.003} & .951\,\textsubscript{$\pm$.009} & .722\,\textsubscript{$\pm$.010} & .980\,\textsubscript{$\pm$.003} & .976\,\textsubscript{$\pm$.004} & .947\,\textsubscript{$\pm$.007} & .979\,\textsubscript{$\pm$.003} & .951\,\textsubscript{$\pm$.009} & .977\,\textsubscript{$\pm$.002} & .945\,\textsubscript{$\pm$.010} & .926\,\textsubscript{$\pm$.041} & .979\,\textsubscript{$\pm$.002} & .976\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .980\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.003} & .980\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.004} & .820\,\textsubscript{$\pm$.001} & .981\,\textsubscript{$\pm$.002} & .977\,\textsubscript{$\pm$.004} & .961\,\textsubscript{$\pm$.001} & .980\,\textsubscript{$\pm$.004} & .973\,\textsubscript{$\pm$.004} & .979\,\textsubscript{$\pm$.002} & .949\,\textsubscript{$\pm$.029} & .968\,\textsubscript{$\pm$.013} & .980\,\textsubscript{$\pm$.002} & .978\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .981\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.003} & .981\,\textsubscript{$\pm$.003} & .979\,\textsubscript{$\pm$.001} & .951\,\textsubscript{$\pm$.008} & .981\,\textsubscript{$\pm$.002} & .978\,\textsubscript{$\pm$.004} & .977\,\textsubscript{$\pm$.004} & .980\,\textsubscript{$\pm$.002} & .979\,\textsubscript{$\pm$.001} & .981\,\textsubscript{$\pm$.002} & .968\,\textsubscript{$\pm$.009} & .978\,\textsubscript{$\pm$.004} & .981\,\textsubscript{$\pm$.002} & .979\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{framingham\\heart\_study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .641\,\textsubscript{$\pm$.069} & .713\,\textsubscript{$\pm$.029} & .700\,\textsubscript{$\pm$.021} & .698\,\textsubscript{$\pm$.022} & .563\,\textsubscript{$\pm$.019} & .704\,\textsubscript{$\pm$.025} & .701\,\textsubscript{$\pm$.028} & .689\,\textsubscript{$\pm$.037} & .700\,\textsubscript{$\pm$.021} & .700\,\textsubscript{$\pm$.013} & .690\,\textsubscript{$\pm$.022} & .598\,\textsubscript{$\pm$.033} & .698\,\textsubscript{$\pm$.014} & .662\,\textsubscript{$\pm$.044} & .692\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .678\,\textsubscript{$\pm$.033} & .717\,\textsubscript{$\pm$.028} & .698\,\textsubscript{$\pm$.021} & .698\,\textsubscript{$\pm$.021} & .593\,\textsubscript{$\pm$.016} & .717\,\textsubscript{$\pm$.028} & .713\,\textsubscript{$\pm$.035} & .689\,\textsubscript{$\pm$.034} & .701\,\textsubscript{$\pm$.018} & .715\,\textsubscript{$\pm$.023} & .702\,\textsubscript{$\pm$.032} & .660\,\textsubscript{$\pm$.018} & .714\,\textsubscript{$\pm$.027} & .697\,\textsubscript{$\pm$.020} & .699\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .707\,\textsubscript{$\pm$.032} & .716\,\textsubscript{$\pm$.029} & .716\,\textsubscript{$\pm$.023} & .709\,\textsubscript{$\pm$.026} & .668\,\textsubscript{$\pm$.012} & .717\,\textsubscript{$\pm$.029} & .720\,\textsubscript{$\pm$.029} & .709\,\textsubscript{$\pm$.027} & .702\,\textsubscript{$\pm$.020} & .718\,\textsubscript{$\pm$.023} & .708\,\textsubscript{$\pm$.031} & .683\,\textsubscript{$\pm$.028} & .716\,\textsubscript{$\pm$.029} & .707\,\textsubscript{$\pm$.032} & .720\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .713\,\textsubscript{$\pm$.030} & .717\,\textsubscript{$\pm$.028} & .717\,\textsubscript{$\pm$.023} & .705\,\textsubscript{$\pm$.030} & .722\,\textsubscript{$\pm$.022} & .717\,\textsubscript{$\pm$.028} & .718\,\textsubscript{$\pm$.030} & .705\,\textsubscript{$\pm$.030} & .705\,\textsubscript{$\pm$.025} & .717\,\textsubscript{$\pm$.020} & .707\,\textsubscript{$\pm$.032} & .717\,\textsubscript{$\pm$.033} & .716\,\textsubscript{$\pm$.030} & .715\,\textsubscript{$\pm$.031} & .721\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .713\,\textsubscript{$\pm$.027} & .717\,\textsubscript{$\pm$.028} & .721\,\textsubscript{$\pm$.025} & .715\,\textsubscript{$\pm$.025} & .719\,\textsubscript{$\pm$.025} & .716\,\textsubscript{$\pm$.028} & .717\,\textsubscript{$\pm$.030} & .713\,\textsubscript{$\pm$.027} & .715\,\textsubscript{$\pm$.024} & .715\,\textsubscript{$\pm$.025} & .714\,\textsubscript{$\pm$.025} & .693\,\textsubscript{$\pm$.038} & .716\,\textsubscript{$\pm$.026} & .714\,\textsubscript{$\pm$.026} & .719\,\textsubscript{$\pm$.025} \\
\midrule
\end{longtable}
\endgroup

\begingroup
\fontsize{4}{4.8}\selectfont
\setlength{\tabcolsep}{0.3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\ifdefined\fsblabelbox\else\newsavebox{\fsblabelbox}\newlength{\fsbrowht}\fi
\sbox{\fsblabelbox}{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}
\setlength{\fsbrowht}{\dimexpr(\ht\fsblabelbox+\dp\fsblabelbox)/5-\dp\strutbox\relax}
\begin{longtable}{@{\extracolsep{\fill}}llrrrrrrrrrrrrrrr}
\caption{\normalsize Per-cell results with downstream model \textbf{RF}. Tasks are grouped by metric. Each cell is the mean over three seeds, with the sample standard deviation as a subscript.} \label{tab:results-model-rfmodel} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{(continued from previous page)}} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{17}{l}{\textit{log-loss ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{horse\_colic\\survival}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.02\,\textsubscript{$\pm$.11} & .939\,\textsubscript{$\pm$.184} & .927\,\textsubscript{$\pm$.080} & .982\,\textsubscript{$\pm$.177} & 1.12\,\textsubscript{$\pm$.27} & .945\,\textsubscript{$\pm$.177} & .961\,\textsubscript{$\pm$.101} & .862\,\textsubscript{$\pm$.049} & .915\,\textsubscript{$\pm$.123} & 1.02\,\textsubscript{$\pm$.11} & 1.06\,\textsubscript{$\pm$.27} & 1.32\,\textsubscript{$\pm$.60} & 1.17\,\textsubscript{$\pm$.29} & .913\,\textsubscript{$\pm$.021} & 1.44\,\textsubscript{$\pm$.16} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .796\,\textsubscript{$\pm$.047} & .754\,\textsubscript{$\pm$.063} & .769\,\textsubscript{$\pm$.035} & .794\,\textsubscript{$\pm$.113} & .947\,\textsubscript{$\pm$.151} & .741\,\textsubscript{$\pm$.027} & .816\,\textsubscript{$\pm$.100} & .727\,\textsubscript{$\pm$.011} & .803\,\textsubscript{$\pm$.135} & .773\,\textsubscript{$\pm$.031} & .780\,\textsubscript{$\pm$.043} & .847\,\textsubscript{$\pm$.121} & .854\,\textsubscript{$\pm$.160} & .747\,\textsubscript{$\pm$.008} & .903\,\textsubscript{$\pm$.157} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .751\,\textsubscript{$\pm$.026} & .754\,\textsubscript{$\pm$.043} & .722\,\textsubscript{$\pm$.026} & .751\,\textsubscript{$\pm$.081} & .818\,\textsubscript{$\pm$.107} & .751\,\textsubscript{$\pm$.030} & .753\,\textsubscript{$\pm$.093} & .728\,\textsubscript{$\pm$.024} & .762\,\textsubscript{$\pm$.099} & .728\,\textsubscript{$\pm$.044} & .762\,\textsubscript{$\pm$.003} & .740\,\textsubscript{$\pm$.037} & .764\,\textsubscript{$\pm$.016} & .734\,\textsubscript{$\pm$.014} & .812\,\textsubscript{$\pm$.166} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .722\,\textsubscript{$\pm$.012} & .724\,\textsubscript{$\pm$.038} & .722\,\textsubscript{$\pm$.024} & .708\,\textsubscript{$\pm$.015} & .725\,\textsubscript{$\pm$.061} & .723\,\textsubscript{$\pm$.036} & .741\,\textsubscript{$\pm$.093} & .719\,\textsubscript{$\pm$.021} & .712\,\textsubscript{$\pm$.046} & .726\,\textsubscript{$\pm$.023} & .721\,\textsubscript{$\pm$.018} & .765\,\textsubscript{$\pm$.052} & .699\,\textsubscript{$\pm$.027} & .722\,\textsubscript{$\pm$.030} & .783\,\textsubscript{$\pm$.068} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .717\,\textsubscript{$\pm$.015} & .712\,\textsubscript{$\pm$.027} & .723\,\textsubscript{$\pm$.030} & .721\,\textsubscript{$\pm$.013} & .716\,\textsubscript{$\pm$.032} & .731\,\textsubscript{$\pm$.051} & .744\,\textsubscript{$\pm$.095} & .712\,\textsubscript{$\pm$.026} & .718\,\textsubscript{$\pm$.029} & .718\,\textsubscript{$\pm$.022} & .718\,\textsubscript{$\pm$.027} & .743\,\textsubscript{$\pm$.082} & .709\,\textsubscript{$\pm$.046} & .721\,\textsubscript{$\pm$.031} & .772\,\textsubscript{$\pm$.075} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{srbct\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .653\,\textsubscript{$\pm$.194} & .274\,\textsubscript{$\pm$.094} & .486\,\textsubscript{$\pm$.184} & .517\,\textsubscript{$\pm$.213} & 1.38\,\textsubscript{$\pm$.14} & .362\,\textsubscript{$\pm$.205} & 1.30\,\textsubscript{$\pm$.18} & .557\,\textsubscript{$\pm$.095} & .782\,\textsubscript{$\pm$.412} & .630\,\textsubscript{$\pm$.372} & .363\,\textsubscript{$\pm$.112} & 1.08\,\textsubscript{$\pm$.65} & 1.03\,\textsubscript{$\pm$.38} & .486\,\textsubscript{$\pm$.132} & 1.18\,\textsubscript{$\pm$.27} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .610\,\textsubscript{$\pm$.090} & .265\,\textsubscript{$\pm$.031} & .265\,\textsubscript{$\pm$.058} & .316\,\textsubscript{$\pm$.052} & 1.01\,\textsubscript{$\pm$.04} & .256\,\textsubscript{$\pm$.043} & .812\,\textsubscript{$\pm$.124} & .329\,\textsubscript{$\pm$.107} & .307\,\textsubscript{$\pm$.094} & .320\,\textsubscript{$\pm$.072} & .285\,\textsubscript{$\pm$.028} & 1.07\,\textsubscript{$\pm$.08} & .884\,\textsubscript{$\pm$.115} & .260\,\textsubscript{$\pm$.037} & .883\,\textsubscript{$\pm$.174} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .602\,\textsubscript{$\pm$.015} & .267\,\textsubscript{$\pm$.033} & .277\,\textsubscript{$\pm$.040} & .287\,\textsubscript{$\pm$.057} & .861\,\textsubscript{$\pm$.020} & .281\,\textsubscript{$\pm$.043} & .794\,\textsubscript{$\pm$.073} & .309\,\textsubscript{$\pm$.049} & .306\,\textsubscript{$\pm$.046} & .285\,\textsubscript{$\pm$.062} & .271\,\textsubscript{$\pm$.034} & .702\,\textsubscript{$\pm$.031} & .765\,\textsubscript{$\pm$.072} & .285\,\textsubscript{$\pm$.023} & .687\,\textsubscript{$\pm$.053} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .627\,\textsubscript{$\pm$.017} & .331\,\textsubscript{$\pm$.015} & .327\,\textsubscript{$\pm$.032} & .323\,\textsubscript{$\pm$.029} & .689\,\textsubscript{$\pm$.045} & .342\,\textsubscript{$\pm$.016} & .621\,\textsubscript{$\pm$.043} & .314\,\textsubscript{$\pm$.037} & .315\,\textsubscript{$\pm$.033} & .324\,\textsubscript{$\pm$.017} & .332\,\textsubscript{$\pm$.027} & .646\,\textsubscript{$\pm$.034} & .705\,\textsubscript{$\pm$.125} & .332\,\textsubscript{$\pm$.026} & .647\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .563\,\textsubscript{$\pm$.056} & .401\,\textsubscript{$\pm$.009} & .392\,\textsubscript{$\pm$.012} & .400\,\textsubscript{$\pm$.014} & .563\,\textsubscript{$\pm$.011} & .437\,\textsubscript{$\pm$.005} & .566\,\textsubscript{$\pm$.059} & .399\,\textsubscript{$\pm$.022} & .404\,\textsubscript{$\pm$.018} & .408\,\textsubscript{$\pm$.019} & .392\,\textsubscript{$\pm$.010} & .543\,\textsubscript{$\pm$.046} & .539\,\textsubscript{$\pm$.060} & .411\,\textsubscript{$\pm$.016} & .566\,\textsubscript{$\pm$.025} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{sdss\_17}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .164\,\textsubscript{$\pm$.004} & .189\,\textsubscript{$\pm$.023} & .221\,\textsubscript{$\pm$.003} & .225\,\textsubscript{$\pm$.006} & .776\,\textsubscript{$\pm$.003} & .356\,\textsubscript{$\pm$.331} & .165\,\textsubscript{$\pm$.003} & .165\,\textsubscript{$\pm$.003} & .203\,\textsubscript{$\pm$.002} & .452\,\textsubscript{$\pm$.002} & .250\,\textsubscript{$\pm$.004} & .715\,\textsubscript{$\pm$.527} & .166\,\textsubscript{$\pm$.004} & .225\,\textsubscript{$\pm$.006} & .203\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0923\,\textsubscript{$\pm$.0042} & .0938\,\textsubscript{$\pm$.0056} & .105\,\textsubscript{$\pm$.006} & .0948\,\textsubscript{$\pm$.0049} & .504\,\textsubscript{$\pm$.139} & .0919\,\textsubscript{$\pm$.0053} & .0911\,\textsubscript{$\pm$.0031} & .0961\,\textsubscript{$\pm$.0108} & .0930\,\textsubscript{$\pm$.0028} & .173\,\textsubscript{$\pm$.004} & .105\,\textsubscript{$\pm$.005} & .116\,\textsubscript{$\pm$.012} & .0902\,\textsubscript{$\pm$.0045} & .0942\,\textsubscript{$\pm$.0052} & .112\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0828\,\textsubscript{$\pm$.0042} & .0832\,\textsubscript{$\pm$.0042} & .0890\,\textsubscript{$\pm$.0092} & .0820\,\textsubscript{$\pm$.0037} & .407\,\textsubscript{$\pm$.035} & .0827\,\textsubscript{$\pm$.0042} & .0822\,\textsubscript{$\pm$.0019} & .0814\,\textsubscript{$\pm$.0029} & .0820\,\textsubscript{$\pm$.0053} & .0982\,\textsubscript{$\pm$.0041} & .0907\,\textsubscript{$\pm$.0097} & .400\,\textsubscript{$\pm$.056} & .0827\,\textsubscript{$\pm$.0024} & .0819\,\textsubscript{$\pm$.0044} & .0838\,\textsubscript{$\pm$.0032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0835\,\textsubscript{$\pm$.0043} & .0859\,\textsubscript{$\pm$.0041} & .0888\,\textsubscript{$\pm$.0070} & .0841\,\textsubscript{$\pm$.0038} & .176\,\textsubscript{$\pm$.130} & .0855\,\textsubscript{$\pm$.0038} & .0845\,\textsubscript{$\pm$.0030} & .0839\,\textsubscript{$\pm$.0047} & .0839\,\textsubscript{$\pm$.0038} & .0934\,\textsubscript{$\pm$.0019} & .0838\,\textsubscript{$\pm$.0038} & .261\,\textsubscript{$\pm$.146} & .0858\,\textsubscript{$\pm$.0048} & .0837\,\textsubscript{$\pm$.0041} & .0843\,\textsubscript{$\pm$.0032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0810\,\textsubscript{$\pm$.0026} & .0814\,\textsubscript{$\pm$.0038} & .0817\,\textsubscript{$\pm$.0025} & .0810\,\textsubscript{$\pm$.0030} & .0809\,\textsubscript{$\pm$.0050} & .0819\,\textsubscript{$\pm$.0033} & .0808\,\textsubscript{$\pm$.0027} & .0801\,\textsubscript{$\pm$.0028} & .0809\,\textsubscript{$\pm$.0023} & .0820\,\textsubscript{$\pm$.0031} & .0802\,\textsubscript{$\pm$.0026} & .164\,\textsubscript{$\pm$.147} & .0805\,\textsubscript{$\pm$.0029} & .0809\,\textsubscript{$\pm$.0036} & .0812\,\textsubscript{$\pm$.0030} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{predict\_students\_dropout\\and\_academic\_success}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .717\,\textsubscript{$\pm$.068} & .896\,\textsubscript{$\pm$.050} & .812\,\textsubscript{$\pm$.057} & .765\,\textsubscript{$\pm$.030} & 1.37\,\textsubscript{$\pm$.08} & .931\,\textsubscript{$\pm$.161} & .865\,\textsubscript{$\pm$.097} & .811\,\textsubscript{$\pm$.064} & .768\,\textsubscript{$\pm$.033} & 1.02\,\textsubscript{$\pm$.14} & .728\,\textsubscript{$\pm$.034} & .861\,\textsubscript{$\pm$.112} & 1.01\,\textsubscript{$\pm$.06} & .844\,\textsubscript{$\pm$.053} & .827\,\textsubscript{$\pm$.108} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .600\,\textsubscript{$\pm$.008} & .654\,\textsubscript{$\pm$.029} & .651\,\textsubscript{$\pm$.020} & .665\,\textsubscript{$\pm$.014} & 1.17\,\textsubscript{$\pm$.11} & .646\,\textsubscript{$\pm$.035} & .618\,\textsubscript{$\pm$.007} & .635\,\textsubscript{$\pm$.032} & .630\,\textsubscript{$\pm$.027} & .730\,\textsubscript{$\pm$.033} & .648\,\textsubscript{$\pm$.011} & .744\,\textsubscript{$\pm$.019} & .656\,\textsubscript{$\pm$.039} & .606\,\textsubscript{$\pm$.018} & .733\,\textsubscript{$\pm$.117} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .593\,\textsubscript{$\pm$.009} & .604\,\textsubscript{$\pm$.029} & .587\,\textsubscript{$\pm$.019} & .621\,\textsubscript{$\pm$.009} & .703\,\textsubscript{$\pm$.034} & .603\,\textsubscript{$\pm$.014} & .596\,\textsubscript{$\pm$.012} & .622\,\textsubscript{$\pm$.016} & .583\,\textsubscript{$\pm$.016} & .628\,\textsubscript{$\pm$.011} & .595\,\textsubscript{$\pm$.017} & .691\,\textsubscript{$\pm$.047} & .624\,\textsubscript{$\pm$.034} & .594\,\textsubscript{$\pm$.009} & .621\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .589\,\textsubscript{$\pm$.011} & .581\,\textsubscript{$\pm$.008} & .587\,\textsubscript{$\pm$.008} & .622\,\textsubscript{$\pm$.008} & .621\,\textsubscript{$\pm$.021} & .590\,\textsubscript{$\pm$.019} & .586\,\textsubscript{$\pm$.018} & .616\,\textsubscript{$\pm$.005} & .588\,\textsubscript{$\pm$.009} & .605\,\textsubscript{$\pm$.009} & .586\,\textsubscript{$\pm$.001} & .625\,\textsubscript{$\pm$.018} & .585\,\textsubscript{$\pm$.008} & .581\,\textsubscript{$\pm$.006} & .593\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .583\,\textsubscript{$\pm$.004} & .580\,\textsubscript{$\pm$.005} & .581\,\textsubscript{$\pm$.011} & .602\,\textsubscript{$\pm$.020} & .582\,\textsubscript{$\pm$.008} & .585\,\textsubscript{$\pm$.006} & .585\,\textsubscript{$\pm$.015} & .619\,\textsubscript{$\pm$.017} & .584\,\textsubscript{$\pm$.004} & .595\,\textsubscript{$\pm$.009} & .581\,\textsubscript{$\pm$.012} & .591\,\textsubscript{$\pm$.023} & .586\,\textsubscript{$\pm$.007} & .581\,\textsubscript{$\pm$.006} & .583\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ancestry\\study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 2.00\,\textsubscript{$\pm$.22} & 2.29\,\textsubscript{$\pm$.21} & 2.07\,\textsubscript{$\pm$.33} & 2.27\,\textsubscript{$\pm$.13} & 2.30\,\textsubscript{$\pm$.15} & 2.20\,\textsubscript{$\pm$.34} & 2.87\,\textsubscript{$\pm$.15} & 3.28\,\textsubscript{$\pm$.14} & 3.11\,\textsubscript{$\pm$.91} & 3.23\,\textsubscript{$\pm$.28} & 2.27\,\textsubscript{$\pm$.43} & 3.18\,\textsubscript{$\pm$.65} & 3.12\,\textsubscript{$\pm$.93} & 3.40\,\textsubscript{$\pm$.34} & 2.96\,\textsubscript{$\pm$.85} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 3.33\,\textsubscript{$\pm$.21} & 3.20\,\textsubscript{$\pm$.33} & 2.31\,\textsubscript{$\pm$.27} & 2.41\,\textsubscript{$\pm$.08} & 2.29\,\textsubscript{$\pm$.12} & 2.87\,\textsubscript{$\pm$.79} & 3.40\,\textsubscript{$\pm$.27} & 3.30\,\textsubscript{$\pm$.38} & 3.33\,\textsubscript{$\pm$.25} & 3.20\,\textsubscript{$\pm$.20} & 2.86\,\textsubscript{$\pm$.12} & 4.06\,\textsubscript{$\pm$.72} & 3.51\,\textsubscript{$\pm$.20} & 3.47\,\textsubscript{$\pm$.41} & 3.70\,\textsubscript{$\pm$.33} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.86\,\textsubscript{$\pm$.14} & 2.13\,\textsubscript{$\pm$.34} & 2.66\,\textsubscript{$\pm$.62} & 2.87\,\textsubscript{$\pm$.59} & 2.40\,\textsubscript{$\pm$.48} & 2.55\,\textsubscript{$\pm$.30} & 2.22\,\textsubscript{$\pm$.46} & 1.91\,\textsubscript{$\pm$.00} & 1.78\,\textsubscript{$\pm$.10} & 1.88\,\textsubscript{$\pm$.04} & 2.07\,\textsubscript{$\pm$.15} & 2.93\,\textsubscript{$\pm$.24} & 2.80\,\textsubscript{$\pm$.17} & 1.90\,\textsubscript{$\pm$.10} & 2.67\,\textsubscript{$\pm$.31} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.67\,\textsubscript{$\pm$.03} & 1.70\,\textsubscript{$\pm$.07} & 1.71\,\textsubscript{$\pm$.05} & 1.75\,\textsubscript{$\pm$.02} & 3.38\,\textsubscript{$\pm$.18} & 1.72\,\textsubscript{$\pm$.04} & 1.74\,\textsubscript{$\pm$.04} & 1.73\,\textsubscript{$\pm$.04} & 1.63\,\textsubscript{$\pm$.02} & 1.76\,\textsubscript{$\pm$.02} & 1.71\,\textsubscript{$\pm$.07} & 2.00\,\textsubscript{$\pm$.20} & 1.99\,\textsubscript{$\pm$.09} & 1.63\,\textsubscript{$\pm$.01} & 1.87\,\textsubscript{$\pm$.09} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.66\,\textsubscript{$\pm$.02} & 1.70\,\textsubscript{$\pm$.07} & 1.62\,\textsubscript{$\pm$.02} & 1.76\,\textsubscript{$\pm$.01} & 1.71\,\textsubscript{$\pm$.08} & 1.70\,\textsubscript{$\pm$.08} & 1.73\,\textsubscript{$\pm$.08} & 1.77\,\textsubscript{$\pm$.02} & 1.64\,\textsubscript{$\pm$.02} & 1.76\,\textsubscript{$\pm$.01} & 1.69\,\textsubscript{$\pm$.05} & 1.91\,\textsubscript{$\pm$.08} & 1.76\,\textsubscript{$\pm$.10} & 1.68\,\textsubscript{$\pm$.02} & 1.78\,\textsubscript{$\pm$.03} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{otto\_group\_product\\classification\_challenge}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .837\,\textsubscript{$\pm$.040} & 1.03\,\textsubscript{$\pm$.06} & 1.17\,\textsubscript{$\pm$.02} & 1.43\,\textsubscript{$\pm$.01} & 1.19\,\textsubscript{$\pm$.06} & 1.14\,\textsubscript{$\pm$.02} & 1.21\,\textsubscript{$\pm$.08} & .874\,\textsubscript{$\pm$.020} & 1.19\,\textsubscript{$\pm$.01} & 1.02\,\textsubscript{$\pm$.01} & 1.04\,\textsubscript{$\pm$.05} & 1.48\,\textsubscript{$\pm$.12} & 1.47\,\textsubscript{$\pm$.14} & .832\,\textsubscript{$\pm$.003} & 1.45\,\textsubscript{$\pm$.18} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .624\,\textsubscript{$\pm$.007} & .679\,\textsubscript{$\pm$.023} & .753\,\textsubscript{$\pm$.024} & 1.11\,\textsubscript{$\pm$.01} & .726\,\textsubscript{$\pm$.010} & .733\,\textsubscript{$\pm$.045} & .907\,\textsubscript{$\pm$.045} & .647\,\textsubscript{$\pm$.006} & .725\,\textsubscript{$\pm$.008} & .715\,\textsubscript{$\pm$.006} & .716\,\textsubscript{$\pm$.013} & .997\,\textsubscript{$\pm$.008} & .976\,\textsubscript{$\pm$.029} & .632\,\textsubscript{$\pm$.008} & .996\,\textsubscript{$\pm$.148} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .591\,\textsubscript{$\pm$.006} & .597\,\textsubscript{$\pm$.004} & .635\,\textsubscript{$\pm$.003} & .705\,\textsubscript{$\pm$.005} & .611\,\textsubscript{$\pm$.007} & .601\,\textsubscript{$\pm$.005} & .818\,\textsubscript{$\pm$.087} & .600\,\textsubscript{$\pm$.009} & .650\,\textsubscript{$\pm$.004} & .642\,\textsubscript{$\pm$.004} & .652\,\textsubscript{$\pm$.009} & .764\,\textsubscript{$\pm$.043} & .742\,\textsubscript{$\pm$.056} & .598\,\textsubscript{$\pm$.008} & .773\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .586\,\textsubscript{$\pm$.007} & .581\,\textsubscript{$\pm$.006} & .602\,\textsubscript{$\pm$.002} & .636\,\textsubscript{$\pm$.005} & .592\,\textsubscript{$\pm$.002} & .579\,\textsubscript{$\pm$.006} & .678\,\textsubscript{$\pm$.009} & .591\,\textsubscript{$\pm$.006} & .600\,\textsubscript{$\pm$.003} & .599\,\textsubscript{$\pm$.005} & .619\,\textsubscript{$\pm$.004} & .682\,\textsubscript{$\pm$.013} & .696\,\textsubscript{$\pm$.053} & .585\,\textsubscript{$\pm$.005} & .673\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .583\,\textsubscript{$\pm$.006} & .582\,\textsubscript{$\pm$.007} & .588\,\textsubscript{$\pm$.006} & .590\,\textsubscript{$\pm$.008} & .588\,\textsubscript{$\pm$.007} & .583\,\textsubscript{$\pm$.007} & .614\,\textsubscript{$\pm$.010} & .584\,\textsubscript{$\pm$.007} & .589\,\textsubscript{$\pm$.008} & .588\,\textsubscript{$\pm$.005} & .595\,\textsubscript{$\pm$.009} & .624\,\textsubscript{$\pm$.024} & .649\,\textsubscript{$\pm$.005} & .583\,\textsubscript{$\pm$.006} & .632\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .360\,\textsubscript{$\pm$.191} & .464\,\textsubscript{$\pm$.042} & .559\,\textsubscript{$\pm$.213} & .294\,\textsubscript{$\pm$.056} & 1.18\,\textsubscript{$\pm$.17} & .541\,\textsubscript{$\pm$.220} & .837\,\textsubscript{$\pm$.188} & .358\,\textsubscript{$\pm$.160} & .434\,\textsubscript{$\pm$.116} & .346\,\textsubscript{$\pm$.146} & .386\,\textsubscript{$\pm$.068} & .811\,\textsubscript{$\pm$.209} & .711\,\textsubscript{$\pm$.044} & .462\,\textsubscript{$\pm$.310} & .619\,\textsubscript{$\pm$.146} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .360\,\textsubscript{$\pm$.095} & .257\,\textsubscript{$\pm$.019} & .373\,\textsubscript{$\pm$.038} & .288\,\textsubscript{$\pm$.021} & .995\,\textsubscript{$\pm$.060} & .261\,\textsubscript{$\pm$.071} & .462\,\textsubscript{$\pm$.087} & .279\,\textsubscript{$\pm$.023} & .283\,\textsubscript{$\pm$.044} & .258\,\textsubscript{$\pm$.013} & .279\,\textsubscript{$\pm$.038} & .565\,\textsubscript{$\pm$.142} & .498\,\textsubscript{$\pm$.023} & .271\,\textsubscript{$\pm$.159} & .474\,\textsubscript{$\pm$.070} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .365\,\textsubscript{$\pm$.058} & .194\,\textsubscript{$\pm$.005} & .254\,\textsubscript{$\pm$.021} & .240\,\textsubscript{$\pm$.009} & .889\,\textsubscript{$\pm$.099} & .224\,\textsubscript{$\pm$.008} & .391\,\textsubscript{$\pm$.026} & .255\,\textsubscript{$\pm$.022} & .233\,\textsubscript{$\pm$.021} & .229\,\textsubscript{$\pm$.017} & .227\,\textsubscript{$\pm$.006} & .346\,\textsubscript{$\pm$.021} & .365\,\textsubscript{$\pm$.050} & .206\,\textsubscript{$\pm$.013} & .387\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .322\,\textsubscript{$\pm$.033} & .203\,\textsubscript{$\pm$.008} & .220\,\textsubscript{$\pm$.013} & .228\,\textsubscript{$\pm$.026} & .801\,\textsubscript{$\pm$.056} & .233\,\textsubscript{$\pm$.013} & .342\,\textsubscript{$\pm$.020} & .230\,\textsubscript{$\pm$.027} & .221\,\textsubscript{$\pm$.017} & .225\,\textsubscript{$\pm$.019} & .225\,\textsubscript{$\pm$.010} & .338\,\textsubscript{$\pm$.017} & .336\,\textsubscript{$\pm$.038} & .227\,\textsubscript{$\pm$.014} & .334\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .308\,\textsubscript{$\pm$.030} & .244\,\textsubscript{$\pm$.022} & .243\,\textsubscript{$\pm$.023} & .241\,\textsubscript{$\pm$.015} & .409\,\textsubscript{$\pm$.088} & .269\,\textsubscript{$\pm$.009} & .299\,\textsubscript{$\pm$.007} & .246\,\textsubscript{$\pm$.020} & .243\,\textsubscript{$\pm$.018} & .250\,\textsubscript{$\pm$.011} & .244\,\textsubscript{$\pm$.016} & .305\,\textsubscript{$\pm$.012} & .309\,\textsubscript{$\pm$.016} & .254\,\textsubscript{$\pm$.015} & .307\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{soybean\\large}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .867\,\textsubscript{$\pm$.491} & 2.27\,\textsubscript{$\pm$.29} & 1.22\,\textsubscript{$\pm$.28} & 1.38\,\textsubscript{$\pm$.38} & 1.43\,\textsubscript{$\pm$.64} & 2.12\,\textsubscript{$\pm$.56} & 1.82\,\textsubscript{$\pm$.67} & .633\,\textsubscript{$\pm$.106} & .703\,\textsubscript{$\pm$.136} & .731\,\textsubscript{$\pm$.237} & 2.41\,\textsubscript{$\pm$.15} & 2.16\,\textsubscript{$\pm$.96} & 2.09\,\textsubscript{$\pm$.98} & .635\,\textsubscript{$\pm$.201} & 1.01\,\textsubscript{$\pm$.41} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .561\,\textsubscript{$\pm$.205} & 1.13\,\textsubscript{$\pm$.15} & 1.01\,\textsubscript{$\pm$.44} & .829\,\textsubscript{$\pm$.305} & .937\,\textsubscript{$\pm$.913} & 1.13\,\textsubscript{$\pm$.12} & .874\,\textsubscript{$\pm$.199} & .507\,\textsubscript{$\pm$.077} & .699\,\textsubscript{$\pm$.047} & .531\,\textsubscript{$\pm$.031} & 1.20\,\textsubscript{$\pm$.29} & 1.19\,\textsubscript{$\pm$.47} & .819\,\textsubscript{$\pm$.376} & .418\,\textsubscript{$\pm$.056} & .511\,\textsubscript{$\pm$.108} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .495\,\textsubscript{$\pm$.126} & .666\,\textsubscript{$\pm$.063} & .662\,\textsubscript{$\pm$.289} & .566\,\textsubscript{$\pm$.355} & .553\,\textsubscript{$\pm$.174} & .816\,\textsubscript{$\pm$.230} & .918\,\textsubscript{$\pm$.248} & .521\,\textsubscript{$\pm$.086} & .392\,\textsubscript{$\pm$.133} & .446\,\textsubscript{$\pm$.019} & .505\,\textsubscript{$\pm$.025} & .401\,\textsubscript{$\pm$.025} & .645\,\textsubscript{$\pm$.215} & .400\,\textsubscript{$\pm$.023} & .469\,\textsubscript{$\pm$.165} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .395\,\textsubscript{$\pm$.021} & .503\,\textsubscript{$\pm$.130} & .484\,\textsubscript{$\pm$.176} & .530\,\textsubscript{$\pm$.399} & .461\,\textsubscript{$\pm$.235} & .528\,\textsubscript{$\pm$.045} & .566\,\textsubscript{$\pm$.087} & .441\,\textsubscript{$\pm$.123} & .333\,\textsubscript{$\pm$.042} & .416\,\textsubscript{$\pm$.028} & .425\,\textsubscript{$\pm$.038} & .437\,\textsubscript{$\pm$.013} & .520\,\textsubscript{$\pm$.132} & .378\,\textsubscript{$\pm$.023} & .490\,\textsubscript{$\pm$.102} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .378\,\textsubscript{$\pm$.038} & .386\,\textsubscript{$\pm$.027} & .399\,\textsubscript{$\pm$.100} & .346\,\textsubscript{$\pm$.044} & .365\,\textsubscript{$\pm$.123} & .456\,\textsubscript{$\pm$.039} & .424\,\textsubscript{$\pm$.023} & .392\,\textsubscript{$\pm$.067} & .335\,\textsubscript{$\pm$.035} & .358\,\textsubscript{$\pm$.026} & .360\,\textsubscript{$\pm$.038} & .390\,\textsubscript{$\pm$.026} & .386\,\textsubscript{$\pm$.043} & .363\,\textsubscript{$\pm$.036} & .389\,\textsubscript{$\pm$.046} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.17\,\textsubscript{$\pm$.04} & 1.36\,\textsubscript{$\pm$.07} & .896\,\textsubscript{$\pm$.079} & .690\,\textsubscript{$\pm$.078} & .710\,\textsubscript{$\pm$.013} & 1.01\,\textsubscript{$\pm$.42} & 1.72\,\textsubscript{$\pm$.02} & .890\,\textsubscript{$\pm$.237} & .716\,\textsubscript{$\pm$.099} & 1.29\,\textsubscript{$\pm$.15} & .738\,\textsubscript{$\pm$.113} & .798\,\textsubscript{$\pm$.074} & .944\,\textsubscript{$\pm$.165} & .885\,\textsubscript{$\pm$.149} & .688\,\textsubscript{$\pm$.168} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .937\,\textsubscript{$\pm$.106} & 1.17\,\textsubscript{$\pm$.05} & 1.04\,\textsubscript{$\pm$.07} & .720\,\textsubscript{$\pm$.048} & .711\,\textsubscript{$\pm$.012} & 1.18\,\textsubscript{$\pm$.08} & 1.60\,\textsubscript{$\pm$.11} & .912\,\textsubscript{$\pm$.136} & .811\,\textsubscript{$\pm$.048} & 1.08\,\textsubscript{$\pm$.03} & 1.13\,\textsubscript{$\pm$.16} & 1.15\,\textsubscript{$\pm$.49} & .942\,\textsubscript{$\pm$.140} & .925\,\textsubscript{$\pm$.190} & .715\,\textsubscript{$\pm$.193} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .646\,\textsubscript{$\pm$.076} & .739\,\textsubscript{$\pm$.040} & 1.07\,\textsubscript{$\pm$.08} & .779\,\textsubscript{$\pm$.072} & .795\,\textsubscript{$\pm$.108} & .715\,\textsubscript{$\pm$.091} & 1.05\,\textsubscript{$\pm$.15} & .824\,\textsubscript{$\pm$.145} & .957\,\textsubscript{$\pm$.057} & .625\,\textsubscript{$\pm$.017} & 1.07\,\textsubscript{$\pm$.12} & 1.03\,\textsubscript{$\pm$.25} & 1.27\,\textsubscript{$\pm$.10} & .693\,\textsubscript{$\pm$.095} & 1.28\,\textsubscript{$\pm$.16} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .554\,\textsubscript{$\pm$.047} & .597\,\textsubscript{$\pm$.042} & .796\,\textsubscript{$\pm$.051} & .870\,\textsubscript{$\pm$.035} & .973\,\textsubscript{$\pm$.100} & .581\,\textsubscript{$\pm$.009} & .709\,\textsubscript{$\pm$.023} & .623\,\textsubscript{$\pm$.118} & .583\,\textsubscript{$\pm$.078} & .530\,\textsubscript{$\pm$.035} & .768\,\textsubscript{$\pm$.075} & .834\,\textsubscript{$\pm$.026} & .985\,\textsubscript{$\pm$.152} & .568\,\textsubscript{$\pm$.013} & .827\,\textsubscript{$\pm$.084} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .506\,\textsubscript{$\pm$.028} & .572\,\textsubscript{$\pm$.045} & .522\,\textsubscript{$\pm$.031} & .651\,\textsubscript{$\pm$.118} & 1.29\,\textsubscript{$\pm$.05} & .581\,\textsubscript{$\pm$.005} & .570\,\textsubscript{$\pm$.069} & .510\,\textsubscript{$\pm$.032} & .558\,\textsubscript{$\pm$.097} & .531\,\textsubscript{$\pm$.022} & .569\,\textsubscript{$\pm$.085} & .674\,\textsubscript{$\pm$.068} & .680\,\textsubscript{$\pm$.111} & .514\,\textsubscript{$\pm$.028} & .569\,\textsubscript{$\pm$.103} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ljubljana\\primary\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 3.28\,\textsubscript{$\pm$.75} & 2.70\,\textsubscript{$\pm$.42} & 2.10\,\textsubscript{$\pm$.17} & 2.37\,\textsubscript{$\pm$.08} & 2.16\,\textsubscript{$\pm$.09} & 2.51\,\textsubscript{$\pm$.29} & 2.35\,\textsubscript{$\pm$.55} & 3.65\,\textsubscript{$\pm$.54} & 2.84\,\textsubscript{$\pm$.58} & 3.41\,\textsubscript{$\pm$.24} & 2.31\,\textsubscript{$\pm$.47} & 2.68\,\textsubscript{$\pm$.38} & 2.31\,\textsubscript{$\pm$.05} & 3.35\,\textsubscript{$\pm$.14} & 2.33\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 3.16\,\textsubscript{$\pm$.54} & 3.19\,\textsubscript{$\pm$.90} & 3.17\,\textsubscript{$\pm$.19} & 3.51\,\textsubscript{$\pm$.74} & 2.39\,\textsubscript{$\pm$.40} & 2.73\,\textsubscript{$\pm$.33} & 2.89\,\textsubscript{$\pm$.33} & 3.32\,\textsubscript{$\pm$.46} & 2.75\,\textsubscript{$\pm$.68} & 3.44\,\textsubscript{$\pm$.75} & 3.09\,\textsubscript{$\pm$.04} & 2.92\,\textsubscript{$\pm$.21} & 2.51\,\textsubscript{$\pm$.66} & 3.10\,\textsubscript{$\pm$.23} & 2.89\,\textsubscript{$\pm$.63} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 2.51\,\textsubscript{$\pm$.59} & 3.20\,\textsubscript{$\pm$.59} & 2.83\,\textsubscript{$\pm$.50} & 3.04\,\textsubscript{$\pm$.62} & 3.63\,\textsubscript{$\pm$.38} & 2.61\,\textsubscript{$\pm$.16} & 2.95\,\textsubscript{$\pm$.38} & 2.69\,\textsubscript{$\pm$.65} & 2.41\,\textsubscript{$\pm$.67} & 2.97\,\textsubscript{$\pm$.67} & 2.84\,\textsubscript{$\pm$.55} & 2.78\,\textsubscript{$\pm$.94} & 2.64\,\textsubscript{$\pm$.50} & 2.22\,\textsubscript{$\pm$.25} & 2.73\,\textsubscript{$\pm$.50} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.63\,\textsubscript{$\pm$.17} & 2.33\,\textsubscript{$\pm$.69} & 1.78\,\textsubscript{$\pm$.22} & 2.14\,\textsubscript{$\pm$.44} & 2.87\,\textsubscript{$\pm$.63} & 2.21\,\textsubscript{$\pm$.30} & 2.74\,\textsubscript{$\pm$.42} & 2.14\,\textsubscript{$\pm$.25} & 1.69\,\textsubscript{$\pm$.29} & 2.22\,\textsubscript{$\pm$.34} & 1.95\,\textsubscript{$\pm$.42} & 2.42\,\textsubscript{$\pm$.18} & 2.40\,\textsubscript{$\pm$.40} & 1.64\,\textsubscript{$\pm$.13} & 2.64\,\textsubscript{$\pm$.44} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.57\,\textsubscript{$\pm$.14} & 1.86\,\textsubscript{$\pm$.41} & 1.63\,\textsubscript{$\pm$.16} & 1.90\,\textsubscript{$\pm$.46} & 1.94\,\textsubscript{$\pm$.36} & 1.71\,\textsubscript{$\pm$.22} & 1.91\,\textsubscript{$\pm$.28} & 1.79\,\textsubscript{$\pm$.35} & 1.57\,\textsubscript{$\pm$.23} & 1.83\,\textsubscript{$\pm$.43} & 1.71\,\textsubscript{$\pm$.32} & 1.75\,\textsubscript{$\pm$.29} & 2.04\,\textsubscript{$\pm$.21} & 1.58\,\textsubscript{$\pm$.22} & 2.13\,\textsubscript{$\pm$.51} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{anneal}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .131\,\textsubscript{$\pm$.066} & .165\,\textsubscript{$\pm$.102} & .254\,\textsubscript{$\pm$.052} & .107\,\textsubscript{$\pm$.062} & .521\,\textsubscript{$\pm$.016} & .150\,\textsubscript{$\pm$.076} & .174\,\textsubscript{$\pm$.085} & .0736\,\textsubscript{$\pm$.0490} & .117\,\textsubscript{$\pm$.007} & .0975\,\textsubscript{$\pm$.0424} & .146\,\textsubscript{$\pm$.040} & .612\,\textsubscript{$\pm$.149} & .121\,\textsubscript{$\pm$.028} & .0903\,\textsubscript{$\pm$.0446} & .0966\,\textsubscript{$\pm$.0575} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0613\,\textsubscript{$\pm$.0527} & .0373\,\textsubscript{$\pm$.0146} & .121\,\textsubscript{$\pm$.095} & .0568\,\textsubscript{$\pm$.0068} & .445\,\textsubscript{$\pm$.014} & .0315\,\textsubscript{$\pm$.0106} & .0781\,\textsubscript{$\pm$.0868} & .0714\,\textsubscript{$\pm$.0302} & .0655\,\textsubscript{$\pm$.0342} & .0524\,\textsubscript{$\pm$.0058} & .0998\,\textsubscript{$\pm$.0521} & .314\,\textsubscript{$\pm$.131} & .0629\,\textsubscript{$\pm$.0380} & .0340\,\textsubscript{$\pm$.0112} & .0792\,\textsubscript{$\pm$.0586} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0631\,\textsubscript{$\pm$.0511} & .0368\,\textsubscript{$\pm$.0062} & .0768\,\textsubscript{$\pm$.0514} & .0569\,\textsubscript{$\pm$.0075} & .329\,\textsubscript{$\pm$.030} & .0397\,\textsubscript{$\pm$.0078} & .0763\,\textsubscript{$\pm$.0824} & .0650\,\textsubscript{$\pm$.0239} & .0544\,\textsubscript{$\pm$.0277} & .0558\,\textsubscript{$\pm$.0077} & .0465\,\textsubscript{$\pm$.0281} & .167\,\textsubscript{$\pm$.061} & .0344\,\textsubscript{$\pm$.0133} & .0390\,\textsubscript{$\pm$.0081} & .0784\,\textsubscript{$\pm$.0580} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0451\,\textsubscript{$\pm$.0074} & .0441\,\textsubscript{$\pm$.0099} & .0727\,\textsubscript{$\pm$.0428} & .0552\,\textsubscript{$\pm$.0093} & .200\,\textsubscript{$\pm$.046} & .0395\,\textsubscript{$\pm$.0073} & .0530\,\textsubscript{$\pm$.0378} & .0619\,\textsubscript{$\pm$.0309} & .0613\,\textsubscript{$\pm$.0317} & .0572\,\textsubscript{$\pm$.0114} & .0344\,\textsubscript{$\pm$.0050} & .162\,\textsubscript{$\pm$.088} & .0337\,\textsubscript{$\pm$.0119} & .0419\,\textsubscript{$\pm$.0065} & .0514\,\textsubscript{$\pm$.0377} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0436\,\textsubscript{$\pm$.0036} & .0437\,\textsubscript{$\pm$.0076} & .0393\,\textsubscript{$\pm$.0019} & .0499\,\textsubscript{$\pm$.0034} & .0311\,\textsubscript{$\pm$.0080} & .0407\,\textsubscript{$\pm$.0047} & .0390\,\textsubscript{$\pm$.0191} & .0636\,\textsubscript{$\pm$.0315} & .0616\,\textsubscript{$\pm$.0297} & .0497\,\textsubscript{$\pm$.0023} & .0415\,\textsubscript{$\pm$.0105} & .0412\,\textsubscript{$\pm$.0080} & .0346\,\textsubscript{$\pm$.0108} & .0420\,\textsubscript{$\pm$.0065} & .0516\,\textsubscript{$\pm$.0389} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{audiology\\diagnosis}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .612\,\textsubscript{$\pm$.331} & .938\,\textsubscript{$\pm$.476} & .887\,\textsubscript{$\pm$.222} & .605\,\textsubscript{$\pm$.480} & .676\,\textsubscript{$\pm$.296} & .951\,\textsubscript{$\pm$.476} & 1.09\,\textsubscript{$\pm$.47} & .562\,\textsubscript{$\pm$.371} & .526\,\textsubscript{$\pm$.358} & .836\,\textsubscript{$\pm$.347} & .689\,\textsubscript{$\pm$.415} & .832\,\textsubscript{$\pm$.594} & .656\,\textsubscript{$\pm$.391} & .532\,\textsubscript{$\pm$.349} & .760\,\textsubscript{$\pm$.261} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .532\,\textsubscript{$\pm$.355} & .842\,\textsubscript{$\pm$.544} & .533\,\textsubscript{$\pm$.215} & .527\,\textsubscript{$\pm$.365} & .605\,\textsubscript{$\pm$.421} & .821\,\textsubscript{$\pm$.299} & .890\,\textsubscript{$\pm$.337} & .527\,\textsubscript{$\pm$.386} & .497\,\textsubscript{$\pm$.298} & .663\,\textsubscript{$\pm$.137} & .606\,\textsubscript{$\pm$.345} & .654\,\textsubscript{$\pm$.362} & .638\,\textsubscript{$\pm$.254} & .496\,\textsubscript{$\pm$.318} & .648\,\textsubscript{$\pm$.387} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .514\,\textsubscript{$\pm$.365} & .572\,\textsubscript{$\pm$.269} & .414\,\textsubscript{$\pm$.168} & .447\,\textsubscript{$\pm$.234} & .478\,\textsubscript{$\pm$.182} & .684\,\textsubscript{$\pm$.251} & .673\,\textsubscript{$\pm$.252} & .476\,\textsubscript{$\pm$.279} & .489\,\textsubscript{$\pm$.298} & .492\,\textsubscript{$\pm$.257} & .458\,\textsubscript{$\pm$.163} & .463\,\textsubscript{$\pm$.214} & .630\,\textsubscript{$\pm$.224} & .420\,\textsubscript{$\pm$.237} & .548\,\textsubscript{$\pm$.293} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .423\,\textsubscript{$\pm$.227} & .401\,\textsubscript{$\pm$.143} & .421\,\textsubscript{$\pm$.181} & .432\,\textsubscript{$\pm$.222} & .498\,\textsubscript{$\pm$.316} & .363\,\textsubscript{$\pm$.117} & .632\,\textsubscript{$\pm$.253} & .423\,\textsubscript{$\pm$.228} & .432\,\textsubscript{$\pm$.227} & .452\,\textsubscript{$\pm$.171} & .418\,\textsubscript{$\pm$.252} & .401\,\textsubscript{$\pm$.230} & .539\,\textsubscript{$\pm$.198} & .466\,\textsubscript{$\pm$.329} & .566\,\textsubscript{$\pm$.302} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .413\,\textsubscript{$\pm$.231} & .415\,\textsubscript{$\pm$.231} & .428\,\textsubscript{$\pm$.187} & .422\,\textsubscript{$\pm$.219} & .391\,\textsubscript{$\pm$.132} & .407\,\textsubscript{$\pm$.220} & .653\,\textsubscript{$\pm$.227} & .373\,\textsubscript{$\pm$.133} & .424\,\textsubscript{$\pm$.220} & .476\,\textsubscript{$\pm$.288} & .461\,\textsubscript{$\pm$.328} & .383\,\textsubscript{$\pm$.114} & .432\,\textsubscript{$\pm$.128} & .473\,\textsubscript{$\pm$.311} & .457\,\textsubscript{$\pm$.308} \\
\midrule
\multicolumn{17}{l}{\textit{RMSE ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_tid\_11}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.34\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.53\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.44\,\textsubscript{$\pm$.03} & 1.45\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.01} & 1.36\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.02} & 1.49\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.00} & 1.53\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.02} & 1.37\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.23\,\textsubscript{$\pm$.01} & 1.27\,\textsubscript{$\pm$.05} & 1.31\,\textsubscript{$\pm$.03} & 1.50\,\textsubscript{$\pm$.01} & 1.32\,\textsubscript{$\pm$.00} & 1.26\,\textsubscript{$\pm$.05} & 1.34\,\textsubscript{$\pm$.06} & 1.47\,\textsubscript{$\pm$.05} & 1.25\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.01} & 1.34\,\textsubscript{$\pm$.06} & 1.50\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.04} & 1.20\,\textsubscript{$\pm$.01} & 1.32\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.01\,\textsubscript{$\pm$.03} & 1.05\,\textsubscript{$\pm$.01} & 1.04\,\textsubscript{$\pm$.02} & 1.38\,\textsubscript{$\pm$.04} & 1.17\,\textsubscript{$\pm$.01} & 1.04\,\textsubscript{$\pm$.02} & 1.18\,\textsubscript{$\pm$.04} & 1.33\,\textsubscript{$\pm$.04} & 1.01\,\textsubscript{$\pm$.02} & 1.38\,\textsubscript{$\pm$.04} & 1.05\,\textsubscript{$\pm$.03} & 1.30\,\textsubscript{$\pm$.02} & 1.30\,\textsubscript{$\pm$.03} & .979\,\textsubscript{$\pm$.026} & 1.27\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .843\,\textsubscript{$\pm$.010} & .852\,\textsubscript{$\pm$.028} & .864\,\textsubscript{$\pm$.011} & 1.04\,\textsubscript{$\pm$.06} & .950\,\textsubscript{$\pm$.013} & .853\,\textsubscript{$\pm$.020} & .980\,\textsubscript{$\pm$.032} & 1.04\,\textsubscript{$\pm$.02} & .863\,\textsubscript{$\pm$.015} & 1.04\,\textsubscript{$\pm$.06} & .857\,\textsubscript{$\pm$.019} & .980\,\textsubscript{$\pm$.057} & 1.02\,\textsubscript{$\pm$.09} & .827\,\textsubscript{$\pm$.015} & .958\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .806\,\textsubscript{$\pm$.017} & .795\,\textsubscript{$\pm$.017} & .810\,\textsubscript{$\pm$.008} & .835\,\textsubscript{$\pm$.011} & .817\,\textsubscript{$\pm$.004} & .796\,\textsubscript{$\pm$.018} & .848\,\textsubscript{$\pm$.026} & .834\,\textsubscript{$\pm$.046} & .805\,\textsubscript{$\pm$.018} & .835\,\textsubscript{$\pm$.011} & .793\,\textsubscript{$\pm$.019} & .830\,\textsubscript{$\pm$.024} & .825\,\textsubscript{$\pm$.011} & .788\,\textsubscript{$\pm$.009} & .833\,\textsubscript{$\pm$.025} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{forest\\fires}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.55\,\textsubscript{$\pm$.06} & 1.57\,\textsubscript{$\pm$.11} & 1.62\,\textsubscript{$\pm$.10} & 1.58\,\textsubscript{$\pm$.11} & 1.47\,\textsubscript{$\pm$.00} & 1.57\,\textsubscript{$\pm$.11} & 1.57\,\textsubscript{$\pm$.09} & 1.58\,\textsubscript{$\pm$.09} & 1.54\,\textsubscript{$\pm$.08} & 1.50\,\textsubscript{$\pm$.13} & 1.58\,\textsubscript{$\pm$.09} & 1.48\,\textsubscript{$\pm$.06} & 1.46\,\textsubscript{$\pm$.08} & 1.56\,\textsubscript{$\pm$.07} & 1.42\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.48\,\textsubscript{$\pm$.05} & 1.51\,\textsubscript{$\pm$.02} & 1.53\,\textsubscript{$\pm$.12} & 1.51\,\textsubscript{$\pm$.03} & 1.49\,\textsubscript{$\pm$.05} & 1.51\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.06} & 1.47\,\textsubscript{$\pm$.02} & 1.51\,\textsubscript{$\pm$.08} & 1.55\,\textsubscript{$\pm$.06} & 1.49\,\textsubscript{$\pm$.03} & 1.50\,\textsubscript{$\pm$.01} & 1.47\,\textsubscript{$\pm$.02} & 1.49\,\textsubscript{$\pm$.08} & 1.52\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.47\,\textsubscript{$\pm$.05} & 1.49\,\textsubscript{$\pm$.04} & 1.48\,\textsubscript{$\pm$.05} & 1.49\,\textsubscript{$\pm$.05} & 1.48\,\textsubscript{$\pm$.07} & 1.49\,\textsubscript{$\pm$.04} & 1.48\,\textsubscript{$\pm$.02} & 1.46\,\textsubscript{$\pm$.01} & 1.48\,\textsubscript{$\pm$.06} & 1.47\,\textsubscript{$\pm$.06} & 1.48\,\textsubscript{$\pm$.06} & 1.50\,\textsubscript{$\pm$.03} & 1.47\,\textsubscript{$\pm$.03} & 1.46\,\textsubscript{$\pm$.03} & 1.47\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.45\,\textsubscript{$\pm$.05} & 1.47\,\textsubscript{$\pm$.04} & 1.48\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.05} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.02} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.07} & 1.46\,\textsubscript{$\pm$.06} & 1.47\,\textsubscript{$\pm$.07} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.03} & 1.46\,\textsubscript{$\pm$.04} & 1.45\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.46\,\textsubscript{$\pm$.05} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.06} & 1.46\,\textsubscript{$\pm$.05} & 1.46\,\textsubscript{$\pm$.04} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.04} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.04} & 1.45\,\textsubscript{$\pm$.05} & 1.47\,\textsubscript{$\pm$.05} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.04} & 1.46\,\textsubscript{$\pm$.04} & 1.47\,\textsubscript{$\pm$.04} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{allstate\\claims\_severity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .720\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .675\,\textsubscript{$\pm$.002} & .705\,\textsubscript{$\pm$.010} & .811\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .670\,\textsubscript{$\pm$.001} & .695\,\textsubscript{$\pm$.001} & .670\,\textsubscript{$\pm$.002} & .719\,\textsubscript{$\pm$.011} & .695\,\textsubscript{$\pm$.003} & .783\,\textsubscript{$\pm$.024} & .786\,\textsubscript{$\pm$.024} & .720\,\textsubscript{$\pm$.002} & .661\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .657\,\textsubscript{$\pm$.003} & .690\,\textsubscript{$\pm$.001} & .659\,\textsubscript{$\pm$.001} & .656\,\textsubscript{$\pm$.003} & .809\,\textsubscript{$\pm$.002} & .690\,\textsubscript{$\pm$.001} & .669\,\textsubscript{$\pm$.016} & .665\,\textsubscript{$\pm$.001} & .651\,\textsubscript{$\pm$.001} & .694\,\textsubscript{$\pm$.014} & .652\,\textsubscript{$\pm$.011} & .796\,\textsubscript{$\pm$.010} & .799\,\textsubscript{$\pm$.018} & .660\,\textsubscript{$\pm$.005} & .654\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .605\,\textsubscript{$\pm$.001} & .641\,\textsubscript{$\pm$.006} & .646\,\textsubscript{$\pm$.001} & .631\,\textsubscript{$\pm$.011} & .807\,\textsubscript{$\pm$.002} & .641\,\textsubscript{$\pm$.006} & .633\,\textsubscript{$\pm$.007} & .634\,\textsubscript{$\pm$.002} & .634\,\textsubscript{$\pm$.001} & .638\,\textsubscript{$\pm$.002} & .642\,\textsubscript{$\pm$.015} & .763\,\textsubscript{$\pm$.020} & .767\,\textsubscript{$\pm$.024} & .604\,\textsubscript{$\pm$.001} & .645\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .580\,\textsubscript{$\pm$.002} & .582\,\textsubscript{$\pm$.005} & .629\,\textsubscript{$\pm$.005} & .587\,\textsubscript{$\pm$.003} & .780\,\textsubscript{$\pm$.010} & .582\,\textsubscript{$\pm$.005} & .586\,\textsubscript{$\pm$.006} & .634\,\textsubscript{$\pm$.003} & .590\,\textsubscript{$\pm$.003} & .623\,\textsubscript{$\pm$.004} & .616\,\textsubscript{$\pm$.006} & .702\,\textsubscript{$\pm$.034} & .703\,\textsubscript{$\pm$.027} & .579\,\textsubscript{$\pm$.001} & .648\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .566\,\textsubscript{$\pm$.001} & .566\,\textsubscript{$\pm$.003} & .578\,\textsubscript{$\pm$.002} & .584\,\textsubscript{$\pm$.002} & .719\,\textsubscript{$\pm$.011} & .566\,\textsubscript{$\pm$.003} & .566\,\textsubscript{$\pm$.005} & .576\,\textsubscript{$\pm$.001} & .568\,\textsubscript{$\pm$.002} & .603\,\textsubscript{$\pm$.010} & .594\,\textsubscript{$\pm$.014} & .623\,\textsubscript{$\pm$.022} & .634\,\textsubscript{$\pm$.024} & .566\,\textsubscript{$\pm$.001} & .601\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{miami\\housing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .259\,\textsubscript{$\pm$.020} & .276\,\textsubscript{$\pm$.003} & .346\,\textsubscript{$\pm$.004} & .283\,\textsubscript{$\pm$.007} & .330\,\textsubscript{$\pm$.008} & .276\,\textsubscript{$\pm$.003} & .352\,\textsubscript{$\pm$.051} & .205\,\textsubscript{$\pm$.005} & .214\,\textsubscript{$\pm$.030} & .324\,\textsubscript{$\pm$.001} & .381\,\textsubscript{$\pm$.002} & .454\,\textsubscript{$\pm$.089} & .205\,\textsubscript{$\pm$.019} & .268\,\textsubscript{$\pm$.028} & .272\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .188\,\textsubscript{$\pm$.006} & .233\,\textsubscript{$\pm$.005} & .243\,\textsubscript{$\pm$.005} & .186\,\textsubscript{$\pm$.005} & .230\,\textsubscript{$\pm$.003} & .233\,\textsubscript{$\pm$.005} & .229\,\textsubscript{$\pm$.033} & .193\,\textsubscript{$\pm$.004} & .195\,\textsubscript{$\pm$.002} & .192\,\textsubscript{$\pm$.008} & .251\,\textsubscript{$\pm$.026} & .300\,\textsubscript{$\pm$.089} & .173\,\textsubscript{$\pm$.010} & .191\,\textsubscript{$\pm$.003} & .184\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .165\,\textsubscript{$\pm$.005} & .185\,\textsubscript{$\pm$.010} & .181\,\textsubscript{$\pm$.004} & .179\,\textsubscript{$\pm$.004} & .227\,\textsubscript{$\pm$.001} & .190\,\textsubscript{$\pm$.007} & .172\,\textsubscript{$\pm$.010} & .186\,\textsubscript{$\pm$.007} & .180\,\textsubscript{$\pm$.005} & .180\,\textsubscript{$\pm$.005} & .196\,\textsubscript{$\pm$.023} & .219\,\textsubscript{$\pm$.017} & .163\,\textsubscript{$\pm$.005} & .165\,\textsubscript{$\pm$.006} & .165\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .163\,\textsubscript{$\pm$.004} & .172\,\textsubscript{$\pm$.003} & .161\,\textsubscript{$\pm$.005} & .173\,\textsubscript{$\pm$.003} & .225\,\textsubscript{$\pm$.001} & .171\,\textsubscript{$\pm$.005} & .162\,\textsubscript{$\pm$.006} & .173\,\textsubscript{$\pm$.007} & .173\,\textsubscript{$\pm$.003} & .170\,\textsubscript{$\pm$.010} & .163\,\textsubscript{$\pm$.007} & .192\,\textsubscript{$\pm$.022} & .160\,\textsubscript{$\pm$.005} & .161\,\textsubscript{$\pm$.005} & .162\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .160\,\textsubscript{$\pm$.005} & .161\,\textsubscript{$\pm$.006} & .161\,\textsubscript{$\pm$.005} & .160\,\textsubscript{$\pm$.005} & .206\,\textsubscript{$\pm$.005} & .161\,\textsubscript{$\pm$.006} & .160\,\textsubscript{$\pm$.004} & .160\,\textsubscript{$\pm$.005} & .160\,\textsubscript{$\pm$.005} & .163\,\textsubscript{$\pm$.007} & .160\,\textsubscript{$\pm$.005} & .174\,\textsubscript{$\pm$.010} & .160\,\textsubscript{$\pm$.004} & .160\,\textsubscript{$\pm$.005} & .160\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{wine\\quality}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .784\,\textsubscript{$\pm$.016} & .795\,\textsubscript{$\pm$.012} & .791\,\textsubscript{$\pm$.008} & .791\,\textsubscript{$\pm$.008} & .852\,\textsubscript{$\pm$.010} & .790\,\textsubscript{$\pm$.007} & .886\,\textsubscript{$\pm$.009} & .784\,\textsubscript{$\pm$.016} & .791\,\textsubscript{$\pm$.008} & .780\,\textsubscript{$\pm$.006} & .805\,\textsubscript{$\pm$.018} & .834\,\textsubscript{$\pm$.037} & .804\,\textsubscript{$\pm$.008} & .784\,\textsubscript{$\pm$.016} & .780\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .662\,\textsubscript{$\pm$.008} & .678\,\textsubscript{$\pm$.006} & .683\,\textsubscript{$\pm$.007} & .692\,\textsubscript{$\pm$.009} & .722\,\textsubscript{$\pm$.011} & .678\,\textsubscript{$\pm$.006} & .726\,\textsubscript{$\pm$.012} & .683\,\textsubscript{$\pm$.013} & .697\,\textsubscript{$\pm$.016} & .724\,\textsubscript{$\pm$.015} & .679\,\textsubscript{$\pm$.015} & .725\,\textsubscript{$\pm$.040} & .671\,\textsubscript{$\pm$.013} & .664\,\textsubscript{$\pm$.006} & .691\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .637\,\textsubscript{$\pm$.009} & .664\,\textsubscript{$\pm$.006} & .665\,\textsubscript{$\pm$.010} & .651\,\textsubscript{$\pm$.002} & .657\,\textsubscript{$\pm$.006} & .664\,\textsubscript{$\pm$.005} & .648\,\textsubscript{$\pm$.017} & .649\,\textsubscript{$\pm$.012} & .654\,\textsubscript{$\pm$.016} & .658\,\textsubscript{$\pm$.005} & .640\,\textsubscript{$\pm$.010} & .669\,\textsubscript{$\pm$.025} & .643\,\textsubscript{$\pm$.012} & .636\,\textsubscript{$\pm$.009} & .647\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .624\,\textsubscript{$\pm$.011} & .642\,\textsubscript{$\pm$.005} & .640\,\textsubscript{$\pm$.007} & .630\,\textsubscript{$\pm$.010} & .642\,\textsubscript{$\pm$.007} & .641\,\textsubscript{$\pm$.006} & .630\,\textsubscript{$\pm$.009} & .629\,\textsubscript{$\pm$.012} & .629\,\textsubscript{$\pm$.014} & .636\,\textsubscript{$\pm$.009} & .626\,\textsubscript{$\pm$.011} & .648\,\textsubscript{$\pm$.013} & .628\,\textsubscript{$\pm$.010} & .624\,\textsubscript{$\pm$.011} & .634\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .620\,\textsubscript{$\pm$.011} & .626\,\textsubscript{$\pm$.008} & .630\,\textsubscript{$\pm$.007} & .621\,\textsubscript{$\pm$.009} & .627\,\textsubscript{$\pm$.006} & .626\,\textsubscript{$\pm$.007} & .623\,\textsubscript{$\pm$.007} & .621\,\textsubscript{$\pm$.010} & .622\,\textsubscript{$\pm$.014} & .626\,\textsubscript{$\pm$.011} & .618\,\textsubscript{$\pm$.011} & .631\,\textsubscript{$\pm$.013} & .621\,\textsubscript{$\pm$.009} & .618\,\textsubscript{$\pm$.011} & .626\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{body\_density\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0117\,\textsubscript{$\pm$.0006} & .0114\,\textsubscript{$\pm$.0011} & .0112\,\textsubscript{$\pm$.0006} & .0113\,\textsubscript{$\pm$.0004} & .0128\,\textsubscript{$\pm$.0032} & .0114\,\textsubscript{$\pm$.0011} & .0128\,\textsubscript{$\pm$.0024} & .0112\,\textsubscript{$\pm$.0004} & .0114\,\textsubscript{$\pm$.0003} & .0117\,\textsubscript{$\pm$.0009} & .0117\,\textsubscript{$\pm$.0011} & .0163\,\textsubscript{$\pm$.0049} & .0117\,\textsubscript{$\pm$.0014} & .0115\,\textsubscript{$\pm$.0011} & .0118\,\textsubscript{$\pm$.0010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0114\,\textsubscript{$\pm$.0011} & .0113\,\textsubscript{$\pm$.0008} & .0113\,\textsubscript{$\pm$.0004} & .0112\,\textsubscript{$\pm$.0003} & .0113\,\textsubscript{$\pm$.0003} & .0113\,\textsubscript{$\pm$.0008} & .0126\,\textsubscript{$\pm$.0023} & .0113\,\textsubscript{$\pm$.0004} & .0113\,\textsubscript{$\pm$.0005} & .0114\,\textsubscript{$\pm$.0010} & .0113\,\textsubscript{$\pm$.0007} & .0146\,\textsubscript{$\pm$.0026} & .0113\,\textsubscript{$\pm$.0014} & .0114\,\textsubscript{$\pm$.0010} & .0117\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0113\,\textsubscript{$\pm$.0010} & .0114\,\textsubscript{$\pm$.0007} & .0114\,\textsubscript{$\pm$.0005} & .0113\,\textsubscript{$\pm$.0004} & .0116\,\textsubscript{$\pm$.0008} & .0114\,\textsubscript{$\pm$.0007} & .0114\,\textsubscript{$\pm$.0012} & .0116\,\textsubscript{$\pm$.0007} & .0114\,\textsubscript{$\pm$.0005} & .0115\,\textsubscript{$\pm$.0008} & .0113\,\textsubscript{$\pm$.0008} & .0123\,\textsubscript{$\pm$.0022} & .0113\,\textsubscript{$\pm$.0013} & .0114\,\textsubscript{$\pm$.0010} & .0114\,\textsubscript{$\pm$.0010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0111\,\textsubscript{$\pm$.0011} & .0113\,\textsubscript{$\pm$.0008} & .0114\,\textsubscript{$\pm$.0006} & .0115\,\textsubscript{$\pm$.0007} & .0114\,\textsubscript{$\pm$.0008} & .0113\,\textsubscript{$\pm$.0008} & .0114\,\textsubscript{$\pm$.0010} & .0115\,\textsubscript{$\pm$.0006} & .0115\,\textsubscript{$\pm$.0006} & .0115\,\textsubscript{$\pm$.0008} & .0113\,\textsubscript{$\pm$.0008} & .0121\,\textsubscript{$\pm$.0007} & .0113\,\textsubscript{$\pm$.0010} & .0114\,\textsubscript{$\pm$.0010} & .0113\,\textsubscript{$\pm$.0010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0112\,\textsubscript{$\pm$.0010} & .0113\,\textsubscript{$\pm$.0009} & .0114\,\textsubscript{$\pm$.0008} & .0115\,\textsubscript{$\pm$.0009} & .0115\,\textsubscript{$\pm$.0008} & .0113\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0009} & .0115\,\textsubscript{$\pm$.0008} & .0115\,\textsubscript{$\pm$.0008} & .0114\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0009} & .0131\,\textsubscript{$\pm$.0007} & .0113\,\textsubscript{$\pm$.0010} & .0114\,\textsubscript{$\pm$.0009} & .0113\,\textsubscript{$\pm$.0010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{brasilian\\houses ($\times 10^{3}$)}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 7.18\,\textsubscript{$\pm$1.59} & 7.02\,\textsubscript{$\pm$1.59} & 7.18\,\textsubscript{$\pm$1.59} & 11.1\,\textsubscript{$\pm$3.5} & 15.4\,\textsubscript{$\pm$1.1} & 7.02\,\textsubscript{$\pm$1.59} & 7.30\,\textsubscript{$\pm$1.08} & 7.18\,\textsubscript{$\pm$1.59} & 11.1\,\textsubscript{$\pm$3.5} & 7.18\,\textsubscript{$\pm$1.59} & 7.12\,\textsubscript{$\pm$1.21} & 8.89\,\textsubscript{$\pm$.85} & 8.04\,\textsubscript{$\pm$.42} & 7.18\,\textsubscript{$\pm$1.59} & 11.4\,\textsubscript{$\pm$2.7} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 6.89\,\textsubscript{$\pm$1.58} & 6.92\,\textsubscript{$\pm$1.52} & 6.93\,\textsubscript{$\pm$1.52} & 7.21\,\textsubscript{$\pm$1.62} & 15.0\,\textsubscript{$\pm$4.2} & 6.88\,\textsubscript{$\pm$1.58} & 6.88\,\textsubscript{$\pm$1.54} & 6.87\,\textsubscript{$\pm$1.59} & 6.89\,\textsubscript{$\pm$1.56} & 6.88\,\textsubscript{$\pm$1.60} & 6.92\,\textsubscript{$\pm$1.54} & 12.9\,\textsubscript{$\pm$2.7} & 6.89\,\textsubscript{$\pm$1.53} & 6.89\,\textsubscript{$\pm$1.58} & 8.59\,\textsubscript{$\pm$2.85} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 6.87\,\textsubscript{$\pm$1.59} & 6.87\,\textsubscript{$\pm$1.61} & 6.86\,\textsubscript{$\pm$1.60} & 6.87\,\textsubscript{$\pm$1.59} & 10.7\,\textsubscript{$\pm$1.3} & 6.88\,\textsubscript{$\pm$1.60} & 6.87\,\textsubscript{$\pm$1.52} & 6.88\,\textsubscript{$\pm$1.61} & 6.89\,\textsubscript{$\pm$1.61} & 6.90\,\textsubscript{$\pm$1.55} & 6.87\,\textsubscript{$\pm$1.58} & 7.41\,\textsubscript{$\pm$2.26} & 6.94\,\textsubscript{$\pm$1.53} & 6.87\,\textsubscript{$\pm$1.59} & 8.56\,\textsubscript{$\pm$3.36} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 6.89\,\textsubscript{$\pm$1.57} & 6.88\,\textsubscript{$\pm$1.56} & 6.89\,\textsubscript{$\pm$1.57} & 6.89\,\textsubscript{$\pm$1.58} & 10.4\,\textsubscript{$\pm$1.2} & 6.88\,\textsubscript{$\pm$1.56} & 6.88\,\textsubscript{$\pm$1.53} & 6.89\,\textsubscript{$\pm$1.61} & 6.90\,\textsubscript{$\pm$1.58} & 6.89\,\textsubscript{$\pm$1.60} & 6.88\,\textsubscript{$\pm$1.59} & 10.6\,\textsubscript{$\pm$6.2} & 6.92\,\textsubscript{$\pm$1.53} & 6.89\,\textsubscript{$\pm$1.57} & 10.2\,\textsubscript{$\pm$5.9} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 6.89\,\textsubscript{$\pm$1.60} & 6.88\,\textsubscript{$\pm$1.60} & 6.88\,\textsubscript{$\pm$1.60} & 6.89\,\textsubscript{$\pm$1.60} & 9.97\,\textsubscript{$\pm$1.58} & 6.89\,\textsubscript{$\pm$1.60} & 6.89\,\textsubscript{$\pm$1.54} & 6.88\,\textsubscript{$\pm$1.60} & 6.90\,\textsubscript{$\pm$1.58} & 6.88\,\textsubscript{$\pm$1.60} & 6.88\,\textsubscript{$\pm$1.61} & 6.88\,\textsubscript{$\pm$1.59} & 6.92\,\textsubscript{$\pm$1.55} & 6.89\,\textsubscript{$\pm$1.59} & 6.91\,\textsubscript{$\pm$1.53} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{automobile}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .644\,\textsubscript{$\pm$.050} & .653\,\textsubscript{$\pm$.170} & .586\,\textsubscript{$\pm$.159} & .646\,\textsubscript{$\pm$.109} & 1.12\,\textsubscript{$\pm$.08} & .655\,\textsubscript{$\pm$.168} & .709\,\textsubscript{$\pm$.046} & .806\,\textsubscript{$\pm$.131} & .613\,\textsubscript{$\pm$.155} & .775\,\textsubscript{$\pm$.108} & .662\,\textsubscript{$\pm$.185} & .775\,\textsubscript{$\pm$.086} & .730\,\textsubscript{$\pm$.136} & .613\,\textsubscript{$\pm$.088} & .768\,\textsubscript{$\pm$.135} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .615\,\textsubscript{$\pm$.087} & .670\,\textsubscript{$\pm$.146} & .635\,\textsubscript{$\pm$.172} & .714\,\textsubscript{$\pm$.045} & .916\,\textsubscript{$\pm$.052} & .670\,\textsubscript{$\pm$.147} & .683\,\textsubscript{$\pm$.025} & .760\,\textsubscript{$\pm$.030} & .645\,\textsubscript{$\pm$.194} & .714\,\textsubscript{$\pm$.073} & .652\,\textsubscript{$\pm$.187} & .778\,\textsubscript{$\pm$.028} & .660\,\textsubscript{$\pm$.031} & .612\,\textsubscript{$\pm$.043} & .709\,\textsubscript{$\pm$.151} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .617\,\textsubscript{$\pm$.058} & .712\,\textsubscript{$\pm$.167} & .672\,\textsubscript{$\pm$.145} & .722\,\textsubscript{$\pm$.066} & .783\,\textsubscript{$\pm$.052} & .713\,\textsubscript{$\pm$.165} & .643\,\textsubscript{$\pm$.051} & .622\,\textsubscript{$\pm$.039} & .664\,\textsubscript{$\pm$.119} & .694\,\textsubscript{$\pm$.070} & .628\,\textsubscript{$\pm$.142} & .726\,\textsubscript{$\pm$.079} & .648\,\textsubscript{$\pm$.045} & .631\,\textsubscript{$\pm$.047} & .733\,\textsubscript{$\pm$.103} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .622\,\textsubscript{$\pm$.047} & .706\,\textsubscript{$\pm$.172} & .661\,\textsubscript{$\pm$.118} & .661\,\textsubscript{$\pm$.108} & .710\,\textsubscript{$\pm$.031} & .705\,\textsubscript{$\pm$.174} & .652\,\textsubscript{$\pm$.057} & .605\,\textsubscript{$\pm$.029} & .620\,\textsubscript{$\pm$.050} & .642\,\textsubscript{$\pm$.039} & .670\,\textsubscript{$\pm$.111} & .655\,\textsubscript{$\pm$.040} & .650\,\textsubscript{$\pm$.020} & .627\,\textsubscript{$\pm$.035} & .669\,\textsubscript{$\pm$.096} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .630\,\textsubscript{$\pm$.039} & .650\,\textsubscript{$\pm$.093} & .629\,\textsubscript{$\pm$.047} & .680\,\textsubscript{$\pm$.138} & .669\,\textsubscript{$\pm$.057} & .651\,\textsubscript{$\pm$.092} & .631\,\textsubscript{$\pm$.064} & .617\,\textsubscript{$\pm$.048} & .627\,\textsubscript{$\pm$.039} & .617\,\textsubscript{$\pm$.056} & .614\,\textsubscript{$\pm$.061} & .631\,\textsubscript{$\pm$.035} & .622\,\textsubscript{$\pm$.066} & .624\,\textsubscript{$\pm$.039} & .652\,\textsubscript{$\pm$.039} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{pva\_revenue\\prediction\_kddcup98}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .649\,\textsubscript{$\pm$.008} & .599\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.001} & .604\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.008} & .598\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.001} & .601\,\textsubscript{$\pm$.005} & .647\,\textsubscript{$\pm$.006} & .605\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .611\,\textsubscript{$\pm$.001} & .644\,\textsubscript{$\pm$.027} & .627\,\textsubscript{$\pm$.004} & .598\,\textsubscript{$\pm$.002} & .611\,\textsubscript{$\pm$.015} & .643\,\textsubscript{$\pm$.029} & .627\,\textsubscript{$\pm$.029} & .631\,\textsubscript{$\pm$.013} & .640\,\textsubscript{$\pm$.001} & .644\,\textsubscript{$\pm$.017} & .611\,\textsubscript{$\pm$.008} & .637\,\textsubscript{$\pm$.011} & .640\,\textsubscript{$\pm$.016} & .610\,\textsubscript{$\pm$.001} & .644\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .611\,\textsubscript{$\pm$.003} & .611\,\textsubscript{$\pm$.002} & .612\,\textsubscript{$\pm$.002} & .621\,\textsubscript{$\pm$.010} & .635\,\textsubscript{$\pm$.024} & .611\,\textsubscript{$\pm$.002} & .622\,\textsubscript{$\pm$.009} & .630\,\textsubscript{$\pm$.010} & .625\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.004} & .639\,\textsubscript{$\pm$.004} & .614\,\textsubscript{$\pm$.001} & .617\,\textsubscript{$\pm$.005} & .611\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .613\,\textsubscript{$\pm$.003} & .611\,\textsubscript{$\pm$.002} & .613\,\textsubscript{$\pm$.002} & .620\,\textsubscript{$\pm$.002} & .623\,\textsubscript{$\pm$.006} & .611\,\textsubscript{$\pm$.002} & .614\,\textsubscript{$\pm$.002} & .611\,\textsubscript{$\pm$.002} & .614\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.002} & .613\,\textsubscript{$\pm$.004} & .614\,\textsubscript{$\pm$.005} & .614\,\textsubscript{$\pm$.003} & .613\,\textsubscript{$\pm$.002} & .613\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .615\,\textsubscript{$\pm$.003} & .615\,\textsubscript{$\pm$.002} & .617\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.003} & .624\,\textsubscript{$\pm$.002} & .616\,\textsubscript{$\pm$.002} & .614\,\textsubscript{$\pm$.002} & .611\,\textsubscript{$\pm$.003} & .612\,\textsubscript{$\pm$.002} & .610\,\textsubscript{$\pm$.002} & .612\,\textsubscript{$\pm$.003} & .614\,\textsubscript{$\pm$.002} & .614\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.003} & .613\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{superconductivity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 9.97\,\textsubscript{$\pm$.25} & 9.86\,\textsubscript{$\pm$.01} & 10.4\,\textsubscript{$\pm$.1} & 9.93\,\textsubscript{$\pm$.10} & 10.4\,\textsubscript{$\pm$.2} & 10.0\,\textsubscript{$\pm$.0} & 10.1\,\textsubscript{$\pm$.1} & 9.98\,\textsubscript{$\pm$.10} & 10.9\,\textsubscript{$\pm$.6} & 9.91\,\textsubscript{$\pm$.02} & 10.1\,\textsubscript{$\pm$.2} & 9.97\,\textsubscript{$\pm$.08} & 10.0\,\textsubscript{$\pm$.1} & 9.90\,\textsubscript{$\pm$.18} & 9.93\,\textsubscript{$\pm$.20} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 9.73\,\textsubscript{$\pm$.13} & 9.69\,\textsubscript{$\pm$.07} & 9.74\,\textsubscript{$\pm$.02} & 9.76\,\textsubscript{$\pm$.06} & 9.72\,\textsubscript{$\pm$.10} & 9.79\,\textsubscript{$\pm$.12} & 9.80\,\textsubscript{$\pm$.10} & 9.77\,\textsubscript{$\pm$.09} & 9.64\,\textsubscript{$\pm$.02} & 9.72\,\textsubscript{$\pm$.16} & 9.76\,\textsubscript{$\pm$.13} & 9.83\,\textsubscript{$\pm$.14} & 9.78\,\textsubscript{$\pm$.01} & 9.67\,\textsubscript{$\pm$.09} & 9.72\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 9.64\,\textsubscript{$\pm$.07} & 9.71\,\textsubscript{$\pm$.02} & 9.62\,\textsubscript{$\pm$.10} & 9.64\,\textsubscript{$\pm$.08} & 9.71\,\textsubscript{$\pm$.12} & 9.66\,\textsubscript{$\pm$.13} & 9.60\,\textsubscript{$\pm$.07} & 9.69\,\textsubscript{$\pm$.05} & 9.65\,\textsubscript{$\pm$.03} & 9.58\,\textsubscript{$\pm$.10} & 9.65\,\textsubscript{$\pm$.04} & 9.72\,\textsubscript{$\pm$.12} & 9.72\,\textsubscript{$\pm$.11} & 9.66\,\textsubscript{$\pm$.08} & 9.70\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 9.62\,\textsubscript{$\pm$.05} & 9.67\,\textsubscript{$\pm$.05} & 9.62\,\textsubscript{$\pm$.05} & 9.60\,\textsubscript{$\pm$.06} & 9.64\,\textsubscript{$\pm$.06} & 9.67\,\textsubscript{$\pm$.07} & 9.57\,\textsubscript{$\pm$.11} & 9.60\,\textsubscript{$\pm$.08} & 9.54\,\textsubscript{$\pm$.06} & 9.61\,\textsubscript{$\pm$.07} & 9.53\,\textsubscript{$\pm$.08} & 9.67\,\textsubscript{$\pm$.09} & 9.74\,\textsubscript{$\pm$.15} & 9.61\,\textsubscript{$\pm$.08} & 9.60\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 9.59\,\textsubscript{$\pm$.05} & 9.60\,\textsubscript{$\pm$.05} & 9.61\,\textsubscript{$\pm$.05} & 9.61\,\textsubscript{$\pm$.02} & 9.56\,\textsubscript{$\pm$.06} & 9.62\,\textsubscript{$\pm$.07} & 9.52\,\textsubscript{$\pm$.07} & 9.56\,\textsubscript{$\pm$.11} & 9.55\,\textsubscript{$\pm$.07} & 9.61\,\textsubscript{$\pm$.04} & 9.49\,\textsubscript{$\pm$.05} & 9.59\,\textsubscript{$\pm$.05} & 9.59\,\textsubscript{$\pm$.06} & 9.58\,\textsubscript{$\pm$.06} & 9.52\,\textsubscript{$\pm$.11} \\
\midrule
\multicolumn{17}{l}{\textit{AUC ($\uparrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{in\_vehicle\_coupon\\recommendation}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .738\,\textsubscript{$\pm$.010} & .718\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.008} & .715\,\textsubscript{$\pm$.012} & .585\,\textsubscript{$\pm$.016} & .719\,\textsubscript{$\pm$.007} & .733\,\textsubscript{$\pm$.010} & .718\,\textsubscript{$\pm$.010} & .717\,\textsubscript{$\pm$.024} & .711\,\textsubscript{$\pm$.019} & .739\,\textsubscript{$\pm$.011} & .604\,\textsubscript{$\pm$.042} & .719\,\textsubscript{$\pm$.008} & .741\,\textsubscript{$\pm$.006} & .736\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .770\,\textsubscript{$\pm$.006} & .691\,\textsubscript{$\pm$.007} & .712\,\textsubscript{$\pm$.016} & .713\,\textsubscript{$\pm$.008} & .618\,\textsubscript{$\pm$.005} & .703\,\textsubscript{$\pm$.021} & .757\,\textsubscript{$\pm$.033} & .718\,\textsubscript{$\pm$.005} & .712\,\textsubscript{$\pm$.028} & .715\,\textsubscript{$\pm$.010} & .769\,\textsubscript{$\pm$.006} & .631\,\textsubscript{$\pm$.021} & .768\,\textsubscript{$\pm$.009} & .767\,\textsubscript{$\pm$.001} & .734\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .775\,\textsubscript{$\pm$.003} & .700\,\textsubscript{$\pm$.009} & .672\,\textsubscript{$\pm$.005} & .776\,\textsubscript{$\pm$.003} & .623\,\textsubscript{$\pm$.008} & .706\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.001} & .778\,\textsubscript{$\pm$.007} & .756\,\textsubscript{$\pm$.023} & .701\,\textsubscript{$\pm$.006} & .777\,\textsubscript{$\pm$.004} & .698\,\textsubscript{$\pm$.050} & .796\,\textsubscript{$\pm$.009} & .774\,\textsubscript{$\pm$.002} & .761\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .806\,\textsubscript{$\pm$.008} & .746\,\textsubscript{$\pm$.007} & .776\,\textsubscript{$\pm$.020} & .796\,\textsubscript{$\pm$.004} & .688\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.017} & .796\,\textsubscript{$\pm$.014} & .794\,\textsubscript{$\pm$.003} & .795\,\textsubscript{$\pm$.001} & .754\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.013} & .775\,\textsubscript{$\pm$.011} & .811\,\textsubscript{$\pm$.007} & .812\,\textsubscript{$\pm$.006} & .778\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .810\,\textsubscript{$\pm$.005} & .794\,\textsubscript{$\pm$.001} & .799\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.007} & .777\,\textsubscript{$\pm$.003} & .795\,\textsubscript{$\pm$.001} & .808\,\textsubscript{$\pm$.005} & .800\,\textsubscript{$\pm$.011} & .803\,\textsubscript{$\pm$.009} & .791\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.008} & .793\,\textsubscript{$\pm$.013} & .807\,\textsubscript{$\pm$.009} & .809\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{marketing\\campaign}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .806\,\textsubscript{$\pm$.040} & .804\,\textsubscript{$\pm$.046} & .749\,\textsubscript{$\pm$.022} & .767\,\textsubscript{$\pm$.023} & .701\,\textsubscript{$\pm$.015} & .808\,\textsubscript{$\pm$.043} & .775\,\textsubscript{$\pm$.040} & .793\,\textsubscript{$\pm$.016} & .761\,\textsubscript{$\pm$.038} & .800\,\textsubscript{$\pm$.035} & .716\,\textsubscript{$\pm$.026} & .748\,\textsubscript{$\pm$.037} & .810\,\textsubscript{$\pm$.024} & .821\,\textsubscript{$\pm$.027} & .775\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .849\,\textsubscript{$\pm$.025} & .857\,\textsubscript{$\pm$.031} & .870\,\textsubscript{$\pm$.020} & .817\,\textsubscript{$\pm$.022} & .787\,\textsubscript{$\pm$.027} & .867\,\textsubscript{$\pm$.035} & .852\,\textsubscript{$\pm$.025} & .839\,\textsubscript{$\pm$.012} & .819\,\textsubscript{$\pm$.028} & .845\,\textsubscript{$\pm$.030} & .805\,\textsubscript{$\pm$.039} & .782\,\textsubscript{$\pm$.013} & .856\,\textsubscript{$\pm$.032} & .843\,\textsubscript{$\pm$.033} & .835\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .862\,\textsubscript{$\pm$.019} & .880\,\textsubscript{$\pm$.031} & .869\,\textsubscript{$\pm$.021} & .856\,\textsubscript{$\pm$.017} & .857\,\textsubscript{$\pm$.015} & .887\,\textsubscript{$\pm$.026} & .872\,\textsubscript{$\pm$.038} & .854\,\textsubscript{$\pm$.006} & .854\,\textsubscript{$\pm$.019} & .870\,\textsubscript{$\pm$.028} & .860\,\textsubscript{$\pm$.029} & .820\,\textsubscript{$\pm$.027} & .873\,\textsubscript{$\pm$.025} & .857\,\textsubscript{$\pm$.026} & .878\,\textsubscript{$\pm$.031} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .876\,\textsubscript{$\pm$.024} & .886\,\textsubscript{$\pm$.028} & .880\,\textsubscript{$\pm$.019} & .870\,\textsubscript{$\pm$.017} & .843\,\textsubscript{$\pm$.014} & .888\,\textsubscript{$\pm$.027} & .881\,\textsubscript{$\pm$.033} & .858\,\textsubscript{$\pm$.014} & .872\,\textsubscript{$\pm$.017} & .872\,\textsubscript{$\pm$.033} & .874\,\textsubscript{$\pm$.029} & .864\,\textsubscript{$\pm$.037} & .879\,\textsubscript{$\pm$.023} & .868\,\textsubscript{$\pm$.027} & .886\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .878\,\textsubscript{$\pm$.029} & .887\,\textsubscript{$\pm$.022} & .878\,\textsubscript{$\pm$.023} & .869\,\textsubscript{$\pm$.023} & .866\,\textsubscript{$\pm$.035} & .886\,\textsubscript{$\pm$.026} & .882\,\textsubscript{$\pm$.034} & .880\,\textsubscript{$\pm$.019} & .882\,\textsubscript{$\pm$.024} & .878\,\textsubscript{$\pm$.030} & .881\,\textsubscript{$\pm$.025} & .871\,\textsubscript{$\pm$.033} & .880\,\textsubscript{$\pm$.027} & .880\,\textsubscript{$\pm$.025} & .880\,\textsubscript{$\pm$.028} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{polish\_companies\\bankruptcy}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .940\,\textsubscript{$\pm$.016} & .815\,\textsubscript{$\pm$.003} & .847\,\textsubscript{$\pm$.016} & .877\,\textsubscript{$\pm$.021} & .828\,\textsubscript{$\pm$.015} & .809\,\textsubscript{$\pm$.012} & .917\,\textsubscript{$\pm$.014} & .921\,\textsubscript{$\pm$.019} & .904\,\textsubscript{$\pm$.029} & .899\,\textsubscript{$\pm$.014} & .842\,\textsubscript{$\pm$.005} & .830\,\textsubscript{$\pm$.016} & .877\,\textsubscript{$\pm$.048} & .934\,\textsubscript{$\pm$.011} & .916\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .935\,\textsubscript{$\pm$.015} & .840\,\textsubscript{$\pm$.015} & .860\,\textsubscript{$\pm$.011} & .911\,\textsubscript{$\pm$.028} & .846\,\textsubscript{$\pm$.016} & .837\,\textsubscript{$\pm$.017} & .915\,\textsubscript{$\pm$.024} & .929\,\textsubscript{$\pm$.011} & .919\,\textsubscript{$\pm$.016} & .920\,\textsubscript{$\pm$.016} & .912\,\textsubscript{$\pm$.027} & .880\,\textsubscript{$\pm$.049} & .922\,\textsubscript{$\pm$.013} & .935\,\textsubscript{$\pm$.015} & .918\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .934\,\textsubscript{$\pm$.015} & .872\,\textsubscript{$\pm$.034} & .856\,\textsubscript{$\pm$.011} & .926\,\textsubscript{$\pm$.018} & .850\,\textsubscript{$\pm$.019} & .876\,\textsubscript{$\pm$.030} & .915\,\textsubscript{$\pm$.016} & .931\,\textsubscript{$\pm$.013} & .925\,\textsubscript{$\pm$.019} & .928\,\textsubscript{$\pm$.015} & .907\,\textsubscript{$\pm$.022} & .860\,\textsubscript{$\pm$.020} & .930\,\textsubscript{$\pm$.016} & .933\,\textsubscript{$\pm$.012} & .918\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .933\,\textsubscript{$\pm$.010} & .877\,\textsubscript{$\pm$.028} & .884\,\textsubscript{$\pm$.024} & .925\,\textsubscript{$\pm$.013} & .855\,\textsubscript{$\pm$.004} & .879\,\textsubscript{$\pm$.025} & .914\,\textsubscript{$\pm$.019} & .929\,\textsubscript{$\pm$.012} & .922\,\textsubscript{$\pm$.012} & .931\,\textsubscript{$\pm$.013} & .915\,\textsubscript{$\pm$.018} & .909\,\textsubscript{$\pm$.013} & .930\,\textsubscript{$\pm$.013} & .932\,\textsubscript{$\pm$.013} & .923\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .929\,\textsubscript{$\pm$.010} & .911\,\textsubscript{$\pm$.021} & .909\,\textsubscript{$\pm$.018} & .923\,\textsubscript{$\pm$.010} & .862\,\textsubscript{$\pm$.007} & .909\,\textsubscript{$\pm$.024} & .918\,\textsubscript{$\pm$.016} & .929\,\textsubscript{$\pm$.010} & .925\,\textsubscript{$\pm$.009} & .931\,\textsubscript{$\pm$.009} & .914\,\textsubscript{$\pm$.019} & .911\,\textsubscript{$\pm$.017} & .926\,\textsubscript{$\pm$.009} & .929\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.016} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{colon\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .710\,\textsubscript{$\pm$.030} & .865\,\textsubscript{$\pm$.032} & .872\,\textsubscript{$\pm$.121} & .835\,\textsubscript{$\pm$.085} & .577\,\textsubscript{$\pm$.230} & .854\,\textsubscript{$\pm$.050} & .643\,\textsubscript{$\pm$.219} & .854\,\textsubscript{$\pm$.092} & .839\,\textsubscript{$\pm$.062} & .845\,\textsubscript{$\pm$.053} & .915\,\textsubscript{$\pm$.059} & .635\,\textsubscript{$\pm$.120} & .724\,\textsubscript{$\pm$.173} & .793\,\textsubscript{$\pm$.174} & .689\,\textsubscript{$\pm$.093} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .798\,\textsubscript{$\pm$.022} & .885\,\textsubscript{$\pm$.069} & .879\,\textsubscript{$\pm$.070} & .877\,\textsubscript{$\pm$.092} & .811\,\textsubscript{$\pm$.183} & .921\,\textsubscript{$\pm$.039} & .892\,\textsubscript{$\pm$.073} & .845\,\textsubscript{$\pm$.156} & .853\,\textsubscript{$\pm$.067} & .868\,\textsubscript{$\pm$.100} & .903\,\textsubscript{$\pm$.062} & .793\,\textsubscript{$\pm$.138} & .811\,\textsubscript{$\pm$.175} & .879\,\textsubscript{$\pm$.085} & .789\,\textsubscript{$\pm$.110} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .841\,\textsubscript{$\pm$.076} & .874\,\textsubscript{$\pm$.070} & .895\,\textsubscript{$\pm$.059} & .868\,\textsubscript{$\pm$.082} & .871\,\textsubscript{$\pm$.083} & .892\,\textsubscript{$\pm$.088} & .859\,\textsubscript{$\pm$.166} & .865\,\textsubscript{$\pm$.090} & .878\,\textsubscript{$\pm$.090} & .863\,\textsubscript{$\pm$.099} & .901\,\textsubscript{$\pm$.065} & .880\,\textsubscript{$\pm$.107} & .828\,\textsubscript{$\pm$.143} & .863\,\textsubscript{$\pm$.095} & .900\,\textsubscript{$\pm$.113} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .878\,\textsubscript{$\pm$.065} & .884\,\textsubscript{$\pm$.077} & .891\,\textsubscript{$\pm$.079} & .888\,\textsubscript{$\pm$.066} & .905\,\textsubscript{$\pm$.068} & .916\,\textsubscript{$\pm$.056} & .881\,\textsubscript{$\pm$.091} & .874\,\textsubscript{$\pm$.072} & .885\,\textsubscript{$\pm$.071} & .892\,\textsubscript{$\pm$.065} & .895\,\textsubscript{$\pm$.061} & .901\,\textsubscript{$\pm$.056} & .892\,\textsubscript{$\pm$.079} & .885\,\textsubscript{$\pm$.069} & .883\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .897\,\textsubscript{$\pm$.059} & .868\,\textsubscript{$\pm$.098} & .895\,\textsubscript{$\pm$.077} & .895\,\textsubscript{$\pm$.061} & .908\,\textsubscript{$\pm$.080} & .903\,\textsubscript{$\pm$.045} & .914\,\textsubscript{$\pm$.077} & .880\,\textsubscript{$\pm$.059} & .909\,\textsubscript{$\pm$.081} & .901\,\textsubscript{$\pm$.065} & .893\,\textsubscript{$\pm$.062} & .889\,\textsubscript{$\pm$.070} & .895\,\textsubscript{$\pm$.069} & .888\,\textsubscript{$\pm$.071} & .909\,\textsubscript{$\pm$.056} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mechanisms\\of\_action}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .940\,\textsubscript{$\pm$.004} & .937\,\textsubscript{$\pm$.005} & .934\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.012} & .909\,\textsubscript{$\pm$.039} & .930\,\textsubscript{$\pm$.007} & .938\,\textsubscript{$\pm$.010} & .933\,\textsubscript{$\pm$.008} & .832\,\textsubscript{$\pm$.103} & .914\,\textsubscript{$\pm$.014} & .933\,\textsubscript{$\pm$.022} & .934\,\textsubscript{$\pm$.010} & .932\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .937\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.013} & .937\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.003} & .941\,\textsubscript{$\pm$.008} & .939\,\textsubscript{$\pm$.017} & .933\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.016} & .930\,\textsubscript{$\pm$.011} & .939\,\textsubscript{$\pm$.008} & .934\,\textsubscript{$\pm$.008} & .934\,\textsubscript{$\pm$.009} & .931\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .937\,\textsubscript{$\pm$.008} & .943\,\textsubscript{$\pm$.012} & .940\,\textsubscript{$\pm$.014} & .937\,\textsubscript{$\pm$.012} & .939\,\textsubscript{$\pm$.012} & .936\,\textsubscript{$\pm$.014} & .936\,\textsubscript{$\pm$.012} & .936\,\textsubscript{$\pm$.019} & .941\,\textsubscript{$\pm$.016} & .936\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.008} & .933\,\textsubscript{$\pm$.013} & .935\,\textsubscript{$\pm$.015} & .939\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .936\,\textsubscript{$\pm$.010} & .934\,\textsubscript{$\pm$.009} & .933\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.010} & .934\,\textsubscript{$\pm$.007} & .937\,\textsubscript{$\pm$.010} & .936\,\textsubscript{$\pm$.012} & .941\,\textsubscript{$\pm$.016} & .933\,\textsubscript{$\pm$.014} & .938\,\textsubscript{$\pm$.010} & .931\,\textsubscript{$\pm$.015} & .935\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.014} & .938\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .937\,\textsubscript{$\pm$.011} & .934\,\textsubscript{$\pm$.010} & .938\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.012} & .936\,\textsubscript{$\pm$.008} & .930\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.016} & .936\,\textsubscript{$\pm$.014} & .937\,\textsubscript{$\pm$.009} & .936\,\textsubscript{$\pm$.011} & .933\,\textsubscript{$\pm$.009} & .939\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.012} & .937\,\textsubscript{$\pm$.013} & .940\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{santander\_customer\\transaction\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .577\,\textsubscript{$\pm$.003} & .577\,\textsubscript{$\pm$.002} & .582\,\textsubscript{$\pm$.003} & .582\,\textsubscript{$\pm$.003} & .501\,\textsubscript{$\pm$.001} & .577\,\textsubscript{$\pm$.002} & .545\,\textsubscript{$\pm$.019} & .581\,\textsubscript{$\pm$.004} & .502\,\textsubscript{$\pm$.002} & .582\,\textsubscript{$\pm$.003} & .504\,\textsubscript{$\pm$.007} & .500\,\textsubscript{$\pm$.005} & .509\,\textsubscript{$\pm$.000} & .582\,\textsubscript{$\pm$.003} & .532\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .674\,\textsubscript{$\pm$.003} & .677\,\textsubscript{$\pm$.001} & .680\,\textsubscript{$\pm$.002} & .679\,\textsubscript{$\pm$.002} & .501\,\textsubscript{$\pm$.001} & .677\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.023} & .677\,\textsubscript{$\pm$.004} & .508\,\textsubscript{$\pm$.002} & .679\,\textsubscript{$\pm$.002} & .498\,\textsubscript{$\pm$.005} & .549\,\textsubscript{$\pm$.028} & .549\,\textsubscript{$\pm$.034} & .677\,\textsubscript{$\pm$.002} & .554\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .762\,\textsubscript{$\pm$.005} & .766\,\textsubscript{$\pm$.004} & .766\,\textsubscript{$\pm$.003} & .762\,\textsubscript{$\pm$.004} & .512\,\textsubscript{$\pm$.001} & .765\,\textsubscript{$\pm$.003} & .622\,\textsubscript{$\pm$.017} & .763\,\textsubscript{$\pm$.001} & .512\,\textsubscript{$\pm$.004} & .767\,\textsubscript{$\pm$.002} & .501\,\textsubscript{$\pm$.002} & .580\,\textsubscript{$\pm$.035} & .573\,\textsubscript{$\pm$.014} & .766\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .825\,\textsubscript{$\pm$.004} & .830\,\textsubscript{$\pm$.002} & .830\,\textsubscript{$\pm$.003} & .827\,\textsubscript{$\pm$.004} & .516\,\textsubscript{$\pm$.002} & .830\,\textsubscript{$\pm$.002} & .644\,\textsubscript{$\pm$.011} & .824\,\textsubscript{$\pm$.003} & .537\,\textsubscript{$\pm$.003} & .826\,\textsubscript{$\pm$.002} & .507\,\textsubscript{$\pm$.005} & .624\,\textsubscript{$\pm$.010} & .610\,\textsubscript{$\pm$.018} & .830\,\textsubscript{$\pm$.004} & .656\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .839\,\textsubscript{$\pm$.004} & .842\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.002} & .842\,\textsubscript{$\pm$.001} & .522\,\textsubscript{$\pm$.002} & .842\,\textsubscript{$\pm$.002} & .744\,\textsubscript{$\pm$.015} & .841\,\textsubscript{$\pm$.003} & .668\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.002} & .542\,\textsubscript{$\pm$.021} & .736\,\textsubscript{$\pm$.020} & .728\,\textsubscript{$\pm$.010} & .839\,\textsubscript{$\pm$.002} & .746\,\textsubscript{$\pm$.016} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .922\,\textsubscript{$\pm$.035} & .932\,\textsubscript{$\pm$.010} & .921\,\textsubscript{$\pm$.011} & .921\,\textsubscript{$\pm$.018} & .533\,\textsubscript{$\pm$.029} & .897\,\textsubscript{$\pm$.068} & .729\,\textsubscript{$\pm$.080} & .913\,\textsubscript{$\pm$.055} & .910\,\textsubscript{$\pm$.019} & .953\,\textsubscript{$\pm$.011} & .867\,\textsubscript{$\pm$.053} & .790\,\textsubscript{$\pm$.031} & .713\,\textsubscript{$\pm$.071} & .936\,\textsubscript{$\pm$.018} & .767\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .952\,\textsubscript{$\pm$.005} & .960\,\textsubscript{$\pm$.013} & .951\,\textsubscript{$\pm$.016} & .962\,\textsubscript{$\pm$.009} & .694\,\textsubscript{$\pm$.085} & .980\,\textsubscript{$\pm$.006} & .891\,\textsubscript{$\pm$.027} & .971\,\textsubscript{$\pm$.009} & .961\,\textsubscript{$\pm$.003} & .965\,\textsubscript{$\pm$.002} & .959\,\textsubscript{$\pm$.011} & .871\,\textsubscript{$\pm$.031} & .887\,\textsubscript{$\pm$.036} & .956\,\textsubscript{$\pm$.016} & .868\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .972\,\textsubscript{$\pm$.015} & .978\,\textsubscript{$\pm$.005} & .971\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.009} & .846\,\textsubscript{$\pm$.043} & .985\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.009} & .973\,\textsubscript{$\pm$.018} & .980\,\textsubscript{$\pm$.004} & .979\,\textsubscript{$\pm$.005} & .978\,\textsubscript{$\pm$.011} & .917\,\textsubscript{$\pm$.040} & .921\,\textsubscript{$\pm$.018} & .982\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .965\,\textsubscript{$\pm$.013} & .986\,\textsubscript{$\pm$.005} & .978\,\textsubscript{$\pm$.005} & .978\,\textsubscript{$\pm$.006} & .913\,\textsubscript{$\pm$.021} & .985\,\textsubscript{$\pm$.005} & .952\,\textsubscript{$\pm$.022} & .975\,\textsubscript{$\pm$.015} & .984\,\textsubscript{$\pm$.004} & .982\,\textsubscript{$\pm$.006} & .980\,\textsubscript{$\pm$.006} & .938\,\textsubscript{$\pm$.009} & .939\,\textsubscript{$\pm$.015} & .985\,\textsubscript{$\pm$.007} & .943\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .962\,\textsubscript{$\pm$.019} & .986\,\textsubscript{$\pm$.006} & .985\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.018} & .986\,\textsubscript{$\pm$.004} & .968\,\textsubscript{$\pm$.014} & .978\,\textsubscript{$\pm$.013} & .981\,\textsubscript{$\pm$.013} & .982\,\textsubscript{$\pm$.007} & .989\,\textsubscript{$\pm$.003} & .958\,\textsubscript{$\pm$.014} & .961\,\textsubscript{$\pm$.011} & .987\,\textsubscript{$\pm$.006} & .958\,\textsubscript{$\pm$.019} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\_customer\\churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .663\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.013} & .762\,\textsubscript{$\pm$.013} & .807\,\textsubscript{$\pm$.005} & .597\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.013} & .807\,\textsubscript{$\pm$.005} & .807\,\textsubscript{$\pm$.005} & .807\,\textsubscript{$\pm$.005} & .807\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.055} & .504\,\textsubscript{$\pm$.009} & .807\,\textsubscript{$\pm$.005} & .664\,\textsubscript{$\pm$.003} & .807\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .724\,\textsubscript{$\pm$.006} & .720\,\textsubscript{$\pm$.008} & .720\,\textsubscript{$\pm$.008} & .796\,\textsubscript{$\pm$.002} & .766\,\textsubscript{$\pm$.002} & .720\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.002} & .795\,\textsubscript{$\pm$.001} & .791\,\textsubscript{$\pm$.023} & .793\,\textsubscript{$\pm$.009} & .769\,\textsubscript{$\pm$.003} & .613\,\textsubscript{$\pm$.082} & .786\,\textsubscript{$\pm$.013} & .723\,\textsubscript{$\pm$.006} & .804\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .809\,\textsubscript{$\pm$.005} & .747\,\textsubscript{$\pm$.011} & .780\,\textsubscript{$\pm$.024} & .814\,\textsubscript{$\pm$.009} & .783\,\textsubscript{$\pm$.008} & .747\,\textsubscript{$\pm$.011} & .819\,\textsubscript{$\pm$.007} & .813\,\textsubscript{$\pm$.010} & .809\,\textsubscript{$\pm$.023} & .784\,\textsubscript{$\pm$.011} & .805\,\textsubscript{$\pm$.002} & .664\,\textsubscript{$\pm$.087} & .813\,\textsubscript{$\pm$.009} & .809\,\textsubscript{$\pm$.005} & .798\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .832\,\textsubscript{$\pm$.004} & .817\,\textsubscript{$\pm$.034} & .836\,\textsubscript{$\pm$.003} & .829\,\textsubscript{$\pm$.009} & .759\,\textsubscript{$\pm$.012} & .817\,\textsubscript{$\pm$.034} & .836\,\textsubscript{$\pm$.015} & .830\,\textsubscript{$\pm$.007} & .833\,\textsubscript{$\pm$.008} & .800\,\textsubscript{$\pm$.012} & .825\,\textsubscript{$\pm$.006} & .761\,\textsubscript{$\pm$.062} & .841\,\textsubscript{$\pm$.009} & .827\,\textsubscript{$\pm$.007} & .830\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .850\,\textsubscript{$\pm$.002} & .829\,\textsubscript{$\pm$.031} & .851\,\textsubscript{$\pm$.005} & .841\,\textsubscript{$\pm$.011} & .784\,\textsubscript{$\pm$.009} & .829\,\textsubscript{$\pm$.031} & .847\,\textsubscript{$\pm$.005} & .843\,\textsubscript{$\pm$.003} & .850\,\textsubscript{$\pm$.004} & .828\,\textsubscript{$\pm$.002} & .838\,\textsubscript{$\pm$.005} & .819\,\textsubscript{$\pm$.040} & .849\,\textsubscript{$\pm$.005} & .850\,\textsubscript{$\pm$.004} & .848\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hepatitis\_survival\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .768\,\textsubscript{$\pm$.044} & .781\,\textsubscript{$\pm$.086} & .769\,\textsubscript{$\pm$.002} & .825\,\textsubscript{$\pm$.026} & .773\,\textsubscript{$\pm$.064} & .813\,\textsubscript{$\pm$.033} & .806\,\textsubscript{$\pm$.029} & .822\,\textsubscript{$\pm$.016} & .749\,\textsubscript{$\pm$.017} & .834\,\textsubscript{$\pm$.045} & .777\,\textsubscript{$\pm$.093} & .803\,\textsubscript{$\pm$.013} & .773\,\textsubscript{$\pm$.090} & .799\,\textsubscript{$\pm$.058} & .758\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .805\,\textsubscript{$\pm$.051} & .836\,\textsubscript{$\pm$.038} & .845\,\textsubscript{$\pm$.006} & .825\,\textsubscript{$\pm$.002} & .782\,\textsubscript{$\pm$.080} & .832\,\textsubscript{$\pm$.028} & .829\,\textsubscript{$\pm$.042} & .848\,\textsubscript{$\pm$.040} & .799\,\textsubscript{$\pm$.034} & .823\,\textsubscript{$\pm$.033} & .808\,\textsubscript{$\pm$.029} & .787\,\textsubscript{$\pm$.063} & .847\,\textsubscript{$\pm$.069} & .813\,\textsubscript{$\pm$.070} & .754\,\textsubscript{$\pm$.069} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .833\,\textsubscript{$\pm$.043} & .843\,\textsubscript{$\pm$.034} & .846\,\textsubscript{$\pm$.040} & .827\,\textsubscript{$\pm$.016} & .808\,\textsubscript{$\pm$.032} & .831\,\textsubscript{$\pm$.041} & .829\,\textsubscript{$\pm$.050} & .845\,\textsubscript{$\pm$.054} & .853\,\textsubscript{$\pm$.025} & .823\,\textsubscript{$\pm$.035} & .839\,\textsubscript{$\pm$.034} & .845\,\textsubscript{$\pm$.017} & .858\,\textsubscript{$\pm$.067} & .827\,\textsubscript{$\pm$.051} & .777\,\textsubscript{$\pm$.065} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .853\,\textsubscript{$\pm$.063} & .836\,\textsubscript{$\pm$.066} & .863\,\textsubscript{$\pm$.052} & .855\,\textsubscript{$\pm$.063} & .864\,\textsubscript{$\pm$.032} & .851\,\textsubscript{$\pm$.056} & .860\,\textsubscript{$\pm$.080} & .875\,\textsubscript{$\pm$.052} & .866\,\textsubscript{$\pm$.045} & .859\,\textsubscript{$\pm$.053} & .861\,\textsubscript{$\pm$.022} & .832\,\textsubscript{$\pm$.063} & .880\,\textsubscript{$\pm$.070} & .868\,\textsubscript{$\pm$.061} & .829\,\textsubscript{$\pm$.059} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .855\,\textsubscript{$\pm$.037} & .844\,\textsubscript{$\pm$.048} & .854\,\textsubscript{$\pm$.038} & .867\,\textsubscript{$\pm$.040} & .850\,\textsubscript{$\pm$.038} & .848\,\textsubscript{$\pm$.042} & .868\,\textsubscript{$\pm$.059} & .856\,\textsubscript{$\pm$.057} & .864\,\textsubscript{$\pm$.036} & .850\,\textsubscript{$\pm$.055} & .870\,\textsubscript{$\pm$.033} & .867\,\textsubscript{$\pm$.067} & .880\,\textsubscript{$\pm$.031} & .857\,\textsubscript{$\pm$.054} & .850\,\textsubscript{$\pm$.059} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{customer\_satisfaction\\in\_airline}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .957\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .934\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.000} & .958\,\textsubscript{$\pm$.000} & .913\,\textsubscript{$\pm$.000} & .956\,\textsubscript{$\pm$.001} & .827\,\textsubscript{$\pm$.079} & .968\,\textsubscript{$\pm$.002} & .958\,\textsubscript{$\pm$.000} & .971\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .970\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.000} & .951\,\textsubscript{$\pm$.002} & .971\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.000} & .974\,\textsubscript{$\pm$.000} & .965\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.000} & .973\,\textsubscript{$\pm$.000} & .965\,\textsubscript{$\pm$.000} & .973\,\textsubscript{$\pm$.006} & .866\,\textsubscript{$\pm$.015} & .982\,\textsubscript{$\pm$.001} & .960\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .986\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.009} & .980\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.000} & .983\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.001} & .981\,\textsubscript{$\pm$.001} & .979\,\textsubscript{$\pm$.000} & .984\,\textsubscript{$\pm$.000} & .971\,\textsubscript{$\pm$.012} & .987\,\textsubscript{$\pm$.000} & .981\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .990\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.000} & .988\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.000} & .988\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.000} & .986\,\textsubscript{$\pm$.001} & .988\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.000} & .988\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .992\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.001} & .991\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.001} & .991\,\textsubscript{$\pm$.001} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heloc}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .749\,\textsubscript{$\pm$.005} & .715\,\textsubscript{$\pm$.005} & .750\,\textsubscript{$\pm$.004} & .707\,\textsubscript{$\pm$.006} & .635\,\textsubscript{$\pm$.006} & .723\,\textsubscript{$\pm$.010} & .722\,\textsubscript{$\pm$.051} & .750\,\textsubscript{$\pm$.011} & .718\,\textsubscript{$\pm$.008} & .739\,\textsubscript{$\pm$.010} & .682\,\textsubscript{$\pm$.013} & .668\,\textsubscript{$\pm$.048} & .750\,\textsubscript{$\pm$.005} & .752\,\textsubscript{$\pm$.008} & .735\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .770\,\textsubscript{$\pm$.009} & .764\,\textsubscript{$\pm$.008} & .777\,\textsubscript{$\pm$.011} & .753\,\textsubscript{$\pm$.002} & .721\,\textsubscript{$\pm$.008} & .767\,\textsubscript{$\pm$.001} & .768\,\textsubscript{$\pm$.018} & .777\,\textsubscript{$\pm$.004} & .775\,\textsubscript{$\pm$.015} & .782\,\textsubscript{$\pm$.008} & .781\,\textsubscript{$\pm$.006} & .736\,\textsubscript{$\pm$.017} & .780\,\textsubscript{$\pm$.012} & .773\,\textsubscript{$\pm$.008} & .776\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .785\,\textsubscript{$\pm$.008} & .775\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.004} & .740\,\textsubscript{$\pm$.006} & .776\,\textsubscript{$\pm$.004} & .776\,\textsubscript{$\pm$.018} & .788\,\textsubscript{$\pm$.005} & .786\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.006} & .787\,\textsubscript{$\pm$.007} & .760\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.008} & .786\,\textsubscript{$\pm$.007} & .785\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .789\,\textsubscript{$\pm$.008} & .788\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.006} & .787\,\textsubscript{$\pm$.006} & .787\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.006} & .789\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.005} & .789\,\textsubscript{$\pm$.008} & .778\,\textsubscript{$\pm$.007} & .788\,\textsubscript{$\pm$.008} & .788\,\textsubscript{$\pm$.008} & .788\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .791\,\textsubscript{$\pm$.007} & .790\,\textsubscript{$\pm$.007} & .791\,\textsubscript{$\pm$.007} & .792\,\textsubscript{$\pm$.007} & .788\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.007} & .792\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.006} & .790\,\textsubscript{$\pm$.008} & .791\,\textsubscript{$\pm$.009} & .787\,\textsubscript{$\pm$.004} & .789\,\textsubscript{$\pm$.009} & .791\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hiva\\agnostic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .597\,\textsubscript{$\pm$.033} & .669\,\textsubscript{$\pm$.046} & .548\,\textsubscript{$\pm$.040} & .526\,\textsubscript{$\pm$.052} & .540\,\textsubscript{$\pm$.008} & .589\,\textsubscript{$\pm$.045} & .514\,\textsubscript{$\pm$.066} & .517\,\textsubscript{$\pm$.054} & .610\,\textsubscript{$\pm$.071} & .526\,\textsubscript{$\pm$.052} & .610\,\textsubscript{$\pm$.064} & .591\,\textsubscript{$\pm$.027} & .577\,\textsubscript{$\pm$.037} & .589\,\textsubscript{$\pm$.068} & .676\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .653\,\textsubscript{$\pm$.018} & .709\,\textsubscript{$\pm$.047} & .617\,\textsubscript{$\pm$.094} & .612\,\textsubscript{$\pm$.007} & .573\,\textsubscript{$\pm$.019} & .726\,\textsubscript{$\pm$.015} & .638\,\textsubscript{$\pm$.063} & .628\,\textsubscript{$\pm$.041} & .605\,\textsubscript{$\pm$.093} & .612\,\textsubscript{$\pm$.007} & .638\,\textsubscript{$\pm$.068} & .659\,\textsubscript{$\pm$.054} & .604\,\textsubscript{$\pm$.054} & .679\,\textsubscript{$\pm$.040} & .635\,\textsubscript{$\pm$.063} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .673\,\textsubscript{$\pm$.028} & .700\,\textsubscript{$\pm$.038} & .659\,\textsubscript{$\pm$.068} & .691\,\textsubscript{$\pm$.036} & .626\,\textsubscript{$\pm$.058} & .698\,\textsubscript{$\pm$.027} & .704\,\textsubscript{$\pm$.015} & .720\,\textsubscript{$\pm$.043} & .681\,\textsubscript{$\pm$.053} & .691\,\textsubscript{$\pm$.036} & .740\,\textsubscript{$\pm$.042} & .662\,\textsubscript{$\pm$.016} & .646\,\textsubscript{$\pm$.008} & .731\,\textsubscript{$\pm$.043} & .728\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .741\,\textsubscript{$\pm$.027} & .767\,\textsubscript{$\pm$.019} & .740\,\textsubscript{$\pm$.037} & .769\,\textsubscript{$\pm$.025} & .685\,\textsubscript{$\pm$.021} & .779\,\textsubscript{$\pm$.020} & .744\,\textsubscript{$\pm$.010} & .758\,\textsubscript{$\pm$.018} & .741\,\textsubscript{$\pm$.036} & .769\,\textsubscript{$\pm$.025} & .771\,\textsubscript{$\pm$.012} & .754\,\textsubscript{$\pm$.037} & .751\,\textsubscript{$\pm$.038} & .787\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .761\,\textsubscript{$\pm$.012} & .780\,\textsubscript{$\pm$.020} & .777\,\textsubscript{$\pm$.016} & .751\,\textsubscript{$\pm$.014} & .747\,\textsubscript{$\pm$.044} & .757\,\textsubscript{$\pm$.010} & .759\,\textsubscript{$\pm$.031} & .776\,\textsubscript{$\pm$.019} & .775\,\textsubscript{$\pm$.014} & .751\,\textsubscript{$\pm$.014} & .763\,\textsubscript{$\pm$.014} & .777\,\textsubscript{$\pm$.015} & .760\,\textsubscript{$\pm$.009} & .774\,\textsubscript{$\pm$.016} & .774\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\\marketing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .644\,\textsubscript{$\pm$.017} & .686\,\textsubscript{$\pm$.006} & .686\,\textsubscript{$\pm$.006} & .646\,\textsubscript{$\pm$.005} & .624\,\textsubscript{$\pm$.007} & .686\,\textsubscript{$\pm$.006} & .669\,\textsubscript{$\pm$.033} & .669\,\textsubscript{$\pm$.006} & .612\,\textsubscript{$\pm$.017} & .640\,\textsubscript{$\pm$.005} & .673\,\textsubscript{$\pm$.011} & .672\,\textsubscript{$\pm$.022} & .707\,\textsubscript{$\pm$.006} & .650\,\textsubscript{$\pm$.008} & .714\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .663\,\textsubscript{$\pm$.009} & .690\,\textsubscript{$\pm$.005} & .696\,\textsubscript{$\pm$.008} & .694\,\textsubscript{$\pm$.008} & .649\,\textsubscript{$\pm$.007} & .690\,\textsubscript{$\pm$.005} & .679\,\textsubscript{$\pm$.026} & .669\,\textsubscript{$\pm$.010} & .655\,\textsubscript{$\pm$.014} & .628\,\textsubscript{$\pm$.007} & .654\,\textsubscript{$\pm$.009} & .671\,\textsubscript{$\pm$.031} & .706\,\textsubscript{$\pm$.030} & .661\,\textsubscript{$\pm$.013} & .730\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .676\,\textsubscript{$\pm$.008} & .712\,\textsubscript{$\pm$.007} & .678\,\textsubscript{$\pm$.036} & .675\,\textsubscript{$\pm$.010} & .728\,\textsubscript{$\pm$.008} & .712\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.014} & .686\,\textsubscript{$\pm$.006} & .687\,\textsubscript{$\pm$.010} & .664\,\textsubscript{$\pm$.006} & .656\,\textsubscript{$\pm$.008} & .681\,\textsubscript{$\pm$.019} & .703\,\textsubscript{$\pm$.023} & .676\,\textsubscript{$\pm$.008} & .727\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .705\,\textsubscript{$\pm$.010} & .702\,\textsubscript{$\pm$.004} & .682\,\textsubscript{$\pm$.007} & .704\,\textsubscript{$\pm$.007} & .714\,\textsubscript{$\pm$.009} & .698\,\textsubscript{$\pm$.011} & .691\,\textsubscript{$\pm$.012} & .705\,\textsubscript{$\pm$.008} & .711\,\textsubscript{$\pm$.005} & .689\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.010} & .685\,\textsubscript{$\pm$.020} & .705\,\textsubscript{$\pm$.018} & .686\,\textsubscript{$\pm$.012} & .693\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .723\,\textsubscript{$\pm$.003} & .712\,\textsubscript{$\pm$.010} & .710\,\textsubscript{$\pm$.006} & .713\,\textsubscript{$\pm$.007} & .709\,\textsubscript{$\pm$.006} & .714\,\textsubscript{$\pm$.010} & .712\,\textsubscript{$\pm$.025} & .717\,\textsubscript{$\pm$.013} & .719\,\textsubscript{$\pm$.010} & .711\,\textsubscript{$\pm$.006} & .710\,\textsubscript{$\pm$.004} & .700\,\textsubscript{$\pm$.014} & .712\,\textsubscript{$\pm$.020} & .722\,\textsubscript{$\pm$.005} & .690\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{leukemia\\allaml}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .904\,\textsubscript{$\pm$.059} & .992\,\textsubscript{$\pm$.014} & .997\,\textsubscript{$\pm$.005} & .998\,\textsubscript{$\pm$.004} & .709\,\textsubscript{$\pm$.218} & .979\,\textsubscript{$\pm$.030} & .668\,\textsubscript{$\pm$.154} & .988\,\textsubscript{$\pm$.015} & .992\,\textsubscript{$\pm$.007} & .967\,\textsubscript{$\pm$.038} & .995\,\textsubscript{$\pm$.004} & .731\,\textsubscript{$\pm$.244} & .657\,\textsubscript{$\pm$.236} & .987\,\textsubscript{$\pm$.011} & .581\,\textsubscript{$\pm$.043} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .957\,\textsubscript{$\pm$.033} & .998\,\textsubscript{$\pm$.004} & .993\,\textsubscript{$\pm$.013} & .997\,\textsubscript{$\pm$.005} & .916\,\textsubscript{$\pm$.012} & .998\,\textsubscript{$\pm$.004} & .784\,\textsubscript{$\pm$.118} & .983\,\textsubscript{$\pm$.030} & .999\,\textsubscript{$\pm$.002} & .997\,\textsubscript{$\pm$.005} & .995\,\textsubscript{$\pm$.009} & .707\,\textsubscript{$\pm$.136} & .863\,\textsubscript{$\pm$.077} & .995\,\textsubscript{$\pm$.006} & .849\,\textsubscript{$\pm$.152} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .955\,\textsubscript{$\pm$.059} & .992\,\textsubscript{$\pm$.007} & .998\,\textsubscript{$\pm$.004} & .997\,\textsubscript{$\pm$.005} & .927\,\textsubscript{$\pm$.041} & .983\,\textsubscript{$\pm$.024} & .949\,\textsubscript{$\pm$.045} & .980\,\textsubscript{$\pm$.034} & .997\,\textsubscript{$\pm$.005} & 1.00\,\textsubscript{$\pm$.00} & .994\,\textsubscript{$\pm$.008} & .971\,\textsubscript{$\pm$.030} & .957\,\textsubscript{$\pm$.012} & 1.00\,\textsubscript{$\pm$.00} & .957\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .960\,\textsubscript{$\pm$.056} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} & 1.00\,\textsubscript{$\pm$.00} & .951\,\textsubscript{$\pm$.053} & .983\,\textsubscript{$\pm$.030} & .961\,\textsubscript{$\pm$.047} & .985\,\textsubscript{$\pm$.026} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .997\,\textsubscript{$\pm$.005} & .962\,\textsubscript{$\pm$.038} & .970\,\textsubscript{$\pm$.039} & .998\,\textsubscript{$\pm$.004} & .958\,\textsubscript{$\pm$.051} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .978\,\textsubscript{$\pm$.032} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} & .994\,\textsubscript{$\pm$.006} & .986\,\textsubscript{$\pm$.013} & .979\,\textsubscript{$\pm$.036} & .993\,\textsubscript{$\pm$.013} & .994\,\textsubscript{$\pm$.011} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.026} & .992\,\textsubscript{$\pm$.008} & .993\,\textsubscript{$\pm$.013} & .988\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\cleveland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .830\,\textsubscript{$\pm$.011} & .834\,\textsubscript{$\pm$.006} & .794\,\textsubscript{$\pm$.040} & .834\,\textsubscript{$\pm$.058} & .750\,\textsubscript{$\pm$.022} & .826\,\textsubscript{$\pm$.046} & .815\,\textsubscript{$\pm$.074} & .775\,\textsubscript{$\pm$.018} & .826\,\textsubscript{$\pm$.003} & .794\,\textsubscript{$\pm$.073} & .840\,\textsubscript{$\pm$.031} & .825\,\textsubscript{$\pm$.031} & .810\,\textsubscript{$\pm$.086} & .749\,\textsubscript{$\pm$.026} & .798\,\textsubscript{$\pm$.074} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .854\,\textsubscript{$\pm$.037} & .838\,\textsubscript{$\pm$.013} & .845\,\textsubscript{$\pm$.011} & .884\,\textsubscript{$\pm$.015} & .790\,\textsubscript{$\pm$.052} & .828\,\textsubscript{$\pm$.036} & .810\,\textsubscript{$\pm$.067} & .828\,\textsubscript{$\pm$.032} & .862\,\textsubscript{$\pm$.021} & .828\,\textsubscript{$\pm$.020} & .851\,\textsubscript{$\pm$.021} & .833\,\textsubscript{$\pm$.005} & .815\,\textsubscript{$\pm$.062} & .868\,\textsubscript{$\pm$.035} & .826\,\textsubscript{$\pm$.042} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .878\,\textsubscript{$\pm$.013} & .881\,\textsubscript{$\pm$.017} & .874\,\textsubscript{$\pm$.021} & .899\,\textsubscript{$\pm$.021} & .850\,\textsubscript{$\pm$.019} & .871\,\textsubscript{$\pm$.022} & .855\,\textsubscript{$\pm$.028} & .874\,\textsubscript{$\pm$.012} & .881\,\textsubscript{$\pm$.022} & .849\,\textsubscript{$\pm$.017} & .880\,\textsubscript{$\pm$.007} & .818\,\textsubscript{$\pm$.033} & .858\,\textsubscript{$\pm$.020} & .895\,\textsubscript{$\pm$.039} & .858\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .884\,\textsubscript{$\pm$.019} & .894\,\textsubscript{$\pm$.024} & .895\,\textsubscript{$\pm$.021} & .904\,\textsubscript{$\pm$.038} & .868\,\textsubscript{$\pm$.025} & .889\,\textsubscript{$\pm$.017} & .860\,\textsubscript{$\pm$.045} & .901\,\textsubscript{$\pm$.036} & .889\,\textsubscript{$\pm$.028} & .892\,\textsubscript{$\pm$.020} & .885\,\textsubscript{$\pm$.020} & .905\,\textsubscript{$\pm$.029} & .866\,\textsubscript{$\pm$.026} & .892\,\textsubscript{$\pm$.030} & .883\,\textsubscript{$\pm$.039} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .900\,\textsubscript{$\pm$.028} & .904\,\textsubscript{$\pm$.026} & .906\,\textsubscript{$\pm$.028} & .895\,\textsubscript{$\pm$.029} & .892\,\textsubscript{$\pm$.020} & .894\,\textsubscript{$\pm$.032} & .889\,\textsubscript{$\pm$.038} & .907\,\textsubscript{$\pm$.040} & .902\,\textsubscript{$\pm$.036} & .900\,\textsubscript{$\pm$.034} & .901\,\textsubscript{$\pm$.021} & .889\,\textsubscript{$\pm$.048} & .890\,\textsubscript{$\pm$.044} & .906\,\textsubscript{$\pm$.032} & .893\,\textsubscript{$\pm$.029} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\period}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .498\,\textsubscript{$\pm$.163} & .655\,\textsubscript{$\pm$.123} & .565\,\textsubscript{$\pm$.043} & .496\,\textsubscript{$\pm$.155} & .638\,\textsubscript{$\pm$.069} & .655\,\textsubscript{$\pm$.123} & .477\,\textsubscript{$\pm$.099} & .515\,\textsubscript{$\pm$.034} & .495\,\textsubscript{$\pm$.080} & .504\,\textsubscript{$\pm$.066} & .547\,\textsubscript{$\pm$.092} & .638\,\textsubscript{$\pm$.134} & .601\,\textsubscript{$\pm$.054} & .561\,\textsubscript{$\pm$.128} & .583\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .513\,\textsubscript{$\pm$.041} & .645\,\textsubscript{$\pm$.083} & .558\,\textsubscript{$\pm$.160} & .493\,\textsubscript{$\pm$.194} & .617\,\textsubscript{$\pm$.050} & .645\,\textsubscript{$\pm$.083} & .490\,\textsubscript{$\pm$.103} & .519\,\textsubscript{$\pm$.015} & .534\,\textsubscript{$\pm$.061} & .521\,\textsubscript{$\pm$.148} & .558\,\textsubscript{$\pm$.149} & .569\,\textsubscript{$\pm$.058} & .555\,\textsubscript{$\pm$.106} & .557\,\textsubscript{$\pm$.138} & .640\,\textsubscript{$\pm$.073} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .557\,\textsubscript{$\pm$.059} & .617\,\textsubscript{$\pm$.051} & .556\,\textsubscript{$\pm$.166} & .532\,\textsubscript{$\pm$.138} & .623\,\textsubscript{$\pm$.052} & .617\,\textsubscript{$\pm$.051} & .534\,\textsubscript{$\pm$.105} & .574\,\textsubscript{$\pm$.124} & .570\,\textsubscript{$\pm$.104} & .523\,\textsubscript{$\pm$.160} & .523\,\textsubscript{$\pm$.149} & .622\,\textsubscript{$\pm$.094} & .627\,\textsubscript{$\pm$.069} & .576\,\textsubscript{$\pm$.135} & .616\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .568\,\textsubscript{$\pm$.113} & .582\,\textsubscript{$\pm$.116} & .536\,\textsubscript{$\pm$.161} & .569\,\textsubscript{$\pm$.127} & .617\,\textsubscript{$\pm$.067} & .582\,\textsubscript{$\pm$.116} & .558\,\textsubscript{$\pm$.068} & .566\,\textsubscript{$\pm$.130} & .586\,\textsubscript{$\pm$.119} & .490\,\textsubscript{$\pm$.146} & .522\,\textsubscript{$\pm$.189} & .556\,\textsubscript{$\pm$.110} & .599\,\textsubscript{$\pm$.133} & .563\,\textsubscript{$\pm$.123} & .618\,\textsubscript{$\pm$.089} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .552\,\textsubscript{$\pm$.129} & .570\,\textsubscript{$\pm$.118} & .615\,\textsubscript{$\pm$.131} & .593\,\textsubscript{$\pm$.113} & .659\,\textsubscript{$\pm$.045} & .570\,\textsubscript{$\pm$.118} & .579\,\textsubscript{$\pm$.089} & .599\,\textsubscript{$\pm$.096} & .584\,\textsubscript{$\pm$.114} & .538\,\textsubscript{$\pm$.134} & .541\,\textsubscript{$\pm$.112} & .567\,\textsubscript{$\pm$.120} & .576\,\textsubscript{$\pm$.120} & .574\,\textsubscript{$\pm$.099} & .552\,\textsubscript{$\pm$.109} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .802\,\textsubscript{$\pm$.021} & .839\,\textsubscript{$\pm$.006} & .827\,\textsubscript{$\pm$.004} & .770\,\textsubscript{$\pm$.016} & .576\,\textsubscript{$\pm$.016} & .734\,\textsubscript{$\pm$.199} & .691\,\textsubscript{$\pm$.016} & .792\,\textsubscript{$\pm$.005} & .828\,\textsubscript{$\pm$.005} & .821\,\textsubscript{$\pm$.032} & .772\,\textsubscript{$\pm$.012} & .657\,\textsubscript{$\pm$.128} & .879\,\textsubscript{$\pm$.007} & .828\,\textsubscript{$\pm$.005} & .879\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .892\,\textsubscript{$\pm$.034} & .898\,\textsubscript{$\pm$.003} & .898\,\textsubscript{$\pm$.004} & .832\,\textsubscript{$\pm$.007} & .680\,\textsubscript{$\pm$.110} & .836\,\textsubscript{$\pm$.100} & .783\,\textsubscript{$\pm$.112} & .847\,\textsubscript{$\pm$.003} & .869\,\textsubscript{$\pm$.022} & .876\,\textsubscript{$\pm$.013} & .812\,\textsubscript{$\pm$.007} & .687\,\textsubscript{$\pm$.099} & .909\,\textsubscript{$\pm$.008} & .896\,\textsubscript{$\pm$.010} & .905\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .919\,\textsubscript{$\pm$.009} & .908\,\textsubscript{$\pm$.002} & .902\,\textsubscript{$\pm$.014} & .867\,\textsubscript{$\pm$.010} & .810\,\textsubscript{$\pm$.014} & .912\,\textsubscript{$\pm$.007} & .824\,\textsubscript{$\pm$.078} & .856\,\textsubscript{$\pm$.006} & .893\,\textsubscript{$\pm$.013} & .913\,\textsubscript{$\pm$.006} & .902\,\textsubscript{$\pm$.003} & .747\,\textsubscript{$\pm$.124} & .916\,\textsubscript{$\pm$.002} & .908\,\textsubscript{$\pm$.007} & .909\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .916\,\textsubscript{$\pm$.002} & .916\,\textsubscript{$\pm$.009} & .919\,\textsubscript{$\pm$.011} & .868\,\textsubscript{$\pm$.011} & .809\,\textsubscript{$\pm$.005} & .920\,\textsubscript{$\pm$.007} & .868\,\textsubscript{$\pm$.072} & .856\,\textsubscript{$\pm$.009} & .907\,\textsubscript{$\pm$.008} & .914\,\textsubscript{$\pm$.003} & .907\,\textsubscript{$\pm$.011} & .838\,\textsubscript{$\pm$.033} & .917\,\textsubscript{$\pm$.004} & .916\,\textsubscript{$\pm$.004} & .914\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .915\,\textsubscript{$\pm$.005} & .916\,\textsubscript{$\pm$.005} & .917\,\textsubscript{$\pm$.001} & .864\,\textsubscript{$\pm$.009} & .910\,\textsubscript{$\pm$.001} & .915\,\textsubscript{$\pm$.005} & .913\,\textsubscript{$\pm$.004} & .854\,\textsubscript{$\pm$.006} & .908\,\textsubscript{$\pm$.008} & .914\,\textsubscript{$\pm$.002} & .906\,\textsubscript{$\pm$.008} & .875\,\textsubscript{$\pm$.069} & .917\,\textsubscript{$\pm$.004} & .915\,\textsubscript{$\pm$.002} & .916\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{aps\_failure}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .944\,\textsubscript{$\pm$.005} & .935\,\textsubscript{$\pm$.062} & .956\,\textsubscript{$\pm$.008} & .903\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.013} & .940\,\textsubscript{$\pm$.039} & .903\,\textsubscript{$\pm$.066} & .971\,\textsubscript{$\pm$.012} & .974\,\textsubscript{$\pm$.007} & .898\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.063} & .865\,\textsubscript{$\pm$.005} & .972\,\textsubscript{$\pm$.008} & .933\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .979\,\textsubscript{$\pm$.003} & .974\,\textsubscript{$\pm$.018} & .969\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.010} & .967\,\textsubscript{$\pm$.019} & .968\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.006} & .979\,\textsubscript{$\pm$.005} & .962\,\textsubscript{$\pm$.011} & .957\,\textsubscript{$\pm$.003} & .970\,\textsubscript{$\pm$.014} & .957\,\textsubscript{$\pm$.010} & .981\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .986\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.004} & .980\,\textsubscript{$\pm$.005} & .949\,\textsubscript{$\pm$.014} & .977\,\textsubscript{$\pm$.000} & .987\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.005} & .987\,\textsubscript{$\pm$.006} & .981\,\textsubscript{$\pm$.006} & .978\,\textsubscript{$\pm$.002} & .982\,\textsubscript{$\pm$.005} & .983\,\textsubscript{$\pm$.010} & .985\,\textsubscript{$\pm$.002} & .987\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .989\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.004} & .986\,\textsubscript{$\pm$.005} & .989\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.003} & .986\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.003} & .985\,\textsubscript{$\pm$.005} & .988\,\textsubscript{$\pm$.004} & .988\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.003} & .986\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .990\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} & .991\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.005} & .989\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{labor\\negotiations}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.034} & .835\,\textsubscript{$\pm$.131} & .890\,\textsubscript{$\pm$.095} & .862\,\textsubscript{$\pm$.100} & .936\,\textsubscript{$\pm$.048} & .776\,\textsubscript{$\pm$.172} & .832\,\textsubscript{$\pm$.140} & .949\,\textsubscript{$\pm$.035} & .908\,\textsubscript{$\pm$.095} & .880\,\textsubscript{$\pm$.069} & .944\,\textsubscript{$\pm$.060} & .754\,\textsubscript{$\pm$.164} & .813\,\textsubscript{$\pm$.256} & .908\,\textsubscript{$\pm$.095} & .840\,\textsubscript{$\pm$.133} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .929\,\textsubscript{$\pm$.051} & .960\,\textsubscript{$\pm$.049} & .911\,\textsubscript{$\pm$.049} & .918\,\textsubscript{$\pm$.031} & .967\,\textsubscript{$\pm$.030} & .943\,\textsubscript{$\pm$.065} & .887\,\textsubscript{$\pm$.115} & .943\,\textsubscript{$\pm$.042} & .955\,\textsubscript{$\pm$.019} & .938\,\textsubscript{$\pm$.034} & .947\,\textsubscript{$\pm$.020} & .767\,\textsubscript{$\pm$.298} & .855\,\textsubscript{$\pm$.171} & .955\,\textsubscript{$\pm$.024} & .861\,\textsubscript{$\pm$.171} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .943\,\textsubscript{$\pm$.051} & .975\,\textsubscript{$\pm$.021} & .947\,\textsubscript{$\pm$.030} & .947\,\textsubscript{$\pm$.027} & .967\,\textsubscript{$\pm$.030} & .958\,\textsubscript{$\pm$.039} & .942\,\textsubscript{$\pm$.050} & .963\,\textsubscript{$\pm$.036} & .963\,\textsubscript{$\pm$.032} & .922\,\textsubscript{$\pm$.037} & .965\,\textsubscript{$\pm$.031} & .936\,\textsubscript{$\pm$.081} & .959\,\textsubscript{$\pm$.036} & .980\,\textsubscript{$\pm$.034} & .941\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .976\,\textsubscript{$\pm$.041} & .980\,\textsubscript{$\pm$.025} & .976\,\textsubscript{$\pm$.031} & .972\,\textsubscript{$\pm$.025} & .972\,\textsubscript{$\pm$.027} & .980\,\textsubscript{$\pm$.025} & .968\,\textsubscript{$\pm$.045} & .972\,\textsubscript{$\pm$.048} & .980\,\textsubscript{$\pm$.034} & .962\,\textsubscript{$\pm$.019} & .963\,\textsubscript{$\pm$.032} & .975\,\textsubscript{$\pm$.013} & .976\,\textsubscript{$\pm$.031} & .978\,\textsubscript{$\pm$.024} & .959\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .980\,\textsubscript{$\pm$.018} & .984\,\textsubscript{$\pm$.018} & .976\,\textsubscript{$\pm$.024} & .978\,\textsubscript{$\pm$.021} & .967\,\textsubscript{$\pm$.008} & .976\,\textsubscript{$\pm$.024} & .976\,\textsubscript{$\pm$.024} & .988\,\textsubscript{$\pm$.021} & .978\,\textsubscript{$\pm$.024} & .976\,\textsubscript{$\pm$.024} & .973\,\textsubscript{$\pm$.024} & .971\,\textsubscript{$\pm$.020} & .976\,\textsubscript{$\pm$.024} & .980\,\textsubscript{$\pm$.025} & .971\,\textsubscript{$\pm$.015} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{kdd\_cup\_09\\appetency}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .578\,\textsubscript{$\pm$.085} & .514\,\textsubscript{$\pm$.018} & .573\,\textsubscript{$\pm$.009} & .743\,\textsubscript{$\pm$.018} & .535\,\textsubscript{$\pm$.024} & .514\,\textsubscript{$\pm$.018} & .685\,\textsubscript{$\pm$.091} & .565\,\textsubscript{$\pm$.004} & .580\,\textsubscript{$\pm$.016} & .747\,\textsubscript{$\pm$.017} & .596\,\textsubscript{$\pm$.011} & .503\,\textsubscript{$\pm$.012} & .497\,\textsubscript{$\pm$.004} & .647\,\textsubscript{$\pm$.017} & .783\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .687\,\textsubscript{$\pm$.059} & .518\,\textsubscript{$\pm$.017} & .709\,\textsubscript{$\pm$.022} & .730\,\textsubscript{$\pm$.022} & .547\,\textsubscript{$\pm$.034} & .518\,\textsubscript{$\pm$.017} & .682\,\textsubscript{$\pm$.009} & .729\,\textsubscript{$\pm$.008} & .583\,\textsubscript{$\pm$.007} & .571\,\textsubscript{$\pm$.014} & .578\,\textsubscript{$\pm$.004} & .527\,\textsubscript{$\pm$.025} & .511\,\textsubscript{$\pm$.017} & .724\,\textsubscript{$\pm$.012} & .728\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .755\,\textsubscript{$\pm$.063} & .532\,\textsubscript{$\pm$.016} & .741\,\textsubscript{$\pm$.025} & .722\,\textsubscript{$\pm$.057} & .544\,\textsubscript{$\pm$.037} & .532\,\textsubscript{$\pm$.016} & .715\,\textsubscript{$\pm$.047} & .765\,\textsubscript{$\pm$.003} & .686\,\textsubscript{$\pm$.077} & .662\,\textsubscript{$\pm$.013} & .749\,\textsubscript{$\pm$.015} & .532\,\textsubscript{$\pm$.016} & .532\,\textsubscript{$\pm$.023} & .755\,\textsubscript{$\pm$.019} & .704\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .776\,\textsubscript{$\pm$.022} & .558\,\textsubscript{$\pm$.036} & .769\,\textsubscript{$\pm$.023} & .766\,\textsubscript{$\pm$.024} & .544\,\textsubscript{$\pm$.017} & .558\,\textsubscript{$\pm$.036} & .741\,\textsubscript{$\pm$.043} & .769\,\textsubscript{$\pm$.011} & .746\,\textsubscript{$\pm$.002} & .783\,\textsubscript{$\pm$.019} & .772\,\textsubscript{$\pm$.019} & .652\,\textsubscript{$\pm$.061} & .623\,\textsubscript{$\pm$.054} & .735\,\textsubscript{$\pm$.035} & .750\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .770\,\textsubscript{$\pm$.023} & .669\,\textsubscript{$\pm$.096} & .780\,\textsubscript{$\pm$.023} & .771\,\textsubscript{$\pm$.015} & .620\,\textsubscript{$\pm$.024} & .669\,\textsubscript{$\pm$.096} & .746\,\textsubscript{$\pm$.042} & .767\,\textsubscript{$\pm$.018} & .751\,\textsubscript{$\pm$.012} & .778\,\textsubscript{$\pm$.021} & .778\,\textsubscript{$\pm$.013} & .695\,\textsubscript{$\pm$.042} & .695\,\textsubscript{$\pm$.049} & .776\,\textsubscript{$\pm$.016} & .771\,\textsubscript{$\pm$.017} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_oral\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .720\,\textsubscript{$\pm$.015} & .692\,\textsubscript{$\pm$.042} & .692\,\textsubscript{$\pm$.027} & .569\,\textsubscript{$\pm$.061} & .564\,\textsubscript{$\pm$.016} & .695\,\textsubscript{$\pm$.034} & .558\,\textsubscript{$\pm$.042} & .553\,\textsubscript{$\pm$.041} & .686\,\textsubscript{$\pm$.022} & .569\,\textsubscript{$\pm$.061} & .566\,\textsubscript{$\pm$.023} & .579\,\textsubscript{$\pm$.014} & .573\,\textsubscript{$\pm$.012} & .693\,\textsubscript{$\pm$.028} & .733\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .767\,\textsubscript{$\pm$.006} & .743\,\textsubscript{$\pm$.029} & .710\,\textsubscript{$\pm$.027} & .616\,\textsubscript{$\pm$.021} & .577\,\textsubscript{$\pm$.008} & .778\,\textsubscript{$\pm$.021} & .629\,\textsubscript{$\pm$.025} & .636\,\textsubscript{$\pm$.039} & .724\,\textsubscript{$\pm$.020} & .616\,\textsubscript{$\pm$.021} & .686\,\textsubscript{$\pm$.015} & .637\,\textsubscript{$\pm$.048} & .643\,\textsubscript{$\pm$.015} & .733\,\textsubscript{$\pm$.044} & .734\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .831\,\textsubscript{$\pm$.024} & .820\,\textsubscript{$\pm$.020} & .789\,\textsubscript{$\pm$.029} & .730\,\textsubscript{$\pm$.037} & .715\,\textsubscript{$\pm$.014} & .826\,\textsubscript{$\pm$.019} & .746\,\textsubscript{$\pm$.015} & .756\,\textsubscript{$\pm$.019} & .810\,\textsubscript{$\pm$.033} & .730\,\textsubscript{$\pm$.037} & .803\,\textsubscript{$\pm$.022} & .760\,\textsubscript{$\pm$.028} & .754\,\textsubscript{$\pm$.011} & .816\,\textsubscript{$\pm$.023} & .791\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .876\,\textsubscript{$\pm$.022} & .865\,\textsubscript{$\pm$.027} & .869\,\textsubscript{$\pm$.026} & .837\,\textsubscript{$\pm$.023} & .840\,\textsubscript{$\pm$.017} & .864\,\textsubscript{$\pm$.030} & .851\,\textsubscript{$\pm$.012} & .857\,\textsubscript{$\pm$.036} & .863\,\textsubscript{$\pm$.022} & .837\,\textsubscript{$\pm$.023} & .884\,\textsubscript{$\pm$.013} & .842\,\textsubscript{$\pm$.020} & .853\,\textsubscript{$\pm$.001} & .880\,\textsubscript{$\pm$.023} & .859\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .895\,\textsubscript{$\pm$.023} & .890\,\textsubscript{$\pm$.024} & .890\,\textsubscript{$\pm$.028} & .894\,\textsubscript{$\pm$.023} & .889\,\textsubscript{$\pm$.015} & .890\,\textsubscript{$\pm$.031} & .890\,\textsubscript{$\pm$.012} & .894\,\textsubscript{$\pm$.019} & .895\,\textsubscript{$\pm$.017} & .894\,\textsubscript{$\pm$.023} & .897\,\textsubscript{$\pm$.027} & .887\,\textsubscript{$\pm$.027} & .885\,\textsubscript{$\pm$.025} & .896\,\textsubscript{$\pm$.023} & .896\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{taiwanese\_bankruptcy\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .922\,\textsubscript{$\pm$.003} & .921\,\textsubscript{$\pm$.006} & .915\,\textsubscript{$\pm$.020} & .927\,\textsubscript{$\pm$.016} & .926\,\textsubscript{$\pm$.017} & .916\,\textsubscript{$\pm$.020} & .919\,\textsubscript{$\pm$.012} & .916\,\textsubscript{$\pm$.010} & .925\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.010} & .900\,\textsubscript{$\pm$.010} & .923\,\textsubscript{$\pm$.013} & .919\,\textsubscript{$\pm$.013} & .931\,\textsubscript{$\pm$.002} & .930\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .930\,\textsubscript{$\pm$.013} & .933\,\textsubscript{$\pm$.014} & .920\,\textsubscript{$\pm$.010} & .933\,\textsubscript{$\pm$.010} & .933\,\textsubscript{$\pm$.017} & .931\,\textsubscript{$\pm$.018} & .925\,\textsubscript{$\pm$.018} & .928\,\textsubscript{$\pm$.011} & .926\,\textsubscript{$\pm$.014} & .935\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.006} & .929\,\textsubscript{$\pm$.012} & .931\,\textsubscript{$\pm$.016} & .929\,\textsubscript{$\pm$.021} & .933\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .934\,\textsubscript{$\pm$.015} & .926\,\textsubscript{$\pm$.017} & .925\,\textsubscript{$\pm$.013} & .932\,\textsubscript{$\pm$.013} & .930\,\textsubscript{$\pm$.017} & .942\,\textsubscript{$\pm$.012} & .939\,\textsubscript{$\pm$.012} & .937\,\textsubscript{$\pm$.011} & .932\,\textsubscript{$\pm$.022} & .937\,\textsubscript{$\pm$.016} & .924\,\textsubscript{$\pm$.015} & .932\,\textsubscript{$\pm$.011} & .936\,\textsubscript{$\pm$.013} & .931\,\textsubscript{$\pm$.021} & .935\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .936\,\textsubscript{$\pm$.017} & .939\,\textsubscript{$\pm$.012} & .927\,\textsubscript{$\pm$.013} & .932\,\textsubscript{$\pm$.014} & .932\,\textsubscript{$\pm$.017} & .930\,\textsubscript{$\pm$.019} & .938\,\textsubscript{$\pm$.014} & .933\,\textsubscript{$\pm$.016} & .935\,\textsubscript{$\pm$.016} & .938\,\textsubscript{$\pm$.013} & .934\,\textsubscript{$\pm$.012} & .933\,\textsubscript{$\pm$.016} & .930\,\textsubscript{$\pm$.015} & .934\,\textsubscript{$\pm$.012} & .933\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .938\,\textsubscript{$\pm$.012} & .936\,\textsubscript{$\pm$.016} & .927\,\textsubscript{$\pm$.012} & .932\,\textsubscript{$\pm$.015} & .934\,\textsubscript{$\pm$.017} & .936\,\textsubscript{$\pm$.014} & .939\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.010} & .934\,\textsubscript{$\pm$.016} & .939\,\textsubscript{$\pm$.009} & .928\,\textsubscript{$\pm$.017} & .935\,\textsubscript{$\pm$.015} & .938\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.012} & .934\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{thyroid\\discordant}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .977\,\textsubscript{$\pm$.013} & .765\,\textsubscript{$\pm$.209} & .909\,\textsubscript{$\pm$.051} & .965\,\textsubscript{$\pm$.022} & .535\,\textsubscript{$\pm$.001} & .765\,\textsubscript{$\pm$.209} & .968\,\textsubscript{$\pm$.031} & .960\,\textsubscript{$\pm$.017} & .928\,\textsubscript{$\pm$.030} & .884\,\textsubscript{$\pm$.037} & .930\,\textsubscript{$\pm$.033} & .713\,\textsubscript{$\pm$.224} & .986\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.012} & .858\,\textsubscript{$\pm$.173} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .979\,\textsubscript{$\pm$.013} & .922\,\textsubscript{$\pm$.042} & .923\,\textsubscript{$\pm$.043} & .971\,\textsubscript{$\pm$.010} & .572\,\textsubscript{$\pm$.002} & .922\,\textsubscript{$\pm$.042} & .964\,\textsubscript{$\pm$.030} & .981\,\textsubscript{$\pm$.004} & .928\,\textsubscript{$\pm$.030} & .902\,\textsubscript{$\pm$.027} & .920\,\textsubscript{$\pm$.038} & .710\,\textsubscript{$\pm$.194} & .987\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.005} & .858\,\textsubscript{$\pm$.171} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .977\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.021} & .950\,\textsubscript{$\pm$.048} & .974\,\textsubscript{$\pm$.011} & .560\,\textsubscript{$\pm$.036} & .942\,\textsubscript{$\pm$.021} & .966\,\textsubscript{$\pm$.030} & .982\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.023} & .921\,\textsubscript{$\pm$.025} & .931\,\textsubscript{$\pm$.074} & .954\,\textsubscript{$\pm$.033} & .988\,\textsubscript{$\pm$.003} & .983\,\textsubscript{$\pm$.003} & .860\,\textsubscript{$\pm$.171} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .977\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.008} & .972\,\textsubscript{$\pm$.027} & .976\,\textsubscript{$\pm$.012} & .595\,\textsubscript{$\pm$.029} & .954\,\textsubscript{$\pm$.008} & .963\,\textsubscript{$\pm$.029} & .984\,\textsubscript{$\pm$.004} & .952\,\textsubscript{$\pm$.035} & .935\,\textsubscript{$\pm$.036} & .986\,\textsubscript{$\pm$.007} & .971\,\textsubscript{$\pm$.021} & .978\,\textsubscript{$\pm$.014} & .986\,\textsubscript{$\pm$.006} & .861\,\textsubscript{$\pm$.170} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .978\,\textsubscript{$\pm$.013} & .960\,\textsubscript{$\pm$.010} & .986\,\textsubscript{$\pm$.005} & .976\,\textsubscript{$\pm$.013} & .877\,\textsubscript{$\pm$.124} & .960\,\textsubscript{$\pm$.010} & .968\,\textsubscript{$\pm$.029} & .984\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.021} & .958\,\textsubscript{$\pm$.034} & .983\,\textsubscript{$\pm$.007} & .985\,\textsubscript{$\pm$.007} & .986\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.003} & .951\,\textsubscript{$\pm$.064} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{coil\_2000\\insurance\_policies}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .687\,\textsubscript{$\pm$.028} & .652\,\textsubscript{$\pm$.048} & .700\,\textsubscript{$\pm$.027} & .682\,\textsubscript{$\pm$.019} & .533\,\textsubscript{$\pm$.008} & .608\,\textsubscript{$\pm$.052} & .680\,\textsubscript{$\pm$.015} & .679\,\textsubscript{$\pm$.025} & .682\,\textsubscript{$\pm$.009} & .685\,\textsubscript{$\pm$.058} & .595\,\textsubscript{$\pm$.018} & .642\,\textsubscript{$\pm$.044} & .617\,\textsubscript{$\pm$.033} & .686\,\textsubscript{$\pm$.028} & .682\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .697\,\textsubscript{$\pm$.016} & .681\,\textsubscript{$\pm$.040} & .697\,\textsubscript{$\pm$.024} & .680\,\textsubscript{$\pm$.020} & .556\,\textsubscript{$\pm$.015} & .667\,\textsubscript{$\pm$.049} & .691\,\textsubscript{$\pm$.020} & .679\,\textsubscript{$\pm$.022} & .695\,\textsubscript{$\pm$.019} & .675\,\textsubscript{$\pm$.044} & .591\,\textsubscript{$\pm$.020} & .687\,\textsubscript{$\pm$.011} & .668\,\textsubscript{$\pm$.037} & .683\,\textsubscript{$\pm$.021} & .702\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .701\,\textsubscript{$\pm$.025} & .689\,\textsubscript{$\pm$.045} & .701\,\textsubscript{$\pm$.025} & .678\,\textsubscript{$\pm$.020} & .595\,\textsubscript{$\pm$.003} & .672\,\textsubscript{$\pm$.046} & .683\,\textsubscript{$\pm$.018} & .679\,\textsubscript{$\pm$.022} & .703\,\textsubscript{$\pm$.022} & .666\,\textsubscript{$\pm$.035} & .630\,\textsubscript{$\pm$.020} & .658\,\textsubscript{$\pm$.015} & .655\,\textsubscript{$\pm$.038} & .683\,\textsubscript{$\pm$.019} & .700\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .701\,\textsubscript{$\pm$.021} & .687\,\textsubscript{$\pm$.042} & .700\,\textsubscript{$\pm$.022} & .690\,\textsubscript{$\pm$.032} & .597\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.041} & .691\,\textsubscript{$\pm$.015} & .693\,\textsubscript{$\pm$.022} & .699\,\textsubscript{$\pm$.023} & .714\,\textsubscript{$\pm$.014} & .647\,\textsubscript{$\pm$.018} & .702\,\textsubscript{$\pm$.017} & .668\,\textsubscript{$\pm$.033} & .702\,\textsubscript{$\pm$.024} & .688\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .701\,\textsubscript{$\pm$.016} & .694\,\textsubscript{$\pm$.028} & .698\,\textsubscript{$\pm$.027} & .696\,\textsubscript{$\pm$.026} & .597\,\textsubscript{$\pm$.008} & .692\,\textsubscript{$\pm$.029} & .693\,\textsubscript{$\pm$.022} & .700\,\textsubscript{$\pm$.023} & .705\,\textsubscript{$\pm$.021} & .704\,\textsubscript{$\pm$.025} & .648\,\textsubscript{$\pm$.021} & .701\,\textsubscript{$\pm$.026} & .688\,\textsubscript{$\pm$.037} & .701\,\textsubscript{$\pm$.022} & .701\,\textsubscript{$\pm$.025} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .923\,\textsubscript{$\pm$.082} & .940\,\textsubscript{$\pm$.064} & .951\,\textsubscript{$\pm$.053} & .958\,\textsubscript{$\pm$.073} & .466\,\textsubscript{$\pm$.073} & .951\,\textsubscript{$\pm$.047} & .707\,\textsubscript{$\pm$.072} & .951\,\textsubscript{$\pm$.079} & .958\,\textsubscript{$\pm$.061} & .932\,\textsubscript{$\pm$.088} & .959\,\textsubscript{$\pm$.051} & .658\,\textsubscript{$\pm$.092} & .668\,\textsubscript{$\pm$.111} & .939\,\textsubscript{$\pm$.045} & .882\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .945\,\textsubscript{$\pm$.060} & .963\,\textsubscript{$\pm$.061} & .961\,\textsubscript{$\pm$.059} & .960\,\textsubscript{$\pm$.063} & .633\,\textsubscript{$\pm$.162} & .962\,\textsubscript{$\pm$.063} & .773\,\textsubscript{$\pm$.169} & .949\,\textsubscript{$\pm$.083} & .961\,\textsubscript{$\pm$.065} & .963\,\textsubscript{$\pm$.065} & .962\,\textsubscript{$\pm$.060} & .746\,\textsubscript{$\pm$.172} & .800\,\textsubscript{$\pm$.184} & .965\,\textsubscript{$\pm$.046} & .894\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .938\,\textsubscript{$\pm$.073} & .961\,\textsubscript{$\pm$.062} & .958\,\textsubscript{$\pm$.063} & .954\,\textsubscript{$\pm$.066} & .668\,\textsubscript{$\pm$.068} & .956\,\textsubscript{$\pm$.076} & .845\,\textsubscript{$\pm$.101} & .954\,\textsubscript{$\pm$.059} & .961\,\textsubscript{$\pm$.060} & .960\,\textsubscript{$\pm$.058} & .963\,\textsubscript{$\pm$.059} & .868\,\textsubscript{$\pm$.054} & .841\,\textsubscript{$\pm$.101} & .967\,\textsubscript{$\pm$.045} & .882\,\textsubscript{$\pm$.110} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .927\,\textsubscript{$\pm$.062} & .961\,\textsubscript{$\pm$.054} & .951\,\textsubscript{$\pm$.059} & .954\,\textsubscript{$\pm$.053} & .779\,\textsubscript{$\pm$.137} & .956\,\textsubscript{$\pm$.055} & .900\,\textsubscript{$\pm$.075} & .938\,\textsubscript{$\pm$.070} & .955\,\textsubscript{$\pm$.056} & .960\,\textsubscript{$\pm$.061} & .950\,\textsubscript{$\pm$.061} & .911\,\textsubscript{$\pm$.084} & .904\,\textsubscript{$\pm$.070} & .959\,\textsubscript{$\pm$.048} & .928\,\textsubscript{$\pm$.064} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .937\,\textsubscript{$\pm$.070} & .947\,\textsubscript{$\pm$.058} & .938\,\textsubscript{$\pm$.060} & .945\,\textsubscript{$\pm$.056} & .896\,\textsubscript{$\pm$.058} & .946\,\textsubscript{$\pm$.066} & .909\,\textsubscript{$\pm$.077} & .936\,\textsubscript{$\pm$.074} & .947\,\textsubscript{$\pm$.063} & .955\,\textsubscript{$\pm$.057} & .940\,\textsubscript{$\pm$.064} & .923\,\textsubscript{$\pm$.063} & .926\,\textsubscript{$\pm$.059} & .939\,\textsubscript{$\pm$.054} & .927\,\textsubscript{$\pm$.066} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\\approval}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .874\,\textsubscript{$\pm$.018} & .893\,\textsubscript{$\pm$.038} & .914\,\textsubscript{$\pm$.003} & .809\,\textsubscript{$\pm$.009} & .637\,\textsubscript{$\pm$.049} & .907\,\textsubscript{$\pm$.005} & .875\,\textsubscript{$\pm$.015} & .827\,\textsubscript{$\pm$.014} & .907\,\textsubscript{$\pm$.005} & .808\,\textsubscript{$\pm$.010} & .865\,\textsubscript{$\pm$.016} & .724\,\textsubscript{$\pm$.105} & .891\,\textsubscript{$\pm$.032} & .892\,\textsubscript{$\pm$.016} & .891\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .906\,\textsubscript{$\pm$.008} & .897\,\textsubscript{$\pm$.016} & .907\,\textsubscript{$\pm$.023} & .833\,\textsubscript{$\pm$.010} & .719\,\textsubscript{$\pm$.032} & .893\,\textsubscript{$\pm$.026} & .907\,\textsubscript{$\pm$.009} & .837\,\textsubscript{$\pm$.006} & .891\,\textsubscript{$\pm$.014} & .842\,\textsubscript{$\pm$.046} & .888\,\textsubscript{$\pm$.005} & .824\,\textsubscript{$\pm$.115} & .906\,\textsubscript{$\pm$.014} & .903\,\textsubscript{$\pm$.006} & .901\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .917\,\textsubscript{$\pm$.013} & .914\,\textsubscript{$\pm$.015} & .913\,\textsubscript{$\pm$.003} & .859\,\textsubscript{$\pm$.007} & .890\,\textsubscript{$\pm$.012} & .910\,\textsubscript{$\pm$.012} & .922\,\textsubscript{$\pm$.006} & .852\,\textsubscript{$\pm$.004} & .902\,\textsubscript{$\pm$.006} & .885\,\textsubscript{$\pm$.032} & .918\,\textsubscript{$\pm$.007} & .856\,\textsubscript{$\pm$.058} & .914\,\textsubscript{$\pm$.015} & .925\,\textsubscript{$\pm$.010} & .901\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .929\,\textsubscript{$\pm$.005} & .923\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.008} & .881\,\textsubscript{$\pm$.038} & .914\,\textsubscript{$\pm$.004} & .928\,\textsubscript{$\pm$.009} & .924\,\textsubscript{$\pm$.004} & .859\,\textsubscript{$\pm$.009} & .930\,\textsubscript{$\pm$.006} & .920\,\textsubscript{$\pm$.006} & .921\,\textsubscript{$\pm$.010} & .870\,\textsubscript{$\pm$.044} & .929\,\textsubscript{$\pm$.003} & .927\,\textsubscript{$\pm$.004} & .917\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .929\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.004} & .927\,\textsubscript{$\pm$.007} & .930\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.006} & .929\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.006} & .912\,\textsubscript{$\pm$.035} & .931\,\textsubscript{$\pm$.006} & .934\,\textsubscript{$\pm$.009} & .929\,\textsubscript{$\pm$.004} & .887\,\textsubscript{$\pm$.046} & .927\,\textsubscript{$\pm$.003} & .929\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\hungary}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .752\,\textsubscript{$\pm$.054} & .872\,\textsubscript{$\pm$.019} & .861\,\textsubscript{$\pm$.023} & .820\,\textsubscript{$\pm$.081} & .701\,\textsubscript{$\pm$.121} & .871\,\textsubscript{$\pm$.019} & .699\,\textsubscript{$\pm$.215} & .829\,\textsubscript{$\pm$.024} & .812\,\textsubscript{$\pm$.066} & .831\,\textsubscript{$\pm$.031} & .855\,\textsubscript{$\pm$.066} & .704\,\textsubscript{$\pm$.125} & .827\,\textsubscript{$\pm$.050} & .843\,\textsubscript{$\pm$.048} & .845\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .793\,\textsubscript{$\pm$.060} & .876\,\textsubscript{$\pm$.035} & .851\,\textsubscript{$\pm$.035} & .847\,\textsubscript{$\pm$.010} & .882\,\textsubscript{$\pm$.038} & .859\,\textsubscript{$\pm$.044} & .703\,\textsubscript{$\pm$.192} & .848\,\textsubscript{$\pm$.025} & .849\,\textsubscript{$\pm$.025} & .855\,\textsubscript{$\pm$.022} & .877\,\textsubscript{$\pm$.019} & .810\,\textsubscript{$\pm$.067} & .837\,\textsubscript{$\pm$.022} & .819\,\textsubscript{$\pm$.003} & .854\,\textsubscript{$\pm$.040} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .806\,\textsubscript{$\pm$.046} & .864\,\textsubscript{$\pm$.030} & .866\,\textsubscript{$\pm$.026} & .850\,\textsubscript{$\pm$.031} & .838\,\textsubscript{$\pm$.059} & .862\,\textsubscript{$\pm$.026} & .803\,\textsubscript{$\pm$.099} & .847\,\textsubscript{$\pm$.019} & .868\,\textsubscript{$\pm$.027} & .861\,\textsubscript{$\pm$.028} & .877\,\textsubscript{$\pm$.025} & .801\,\textsubscript{$\pm$.073} & .872\,\textsubscript{$\pm$.044} & .843\,\textsubscript{$\pm$.032} & .863\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .855\,\textsubscript{$\pm$.029} & .875\,\textsubscript{$\pm$.031} & .859\,\textsubscript{$\pm$.039} & .837\,\textsubscript{$\pm$.041} & .876\,\textsubscript{$\pm$.029} & .861\,\textsubscript{$\pm$.051} & .841\,\textsubscript{$\pm$.082} & .842\,\textsubscript{$\pm$.041} & .875\,\textsubscript{$\pm$.051} & .873\,\textsubscript{$\pm$.044} & .865\,\textsubscript{$\pm$.021} & .860\,\textsubscript{$\pm$.022} & .886\,\textsubscript{$\pm$.010} & .852\,\textsubscript{$\pm$.039} & .897\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .862\,\textsubscript{$\pm$.036} & .876\,\textsubscript{$\pm$.029} & .869\,\textsubscript{$\pm$.043} & .856\,\textsubscript{$\pm$.027} & .869\,\textsubscript{$\pm$.030} & .870\,\textsubscript{$\pm$.039} & .850\,\textsubscript{$\pm$.080} & .859\,\textsubscript{$\pm$.039} & .875\,\textsubscript{$\pm$.037} & .877\,\textsubscript{$\pm$.044} & .866\,\textsubscript{$\pm$.021} & .860\,\textsubscript{$\pm$.038} & .869\,\textsubscript{$\pm$.034} & .862\,\textsubscript{$\pm$.038} & .866\,\textsubscript{$\pm$.034} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{give\_me\\some\_credit}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .563\,\textsubscript{$\pm$.002} & .732\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.005} & .732\,\textsubscript{$\pm$.005} & .607\,\textsubscript{$\pm$.021} & .732\,\textsubscript{$\pm$.001} & .755\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.005} & .759\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.005} & .625\,\textsubscript{$\pm$.005} & .701\,\textsubscript{$\pm$.035} & .749\,\textsubscript{$\pm$.014} & .563\,\textsubscript{$\pm$.002} & .759\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .718\,\textsubscript{$\pm$.005} & .741\,\textsubscript{$\pm$.044} & .786\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.005} & .683\,\textsubscript{$\pm$.036} & .741\,\textsubscript{$\pm$.044} & .741\,\textsubscript{$\pm$.008} & .720\,\textsubscript{$\pm$.023} & .793\,\textsubscript{$\pm$.004} & .783\,\textsubscript{$\pm$.004} & .620\,\textsubscript{$\pm$.004} & .722\,\textsubscript{$\pm$.016} & .727\,\textsubscript{$\pm$.016} & .640\,\textsubscript{$\pm$.006} & .794\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .732\,\textsubscript{$\pm$.003} & .755\,\textsubscript{$\pm$.025} & .790\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.005} & .706\,\textsubscript{$\pm$.087} & .755\,\textsubscript{$\pm$.025} & .761\,\textsubscript{$\pm$.006} & .725\,\textsubscript{$\pm$.004} & .790\,\textsubscript{$\pm$.006} & .790\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.004} & .720\,\textsubscript{$\pm$.037} & .770\,\textsubscript{$\pm$.001} & .731\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .785\,\textsubscript{$\pm$.014} & .758\,\textsubscript{$\pm$.003} & .757\,\textsubscript{$\pm$.002} & .740\,\textsubscript{$\pm$.006} & .736\,\textsubscript{$\pm$.016} & .758\,\textsubscript{$\pm$.003} & .798\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.005} & .761\,\textsubscript{$\pm$.001} & .758\,\textsubscript{$\pm$.003} & .751\,\textsubscript{$\pm$.013} & .765\,\textsubscript{$\pm$.016} & .802\,\textsubscript{$\pm$.006} & .802\,\textsubscript{$\pm$.009} & .753\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .814\,\textsubscript{$\pm$.001} & .798\,\textsubscript{$\pm$.001} & .806\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.013} & .798\,\textsubscript{$\pm$.001} & .813\,\textsubscript{$\pm$.001} & .794\,\textsubscript{$\pm$.006} & .812\,\textsubscript{$\pm$.002} & .797\,\textsubscript{$\pm$.002} & .804\,\textsubscript{$\pm$.006} & .811\,\textsubscript{$\pm$.003} & .813\,\textsubscript{$\pm$.002} & .814\,\textsubscript{$\pm$.002} & .804\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .482\,\textsubscript{$\pm$.083} & .483\,\textsubscript{$\pm$.069} & .475\,\textsubscript{$\pm$.027} & .570\,\textsubscript{$\pm$.069} & .519\,\textsubscript{$\pm$.097} & .483\,\textsubscript{$\pm$.069} & .451\,\textsubscript{$\pm$.040} & .407\,\textsubscript{$\pm$.087} & .503\,\textsubscript{$\pm$.126} & .491\,\textsubscript{$\pm$.131} & .455\,\textsubscript{$\pm$.130} & .514\,\textsubscript{$\pm$.102} & .440\,\textsubscript{$\pm$.076} & .521\,\textsubscript{$\pm$.125} & .513\,\textsubscript{$\pm$.076} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .481\,\textsubscript{$\pm$.035} & .521\,\textsubscript{$\pm$.089} & .522\,\textsubscript{$\pm$.048} & .519\,\textsubscript{$\pm$.098} & .535\,\textsubscript{$\pm$.044} & .521\,\textsubscript{$\pm$.089} & .472\,\textsubscript{$\pm$.043} & .481\,\textsubscript{$\pm$.029} & .510\,\textsubscript{$\pm$.129} & .525\,\textsubscript{$\pm$.108} & .490\,\textsubscript{$\pm$.091} & .478\,\textsubscript{$\pm$.016} & .527\,\textsubscript{$\pm$.073} & .528\,\textsubscript{$\pm$.068} & .491\,\textsubscript{$\pm$.112} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .471\,\textsubscript{$\pm$.039} & .512\,\textsubscript{$\pm$.018} & .512\,\textsubscript{$\pm$.023} & .574\,\textsubscript{$\pm$.117} & .510\,\textsubscript{$\pm$.032} & .512\,\textsubscript{$\pm$.018} & .463\,\textsubscript{$\pm$.067} & .527\,\textsubscript{$\pm$.059} & .497\,\textsubscript{$\pm$.156} & .504\,\textsubscript{$\pm$.090} & .512\,\textsubscript{$\pm$.131} & .442\,\textsubscript{$\pm$.024} & .489\,\textsubscript{$\pm$.066} & .507\,\textsubscript{$\pm$.083} & .525\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .497\,\textsubscript{$\pm$.073} & .462\,\textsubscript{$\pm$.058} & .501\,\textsubscript{$\pm$.063} & .531\,\textsubscript{$\pm$.083} & .474\,\textsubscript{$\pm$.051} & .462\,\textsubscript{$\pm$.058} & .461\,\textsubscript{$\pm$.045} & .552\,\textsubscript{$\pm$.122} & .513\,\textsubscript{$\pm$.112} & .520\,\textsubscript{$\pm$.110} & .495\,\textsubscript{$\pm$.032} & .499\,\textsubscript{$\pm$.135} & .535\,\textsubscript{$\pm$.134} & .493\,\textsubscript{$\pm$.082} & .494\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .455\,\textsubscript{$\pm$.077} & .444\,\textsubscript{$\pm$.123} & .454\,\textsubscript{$\pm$.048} & .477\,\textsubscript{$\pm$.073} & .499\,\textsubscript{$\pm$.066} & .444\,\textsubscript{$\pm$.123} & .443\,\textsubscript{$\pm$.053} & .490\,\textsubscript{$\pm$.088} & .494\,\textsubscript{$\pm$.067} & .500\,\textsubscript{$\pm$.061} & .513\,\textsubscript{$\pm$.052} & .447\,\textsubscript{$\pm$.084} & .454\,\textsubscript{$\pm$.098} & .463\,\textsubscript{$\pm$.064} & .492\,\textsubscript{$\pm$.089} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{online\_shoppers\_purchasing\\intention\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .870\,\textsubscript{$\pm$.002} & .879\,\textsubscript{$\pm$.007} & .870\,\textsubscript{$\pm$.005} & .861\,\textsubscript{$\pm$.010} & .649\,\textsubscript{$\pm$.008} & .879\,\textsubscript{$\pm$.007} & .897\,\textsubscript{$\pm$.004} & .872\,\textsubscript{$\pm$.007} & .880\,\textsubscript{$\pm$.007} & .889\,\textsubscript{$\pm$.009} & .660\,\textsubscript{$\pm$.012} & .652\,\textsubscript{$\pm$.016} & .881\,\textsubscript{$\pm$.005} & .880\,\textsubscript{$\pm$.007} & .829\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .897\,\textsubscript{$\pm$.007} & .915\,\textsubscript{$\pm$.006} & .897\,\textsubscript{$\pm$.007} & .900\,\textsubscript{$\pm$.021} & .644\,\textsubscript{$\pm$.006} & .914\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.013} & .918\,\textsubscript{$\pm$.003} & .904\,\textsubscript{$\pm$.018} & .892\,\textsubscript{$\pm$.007} & .832\,\textsubscript{$\pm$.127} & .668\,\textsubscript{$\pm$.050} & .919\,\textsubscript{$\pm$.005} & .897\,\textsubscript{$\pm$.006} & .910\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .925\,\textsubscript{$\pm$.005} & .923\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.005} & .720\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.005} & .918\,\textsubscript{$\pm$.010} & .924\,\textsubscript{$\pm$.003} & .925\,\textsubscript{$\pm$.004} & .904\,\textsubscript{$\pm$.005} & .916\,\textsubscript{$\pm$.007} & .898\,\textsubscript{$\pm$.007} & .924\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .925\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.006} & .926\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.004} & .925\,\textsubscript{$\pm$.004} & .926\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.006} & .920\,\textsubscript{$\pm$.008} & .926\,\textsubscript{$\pm$.004} & .925\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .925\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.006} & .927\,\textsubscript{$\pm$.006} & .927\,\textsubscript{$\pm$.004} & .926\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.006} & .926\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.005} & .864\,\textsubscript{$\pm$.088} & .926\,\textsubscript{$\pm$.006} & .926\,\textsubscript{$\pm$.005} & .926\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\_card\\clients\_default}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .705\,\textsubscript{$\pm$.003} & .708\,\textsubscript{$\pm$.005} & .738\,\textsubscript{$\pm$.002} & .738\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.003} & .707\,\textsubscript{$\pm$.003} & .708\,\textsubscript{$\pm$.010} & .717\,\textsubscript{$\pm$.012} & .738\,\textsubscript{$\pm$.002} & .721\,\textsubscript{$\pm$.002} & .683\,\textsubscript{$\pm$.003} & .645\,\textsubscript{$\pm$.026} & .714\,\textsubscript{$\pm$.002} & .707\,\textsubscript{$\pm$.005} & .727\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .751\,\textsubscript{$\pm$.003} & .740\,\textsubscript{$\pm$.009} & .721\,\textsubscript{$\pm$.005} & .732\,\textsubscript{$\pm$.005} & .679\,\textsubscript{$\pm$.002} & .737\,\textsubscript{$\pm$.007} & .744\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.005} & .723\,\textsubscript{$\pm$.004} & .727\,\textsubscript{$\pm$.004} & .745\,\textsubscript{$\pm$.004} & .707\,\textsubscript{$\pm$.047} & .747\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.005} & .736\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .756\,\textsubscript{$\pm$.004} & .750\,\textsubscript{$\pm$.010} & .754\,\textsubscript{$\pm$.006} & .753\,\textsubscript{$\pm$.007} & .727\,\textsubscript{$\pm$.024} & .750\,\textsubscript{$\pm$.010} & .760\,\textsubscript{$\pm$.009} & .756\,\textsubscript{$\pm$.007} & .754\,\textsubscript{$\pm$.002} & .760\,\textsubscript{$\pm$.004} & .758\,\textsubscript{$\pm$.005} & .747\,\textsubscript{$\pm$.020} & .758\,\textsubscript{$\pm$.006} & .754\,\textsubscript{$\pm$.003} & .753\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .759\,\textsubscript{$\pm$.004} & .761\,\textsubscript{$\pm$.004} & .757\,\textsubscript{$\pm$.006} & .759\,\textsubscript{$\pm$.005} & .748\,\textsubscript{$\pm$.008} & .758\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.006} & .761\,\textsubscript{$\pm$.008} & .757\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.004} & .762\,\textsubscript{$\pm$.005} & .749\,\textsubscript{$\pm$.020} & .763\,\textsubscript{$\pm$.009} & .759\,\textsubscript{$\pm$.003} & .760\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .766\,\textsubscript{$\pm$.004} & .768\,\textsubscript{$\pm$.004} & .766\,\textsubscript{$\pm$.006} & .766\,\textsubscript{$\pm$.005} & .767\,\textsubscript{$\pm$.004} & .766\,\textsubscript{$\pm$.002} & .763\,\textsubscript{$\pm$.007} & .764\,\textsubscript{$\pm$.009} & .760\,\textsubscript{$\pm$.006} & .769\,\textsubscript{$\pm$.004} & .764\,\textsubscript{$\pm$.007} & .754\,\textsubscript{$\pm$.026} & .764\,\textsubscript{$\pm$.009} & .764\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bioresponse}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .788\,\textsubscript{$\pm$.020} & .751\,\textsubscript{$\pm$.017} & .770\,\textsubscript{$\pm$.007} & .669\,\textsubscript{$\pm$.016} & .508\,\textsubscript{$\pm$.002} & .740\,\textsubscript{$\pm$.028} & .603\,\textsubscript{$\pm$.035} & .768\,\textsubscript{$\pm$.034} & .804\,\textsubscript{$\pm$.011} & .713\,\textsubscript{$\pm$.030} & .762\,\textsubscript{$\pm$.004} & .534\,\textsubscript{$\pm$.012} & .542\,\textsubscript{$\pm$.017} & .768\,\textsubscript{$\pm$.025} & .746\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .839\,\textsubscript{$\pm$.018} & .777\,\textsubscript{$\pm$.007} & .813\,\textsubscript{$\pm$.014} & .717\,\textsubscript{$\pm$.016} & .513\,\textsubscript{$\pm$.008} & .791\,\textsubscript{$\pm$.008} & .711\,\textsubscript{$\pm$.054} & .837\,\textsubscript{$\pm$.029} & .846\,\textsubscript{$\pm$.014} & .761\,\textsubscript{$\pm$.021} & .793\,\textsubscript{$\pm$.008} & .709\,\textsubscript{$\pm$.033} & .662\,\textsubscript{$\pm$.065} & .846\,\textsubscript{$\pm$.022} & .779\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .848\,\textsubscript{$\pm$.022} & .852\,\textsubscript{$\pm$.012} & .852\,\textsubscript{$\pm$.021} & .832\,\textsubscript{$\pm$.019} & .515\,\textsubscript{$\pm$.004} & .847\,\textsubscript{$\pm$.012} & .821\,\textsubscript{$\pm$.015} & .849\,\textsubscript{$\pm$.024} & .855\,\textsubscript{$\pm$.017} & .821\,\textsubscript{$\pm$.015} & .840\,\textsubscript{$\pm$.009} & .773\,\textsubscript{$\pm$.050} & .732\,\textsubscript{$\pm$.006} & .856\,\textsubscript{$\pm$.019} & .818\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .860\,\textsubscript{$\pm$.018} & .863\,\textsubscript{$\pm$.014} & .861\,\textsubscript{$\pm$.020} & .853\,\textsubscript{$\pm$.025} & .519\,\textsubscript{$\pm$.006} & .862\,\textsubscript{$\pm$.011} & .837\,\textsubscript{$\pm$.025} & .855\,\textsubscript{$\pm$.024} & .861\,\textsubscript{$\pm$.018} & .854\,\textsubscript{$\pm$.019} & .849\,\textsubscript{$\pm$.010} & .834\,\textsubscript{$\pm$.029} & .832\,\textsubscript{$\pm$.033} & .861\,\textsubscript{$\pm$.021} & .853\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .865\,\textsubscript{$\pm$.016} & .869\,\textsubscript{$\pm$.019} & .866\,\textsubscript{$\pm$.018} & .861\,\textsubscript{$\pm$.022} & .770\,\textsubscript{$\pm$.010} & .868\,\textsubscript{$\pm$.013} & .858\,\textsubscript{$\pm$.023} & .863\,\textsubscript{$\pm$.023} & .864\,\textsubscript{$\pm$.019} & .858\,\textsubscript{$\pm$.022} & .864\,\textsubscript{$\pm$.020} & .859\,\textsubscript{$\pm$.021} & .855\,\textsubscript{$\pm$.022} & .868\,\textsubscript{$\pm$.018} & .863\,\textsubscript{$\pm$.019} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lymphography}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .858\,\textsubscript{$\pm$.083} & .815\,\textsubscript{$\pm$.105} & .822\,\textsubscript{$\pm$.066} & .777\,\textsubscript{$\pm$.060} & .630\,\textsubscript{$\pm$.062} & .819\,\textsubscript{$\pm$.108} & .821\,\textsubscript{$\pm$.108} & .784\,\textsubscript{$\pm$.020} & .858\,\textsubscript{$\pm$.028} & .852\,\textsubscript{$\pm$.030} & .857\,\textsubscript{$\pm$.054} & .727\,\textsubscript{$\pm$.140} & .836\,\textsubscript{$\pm$.065} & .868\,\textsubscript{$\pm$.016} & .834\,\textsubscript{$\pm$.073} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .916\,\textsubscript{$\pm$.029} & .855\,\textsubscript{$\pm$.072} & .910\,\textsubscript{$\pm$.014} & .851\,\textsubscript{$\pm$.061} & .685\,\textsubscript{$\pm$.162} & .833\,\textsubscript{$\pm$.075} & .871\,\textsubscript{$\pm$.054} & .797\,\textsubscript{$\pm$.033} & .897\,\textsubscript{$\pm$.045} & .861\,\textsubscript{$\pm$.046} & .915\,\textsubscript{$\pm$.013} & .720\,\textsubscript{$\pm$.235} & .899\,\textsubscript{$\pm$.045} & .934\,\textsubscript{$\pm$.023} & .864\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .929\,\textsubscript{$\pm$.015} & .875\,\textsubscript{$\pm$.077} & .913\,\textsubscript{$\pm$.036} & .886\,\textsubscript{$\pm$.028} & .825\,\textsubscript{$\pm$.128} & .879\,\textsubscript{$\pm$.042} & .864\,\textsubscript{$\pm$.110} & .857\,\textsubscript{$\pm$.039} & .905\,\textsubscript{$\pm$.067} & .853\,\textsubscript{$\pm$.027} & .907\,\textsubscript{$\pm$.041} & .835\,\textsubscript{$\pm$.009} & .916\,\textsubscript{$\pm$.046} & .933\,\textsubscript{$\pm$.003} & .847\,\textsubscript{$\pm$.088} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .936\,\textsubscript{$\pm$.010} & .908\,\textsubscript{$\pm$.042} & .919\,\textsubscript{$\pm$.015} & .891\,\textsubscript{$\pm$.034} & .918\,\textsubscript{$\pm$.056} & .895\,\textsubscript{$\pm$.025} & .883\,\textsubscript{$\pm$.052} & .899\,\textsubscript{$\pm$.041} & .903\,\textsubscript{$\pm$.033} & .865\,\textsubscript{$\pm$.051} & .918\,\textsubscript{$\pm$.036} & .878\,\textsubscript{$\pm$.045} & .913\,\textsubscript{$\pm$.052} & .928\,\textsubscript{$\pm$.026} & .872\,\textsubscript{$\pm$.101} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .935\,\textsubscript{$\pm$.028} & .925\,\textsubscript{$\pm$.043} & .923\,\textsubscript{$\pm$.034} & .892\,\textsubscript{$\pm$.038} & .904\,\textsubscript{$\pm$.056} & .900\,\textsubscript{$\pm$.035} & .892\,\textsubscript{$\pm$.057} & .904\,\textsubscript{$\pm$.038} & .897\,\textsubscript{$\pm$.038} & .899\,\textsubscript{$\pm$.093} & .934\,\textsubscript{$\pm$.021} & .922\,\textsubscript{$\pm$.050} & .905\,\textsubscript{$\pm$.054} & .919\,\textsubscript{$\pm$.048} & .908\,\textsubscript{$\pm$.096} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_ovarian\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .987\,\textsubscript{$\pm$.019} & .993\,\textsubscript{$\pm$.008} & .979\,\textsubscript{$\pm$.019} & .985\,\textsubscript{$\pm$.020} & .592\,\textsubscript{$\pm$.081} & 1.00\,\textsubscript{$\pm$.00} & .804\,\textsubscript{$\pm$.080} & .980\,\textsubscript{$\pm$.033} & .979\,\textsubscript{$\pm$.019} & .998\,\textsubscript{$\pm$.002} & .979\,\textsubscript{$\pm$.019} & .782\,\textsubscript{$\pm$.184} & .781\,\textsubscript{$\pm$.094} & .996\,\textsubscript{$\pm$.006} & .987\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .994\,\textsubscript{$\pm$.011} & .999\,\textsubscript{$\pm$.001} & .998\,\textsubscript{$\pm$.002} & .998\,\textsubscript{$\pm$.002} & .724\,\textsubscript{$\pm$.114} & 1.00\,\textsubscript{$\pm$.00} & .946\,\textsubscript{$\pm$.044} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.002} & .999\,\textsubscript{$\pm$.001} & .997\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.045} & .936\,\textsubscript{$\pm$.084} & .998\,\textsubscript{$\pm$.002} & .998\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .770\,\textsubscript{$\pm$.125} & 1.00\,\textsubscript{$\pm$.00} & .985\,\textsubscript{$\pm$.016} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .999\,\textsubscript{$\pm$.001} & .986\,\textsubscript{$\pm$.017} & .988\,\textsubscript{$\pm$.013} & .999\,\textsubscript{$\pm$.001} & .996\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.000} & .999\,\textsubscript{$\pm$.001} & .891\,\textsubscript{$\pm$.011} & 1.00\,\textsubscript{$\pm$.00} & .993\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .997\,\textsubscript{$\pm$.004} & .997\,\textsubscript{$\pm$.005} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .929\,\textsubscript{$\pm$.035} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.003} & .998\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bad\_customer\\detection}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .550\,\textsubscript{$\pm$.024} & .594\,\textsubscript{$\pm$.055} & .596\,\textsubscript{$\pm$.036} & .689\,\textsubscript{$\pm$.036} & .648\,\textsubscript{$\pm$.041} & .594\,\textsubscript{$\pm$.055} & .592\,\textsubscript{$\pm$.055} & .602\,\textsubscript{$\pm$.059} & .646\,\textsubscript{$\pm$.054} & .666\,\textsubscript{$\pm$.022} & .610\,\textsubscript{$\pm$.040} & .581\,\textsubscript{$\pm$.032} & .661\,\textsubscript{$\pm$.042} & .555\,\textsubscript{$\pm$.031} & .676\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .671\,\textsubscript{$\pm$.022} & .560\,\textsubscript{$\pm$.042} & .612\,\textsubscript{$\pm$.013} & .695\,\textsubscript{$\pm$.002} & .627\,\textsubscript{$\pm$.027} & .560\,\textsubscript{$\pm$.042} & .617\,\textsubscript{$\pm$.083} & .661\,\textsubscript{$\pm$.030} & .685\,\textsubscript{$\pm$.033} & .640\,\textsubscript{$\pm$.017} & .601\,\textsubscript{$\pm$.016} & .583\,\textsubscript{$\pm$.033} & .668\,\textsubscript{$\pm$.020} & .673\,\textsubscript{$\pm$.022} & .672\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .706\,\textsubscript{$\pm$.031} & .622\,\textsubscript{$\pm$.015} & .607\,\textsubscript{$\pm$.018} & .714\,\textsubscript{$\pm$.018} & .606\,\textsubscript{$\pm$.021} & .622\,\textsubscript{$\pm$.015} & .666\,\textsubscript{$\pm$.014} & .724\,\textsubscript{$\pm$.016} & .718\,\textsubscript{$\pm$.016} & .658\,\textsubscript{$\pm$.043} & .558\,\textsubscript{$\pm$.024} & .651\,\textsubscript{$\pm$.079} & .663\,\textsubscript{$\pm$.048} & .698\,\textsubscript{$\pm$.015} & .645\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .729\,\textsubscript{$\pm$.013} & .642\,\textsubscript{$\pm$.019} & .639\,\textsubscript{$\pm$.046} & .730\,\textsubscript{$\pm$.016} & .647\,\textsubscript{$\pm$.031} & .642\,\textsubscript{$\pm$.019} & .677\,\textsubscript{$\pm$.015} & .723\,\textsubscript{$\pm$.019} & .723\,\textsubscript{$\pm$.024} & .668\,\textsubscript{$\pm$.033} & .620\,\textsubscript{$\pm$.016} & .694\,\textsubscript{$\pm$.053} & .675\,\textsubscript{$\pm$.044} & .723\,\textsubscript{$\pm$.014} & .662\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .730\,\textsubscript{$\pm$.005} & .705\,\textsubscript{$\pm$.043} & .709\,\textsubscript{$\pm$.016} & .748\,\textsubscript{$\pm$.017} & .688\,\textsubscript{$\pm$.034} & .705\,\textsubscript{$\pm$.043} & .711\,\textsubscript{$\pm$.012} & .728\,\textsubscript{$\pm$.002} & .732\,\textsubscript{$\pm$.023} & .716\,\textsubscript{$\pm$.022} & .676\,\textsubscript{$\pm$.023} & .736\,\textsubscript{$\pm$.030} & .713\,\textsubscript{$\pm$.002} & .746\,\textsubscript{$\pm$.014} & .707\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .931\,\textsubscript{$\pm$.020} & .917\,\textsubscript{$\pm$.019} & .915\,\textsubscript{$\pm$.011} & .919\,\textsubscript{$\pm$.012} & .890\,\textsubscript{$\pm$.013} & .914\,\textsubscript{$\pm$.020} & .924\,\textsubscript{$\pm$.023} & .922\,\textsubscript{$\pm$.016} & .917\,\textsubscript{$\pm$.013} & .917\,\textsubscript{$\pm$.020} & .926\,\textsubscript{$\pm$.012} & .864\,\textsubscript{$\pm$.005} & .927\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.019} & .915\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .952\,\textsubscript{$\pm$.018} & .942\,\textsubscript{$\pm$.014} & .944\,\textsubscript{$\pm$.012} & .943\,\textsubscript{$\pm$.014} & .916\,\textsubscript{$\pm$.015} & .941\,\textsubscript{$\pm$.014} & .954\,\textsubscript{$\pm$.015} & .946\,\textsubscript{$\pm$.014} & .944\,\textsubscript{$\pm$.014} & .941\,\textsubscript{$\pm$.010} & .947\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.025} & .953\,\textsubscript{$\pm$.013} & .946\,\textsubscript{$\pm$.014} & .947\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .958\,\textsubscript{$\pm$.012} & .949\,\textsubscript{$\pm$.013} & .956\,\textsubscript{$\pm$.014} & .947\,\textsubscript{$\pm$.014} & .932\,\textsubscript{$\pm$.018} & .951\,\textsubscript{$\pm$.012} & .955\,\textsubscript{$\pm$.013} & .956\,\textsubscript{$\pm$.015} & .948\,\textsubscript{$\pm$.015} & .953\,\textsubscript{$\pm$.008} & .957\,\textsubscript{$\pm$.011} & .941\,\textsubscript{$\pm$.024} & .958\,\textsubscript{$\pm$.013} & .953\,\textsubscript{$\pm$.015} & .956\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .958\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.014} & .955\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.015} & .939\,\textsubscript{$\pm$.017} & .954\,\textsubscript{$\pm$.015} & .957\,\textsubscript{$\pm$.015} & .956\,\textsubscript{$\pm$.015} & .954\,\textsubscript{$\pm$.019} & .955\,\textsubscript{$\pm$.011} & .958\,\textsubscript{$\pm$.012} & .952\,\textsubscript{$\pm$.019} & .958\,\textsubscript{$\pm$.015} & .958\,\textsubscript{$\pm$.015} & .956\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .958\,\textsubscript{$\pm$.012} & .958\,\textsubscript{$\pm$.014} & .956\,\textsubscript{$\pm$.012} & .956\,\textsubscript{$\pm$.014} & .945\,\textsubscript{$\pm$.015} & .958\,\textsubscript{$\pm$.014} & .957\,\textsubscript{$\pm$.014} & .957\,\textsubscript{$\pm$.012} & .956\,\textsubscript{$\pm$.016} & .957\,\textsubscript{$\pm$.014} & .959\,\textsubscript{$\pm$.012} & .953\,\textsubscript{$\pm$.016} & .957\,\textsubscript{$\pm$.014} & .957\,\textsubscript{$\pm$.014} & .956\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{drug\_induced\\autoimmunity\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .684\,\textsubscript{$\pm$.051} & .631\,\textsubscript{$\pm$.066} & .622\,\textsubscript{$\pm$.067} & .628\,\textsubscript{$\pm$.068} & .583\,\textsubscript{$\pm$.077} & .610\,\textsubscript{$\pm$.137} & .677\,\textsubscript{$\pm$.018} & .711\,\textsubscript{$\pm$.020} & .679\,\textsubscript{$\pm$.049} & .672\,\textsubscript{$\pm$.015} & .581\,\textsubscript{$\pm$.034} & .638\,\textsubscript{$\pm$.126} & .604\,\textsubscript{$\pm$.065} & .704\,\textsubscript{$\pm$.019} & .674\,\textsubscript{$\pm$.070} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .721\,\textsubscript{$\pm$.037} & .697\,\textsubscript{$\pm$.065} & .626\,\textsubscript{$\pm$.045} & .728\,\textsubscript{$\pm$.046} & .619\,\textsubscript{$\pm$.039} & .703\,\textsubscript{$\pm$.035} & .750\,\textsubscript{$\pm$.021} & .738\,\textsubscript{$\pm$.042} & .702\,\textsubscript{$\pm$.025} & .705\,\textsubscript{$\pm$.042} & .661\,\textsubscript{$\pm$.026} & .723\,\textsubscript{$\pm$.038} & .731\,\textsubscript{$\pm$.015} & .714\,\textsubscript{$\pm$.030} & .713\,\textsubscript{$\pm$.080} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .769\,\textsubscript{$\pm$.021} & .769\,\textsubscript{$\pm$.012} & .788\,\textsubscript{$\pm$.001} & .797\,\textsubscript{$\pm$.014} & .634\,\textsubscript{$\pm$.030} & .773\,\textsubscript{$\pm$.052} & .774\,\textsubscript{$\pm$.030} & .794\,\textsubscript{$\pm$.030} & .739\,\textsubscript{$\pm$.029} & .774\,\textsubscript{$\pm$.053} & .778\,\textsubscript{$\pm$.031} & .741\,\textsubscript{$\pm$.022} & .770\,\textsubscript{$\pm$.017} & .781\,\textsubscript{$\pm$.002} & .767\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .802\,\textsubscript{$\pm$.010} & .797\,\textsubscript{$\pm$.013} & .813\,\textsubscript{$\pm$.017} & .799\,\textsubscript{$\pm$.003} & .721\,\textsubscript{$\pm$.010} & .798\,\textsubscript{$\pm$.007} & .784\,\textsubscript{$\pm$.016} & .802\,\textsubscript{$\pm$.016} & .788\,\textsubscript{$\pm$.033} & .807\,\textsubscript{$\pm$.021} & .773\,\textsubscript{$\pm$.004} & .754\,\textsubscript{$\pm$.031} & .771\,\textsubscript{$\pm$.022} & .787\,\textsubscript{$\pm$.020} & .796\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .816\,\textsubscript{$\pm$.014} & .802\,\textsubscript{$\pm$.016} & .819\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.024} & .807\,\textsubscript{$\pm$.004} & .792\,\textsubscript{$\pm$.005} & .810\,\textsubscript{$\pm$.038} & .786\,\textsubscript{$\pm$.030} & .796\,\textsubscript{$\pm$.006} & .803\,\textsubscript{$\pm$.004} & .790\,\textsubscript{$\pm$.010} & .797\,\textsubscript{$\pm$.008} & .803\,\textsubscript{$\pm$.012} & .810\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\switzerland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .414\,\textsubscript{$\pm$.160} & .412\,\textsubscript{$\pm$.089} & .734\,\textsubscript{$\pm$.226} & .521\,\textsubscript{$\pm$.077} & .726\,\textsubscript{$\pm$.149} & .412\,\textsubscript{$\pm$.089} & .481\,\textsubscript{$\pm$.139} & .598\,\textsubscript{$\pm$.350} & .701\,\textsubscript{$\pm$.142} & .530\,\textsubscript{$\pm$.140} & .845\,\textsubscript{$\pm$.137} & .467\,\textsubscript{$\pm$.373} & .391\,\textsubscript{$\pm$.125} & .462\,\textsubscript{$\pm$.222} & .372\,\textsubscript{$\pm$.078} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .558\,\textsubscript{$\pm$.198} & .362\,\textsubscript{$\pm$.040} & .808\,\textsubscript{$\pm$.111} & .621\,\textsubscript{$\pm$.142} & .731\,\textsubscript{$\pm$.094} & .362\,\textsubscript{$\pm$.040} & .501\,\textsubscript{$\pm$.119} & .556\,\textsubscript{$\pm$.353} & .788\,\textsubscript{$\pm$.151} & .576\,\textsubscript{$\pm$.191} & .823\,\textsubscript{$\pm$.120} & .504\,\textsubscript{$\pm$.156} & .543\,\textsubscript{$\pm$.191} & .652\,\textsubscript{$\pm$.120} & .339\,\textsubscript{$\pm$.086} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .670\,\textsubscript{$\pm$.140} & .316\,\textsubscript{$\pm$.100} & .680\,\textsubscript{$\pm$.153} & .437\,\textsubscript{$\pm$.137} & .433\,\textsubscript{$\pm$.067} & .316\,\textsubscript{$\pm$.100} & .527\,\textsubscript{$\pm$.113} & .437\,\textsubscript{$\pm$.098} & .788\,\textsubscript{$\pm$.169} & .775\,\textsubscript{$\pm$.191} & .751\,\textsubscript{$\pm$.130} & .356\,\textsubscript{$\pm$.136} & .617\,\textsubscript{$\pm$.276} & .499\,\textsubscript{$\pm$.152} & .580\,\textsubscript{$\pm$.275} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .629\,\textsubscript{$\pm$.205} & .388\,\textsubscript{$\pm$.225} & .643\,\textsubscript{$\pm$.176} & .435\,\textsubscript{$\pm$.149} & .456\,\textsubscript{$\pm$.046} & .388\,\textsubscript{$\pm$.225} & .751\,\textsubscript{$\pm$.153} & .396\,\textsubscript{$\pm$.118} & .805\,\textsubscript{$\pm$.126} & .667\,\textsubscript{$\pm$.233} & .677\,\textsubscript{$\pm$.169} & .563\,\textsubscript{$\pm$.249} & .654\,\textsubscript{$\pm$.213} & .568\,\textsubscript{$\pm$.120} & .682\,\textsubscript{$\pm$.176} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .649\,\textsubscript{$\pm$.205} & .582\,\textsubscript{$\pm$.193} & .595\,\textsubscript{$\pm$.199} & .430\,\textsubscript{$\pm$.159} & .440\,\textsubscript{$\pm$.120} & .582\,\textsubscript{$\pm$.193} & .682\,\textsubscript{$\pm$.176} & .577\,\textsubscript{$\pm$.167} & .641\,\textsubscript{$\pm$.247} & .633\,\textsubscript{$\pm$.215} & .622\,\textsubscript{$\pm$.166} & .669\,\textsubscript{$\pm$.222} & .681\,\textsubscript{$\pm$.166} & .626\,\textsubscript{$\pm$.180} & .655\,\textsubscript{$\pm$.199} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hr\\analytics}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .662\,\textsubscript{$\pm$.009} & .771\,\textsubscript{$\pm$.008} & .771\,\textsubscript{$\pm$.008} & .758\,\textsubscript{$\pm$.023} & .645\,\textsubscript{$\pm$.006} & .771\,\textsubscript{$\pm$.008} & .682\,\textsubscript{$\pm$.002} & .771\,\textsubscript{$\pm$.008} & .717\,\textsubscript{$\pm$.005} & .771\,\textsubscript{$\pm$.008} & .660\,\textsubscript{$\pm$.013} & .581\,\textsubscript{$\pm$.045} & .769\,\textsubscript{$\pm$.008} & .662\,\textsubscript{$\pm$.009} & .771\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .738\,\textsubscript{$\pm$.001} & .772\,\textsubscript{$\pm$.005} & .768\,\textsubscript{$\pm$.005} & .762\,\textsubscript{$\pm$.009} & .655\,\textsubscript{$\pm$.010} & .772\,\textsubscript{$\pm$.005} & .642\,\textsubscript{$\pm$.023} & .767\,\textsubscript{$\pm$.008} & .770\,\textsubscript{$\pm$.007} & .771\,\textsubscript{$\pm$.007} & .702\,\textsubscript{$\pm$.040} & .687\,\textsubscript{$\pm$.011} & .764\,\textsubscript{$\pm$.016} & .659\,\textsubscript{$\pm$.003} & .772\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .760\,\textsubscript{$\pm$.001} & .756\,\textsubscript{$\pm$.010} & .762\,\textsubscript{$\pm$.009} & .754\,\textsubscript{$\pm$.007} & .664\,\textsubscript{$\pm$.006} & .756\,\textsubscript{$\pm$.010} & .682\,\textsubscript{$\pm$.068} & .762\,\textsubscript{$\pm$.002} & .753\,\textsubscript{$\pm$.008} & .743\,\textsubscript{$\pm$.010} & .744\,\textsubscript{$\pm$.020} & .752\,\textsubscript{$\pm$.009} & .762\,\textsubscript{$\pm$.005} & .759\,\textsubscript{$\pm$.002} & .766\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .776\,\textsubscript{$\pm$.002} & .761\,\textsubscript{$\pm$.020} & .764\,\textsubscript{$\pm$.007} & .765\,\textsubscript{$\pm$.004} & .652\,\textsubscript{$\pm$.009} & .761\,\textsubscript{$\pm$.020} & .723\,\textsubscript{$\pm$.060} & .765\,\textsubscript{$\pm$.003} & .772\,\textsubscript{$\pm$.005} & .772\,\textsubscript{$\pm$.007} & .755\,\textsubscript{$\pm$.013} & .756\,\textsubscript{$\pm$.009} & .767\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.003} & .766\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .784\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.006} & .777\,\textsubscript{$\pm$.010} & .787\,\textsubscript{$\pm$.004} & .776\,\textsubscript{$\pm$.003} & .781\,\textsubscript{$\pm$.006} & .781\,\textsubscript{$\pm$.008} & .787\,\textsubscript{$\pm$.005} & .779\,\textsubscript{$\pm$.008} & .784\,\textsubscript{$\pm$.004} & .779\,\textsubscript{$\pm$.012} & .779\,\textsubscript{$\pm$.012} & .781\,\textsubscript{$\pm$.008} & .785\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{porto\\seguro}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .577\,\textsubscript{$\pm$.003} & .560\,\textsubscript{$\pm$.009} & .553\,\textsubscript{$\pm$.005} & .545\,\textsubscript{$\pm$.006} & .548\,\textsubscript{$\pm$.002} & .559\,\textsubscript{$\pm$.017} & .561\,\textsubscript{$\pm$.028} & .560\,\textsubscript{$\pm$.006} & .565\,\textsubscript{$\pm$.016} & .536\,\textsubscript{$\pm$.005} & .564\,\textsubscript{$\pm$.002} & .526\,\textsubscript{$\pm$.020} & .556\,\textsubscript{$\pm$.025} & .575\,\textsubscript{$\pm$.001} & .576\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .586\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.009} & .583\,\textsubscript{$\pm$.005} & .592\,\textsubscript{$\pm$.001} & .590\,\textsubscript{$\pm$.002} & .585\,\textsubscript{$\pm$.019} & .580\,\textsubscript{$\pm$.014} & .595\,\textsubscript{$\pm$.005} & .583\,\textsubscript{$\pm$.004} & .552\,\textsubscript{$\pm$.005} & .586\,\textsubscript{$\pm$.004} & .565\,\textsubscript{$\pm$.018} & .569\,\textsubscript{$\pm$.013} & .587\,\textsubscript{$\pm$.002} & .542\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .590\,\textsubscript{$\pm$.002} & .606\,\textsubscript{$\pm$.007} & .603\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.001} & .561\,\textsubscript{$\pm$.001} & .598\,\textsubscript{$\pm$.008} & .592\,\textsubscript{$\pm$.012} & .596\,\textsubscript{$\pm$.005} & .599\,\textsubscript{$\pm$.001} & .562\,\textsubscript{$\pm$.004} & .592\,\textsubscript{$\pm$.001} & .585\,\textsubscript{$\pm$.003} & .593\,\textsubscript{$\pm$.010} & .598\,\textsubscript{$\pm$.002} & .582\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .606\,\textsubscript{$\pm$.001} & .611\,\textsubscript{$\pm$.005} & .603\,\textsubscript{$\pm$.001} & .603\,\textsubscript{$\pm$.004} & .575\,\textsubscript{$\pm$.009} & .602\,\textsubscript{$\pm$.008} & .602\,\textsubscript{$\pm$.008} & .601\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.003} & .593\,\textsubscript{$\pm$.000} & .597\,\textsubscript{$\pm$.001} & .602\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.006} & .605\,\textsubscript{$\pm$.001} & .597\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .609\,\textsubscript{$\pm$.003} & .611\,\textsubscript{$\pm$.003} & .610\,\textsubscript{$\pm$.003} & .609\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.002} & .608\,\textsubscript{$\pm$.006} & .607\,\textsubscript{$\pm$.001} & .607\,\textsubscript{$\pm$.004} & .611\,\textsubscript{$\pm$.001} & .610\,\textsubscript{$\pm$.003} & .607\,\textsubscript{$\pm$.003} & .610\,\textsubscript{$\pm$.001} & .607\,\textsubscript{$\pm$.003} & .610\,\textsubscript{$\pm$.001} & .603\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{japanese\_credit\\screening}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .734\,\textsubscript{$\pm$.079} & .615\,\textsubscript{$\pm$.171} & .760\,\textsubscript{$\pm$.013} & .732\,\textsubscript{$\pm$.019} & .687\,\textsubscript{$\pm$.143} & .729\,\textsubscript{$\pm$.076} & .645\,\textsubscript{$\pm$.139} & .737\,\textsubscript{$\pm$.026} & .717\,\textsubscript{$\pm$.038} & .733\,\textsubscript{$\pm$.032} & .735\,\textsubscript{$\pm$.056} & .579\,\textsubscript{$\pm$.053} & .707\,\textsubscript{$\pm$.033} & .739\,\textsubscript{$\pm$.025} & .704\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .741\,\textsubscript{$\pm$.026} & .725\,\textsubscript{$\pm$.060} & .725\,\textsubscript{$\pm$.051} & .735\,\textsubscript{$\pm$.038} & .700\,\textsubscript{$\pm$.111} & .725\,\textsubscript{$\pm$.071} & .741\,\textsubscript{$\pm$.053} & .729\,\textsubscript{$\pm$.023} & .734\,\textsubscript{$\pm$.026} & .772\,\textsubscript{$\pm$.093} & .763\,\textsubscript{$\pm$.015} & .709\,\textsubscript{$\pm$.102} & .711\,\textsubscript{$\pm$.041} & .713\,\textsubscript{$\pm$.039} & .721\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .766\,\textsubscript{$\pm$.027} & .769\,\textsubscript{$\pm$.011} & .753\,\textsubscript{$\pm$.075} & .729\,\textsubscript{$\pm$.033} & .667\,\textsubscript{$\pm$.097} & .748\,\textsubscript{$\pm$.027} & .747\,\textsubscript{$\pm$.053} & .738\,\textsubscript{$\pm$.034} & .748\,\textsubscript{$\pm$.032} & .753\,\textsubscript{$\pm$.089} & .770\,\textsubscript{$\pm$.010} & .668\,\textsubscript{$\pm$.066} & .712\,\textsubscript{$\pm$.061} & .754\,\textsubscript{$\pm$.010} & .766\,\textsubscript{$\pm$.061} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .780\,\textsubscript{$\pm$.017} & .781\,\textsubscript{$\pm$.032} & .774\,\textsubscript{$\pm$.059} & .763\,\textsubscript{$\pm$.027} & .771\,\textsubscript{$\pm$.081} & .767\,\textsubscript{$\pm$.018} & .788\,\textsubscript{$\pm$.021} & .759\,\textsubscript{$\pm$.015} & .765\,\textsubscript{$\pm$.006} & .792\,\textsubscript{$\pm$.082} & .761\,\textsubscript{$\pm$.018} & .767\,\textsubscript{$\pm$.043} & .776\,\textsubscript{$\pm$.030} & .756\,\textsubscript{$\pm$.017} & .758\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .789\,\textsubscript{$\pm$.032} & .766\,\textsubscript{$\pm$.031} & .792\,\textsubscript{$\pm$.034} & .780\,\textsubscript{$\pm$.016} & .777\,\textsubscript{$\pm$.062} & .784\,\textsubscript{$\pm$.031} & .788\,\textsubscript{$\pm$.034} & .792\,\textsubscript{$\pm$.042} & .779\,\textsubscript{$\pm$.026} & .797\,\textsubscript{$\pm$.035} & .783\,\textsubscript{$\pm$.027} & .768\,\textsubscript{$\pm$.025} & .777\,\textsubscript{$\pm$.049} & .780\,\textsubscript{$\pm$.034} & .788\,\textsubscript{$\pm$.023} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ionosphere}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .967\,\textsubscript{$\pm$.012} & .934\,\textsubscript{$\pm$.038} & .958\,\textsubscript{$\pm$.014} & .963\,\textsubscript{$\pm$.020} & .925\,\textsubscript{$\pm$.040} & .926\,\textsubscript{$\pm$.049} & .954\,\textsubscript{$\pm$.032} & .968\,\textsubscript{$\pm$.020} & .958\,\textsubscript{$\pm$.031} & .954\,\textsubscript{$\pm$.034} & .954\,\textsubscript{$\pm$.022} & .941\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.027} & .967\,\textsubscript{$\pm$.007} & .962\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .968\,\textsubscript{$\pm$.018} & .962\,\textsubscript{$\pm$.025} & .973\,\textsubscript{$\pm$.020} & .971\,\textsubscript{$\pm$.021} & .952\,\textsubscript{$\pm$.034} & .963\,\textsubscript{$\pm$.024} & .961\,\textsubscript{$\pm$.030} & .968\,\textsubscript{$\pm$.025} & .968\,\textsubscript{$\pm$.032} & .969\,\textsubscript{$\pm$.018} & .971\,\textsubscript{$\pm$.015} & .962\,\textsubscript{$\pm$.037} & .964\,\textsubscript{$\pm$.034} & .970\,\textsubscript{$\pm$.019} & .964\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .970\,\textsubscript{$\pm$.022} & .973\,\textsubscript{$\pm$.021} & .971\,\textsubscript{$\pm$.019} & .970\,\textsubscript{$\pm$.020} & .956\,\textsubscript{$\pm$.038} & .970\,\textsubscript{$\pm$.025} & .961\,\textsubscript{$\pm$.029} & .973\,\textsubscript{$\pm$.031} & .974\,\textsubscript{$\pm$.022} & .971\,\textsubscript{$\pm$.027} & .965\,\textsubscript{$\pm$.020} & .975\,\textsubscript{$\pm$.019} & .967\,\textsubscript{$\pm$.033} & .971\,\textsubscript{$\pm$.026} & .965\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .971\,\textsubscript{$\pm$.024} & .975\,\textsubscript{$\pm$.022} & .976\,\textsubscript{$\pm$.017} & .973\,\textsubscript{$\pm$.024} & .965\,\textsubscript{$\pm$.022} & .973\,\textsubscript{$\pm$.029} & .969\,\textsubscript{$\pm$.033} & .975\,\textsubscript{$\pm$.023} & .972\,\textsubscript{$\pm$.028} & .974\,\textsubscript{$\pm$.027} & .971\,\textsubscript{$\pm$.022} & .971\,\textsubscript{$\pm$.028} & .969\,\textsubscript{$\pm$.032} & .975\,\textsubscript{$\pm$.022} & .971\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .974\,\textsubscript{$\pm$.022} & .974\,\textsubscript{$\pm$.023} & .975\,\textsubscript{$\pm$.023} & .975\,\textsubscript{$\pm$.020} & .970\,\textsubscript{$\pm$.018} & .974\,\textsubscript{$\pm$.022} & .975\,\textsubscript{$\pm$.025} & .976\,\textsubscript{$\pm$.021} & .975\,\textsubscript{$\pm$.025} & .973\,\textsubscript{$\pm$.029} & .974\,\textsubscript{$\pm$.019} & .975\,\textsubscript{$\pm$.022} & .974\,\textsubscript{$\pm$.021} & .975\,\textsubscript{$\pm$.023} & .972\,\textsubscript{$\pm$.024} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{smoking\\lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .676\,\textsubscript{$\pm$.040} & .686\,\textsubscript{$\pm$.046} & .691\,\textsubscript{$\pm$.042} & .705\,\textsubscript{$\pm$.065} & .664\,\textsubscript{$\pm$.033} & .698\,\textsubscript{$\pm$.047} & .659\,\textsubscript{$\pm$.096} & .686\,\textsubscript{$\pm$.086} & .688\,\textsubscript{$\pm$.089} & .691\,\textsubscript{$\pm$.084} & .724\,\textsubscript{$\pm$.080} & .585\,\textsubscript{$\pm$.019} & .528\,\textsubscript{$\pm$.077} & .714\,\textsubscript{$\pm$.093} & .556\,\textsubscript{$\pm$.102} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .750\,\textsubscript{$\pm$.018} & .760\,\textsubscript{$\pm$.063} & .728\,\textsubscript{$\pm$.071} & .742\,\textsubscript{$\pm$.056} & .719\,\textsubscript{$\pm$.021} & .753\,\textsubscript{$\pm$.041} & .679\,\textsubscript{$\pm$.052} & .715\,\textsubscript{$\pm$.069} & .747\,\textsubscript{$\pm$.043} & .738\,\textsubscript{$\pm$.027} & .724\,\textsubscript{$\pm$.034} & .684\,\textsubscript{$\pm$.046} & .675\,\textsubscript{$\pm$.062} & .735\,\textsubscript{$\pm$.029} & .721\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .750\,\textsubscript{$\pm$.015} & .761\,\textsubscript{$\pm$.058} & .730\,\textsubscript{$\pm$.037} & .745\,\textsubscript{$\pm$.040} & .738\,\textsubscript{$\pm$.025} & .763\,\textsubscript{$\pm$.054} & .718\,\textsubscript{$\pm$.031} & .734\,\textsubscript{$\pm$.034} & .750\,\textsubscript{$\pm$.034} & .735\,\textsubscript{$\pm$.041} & .745\,\textsubscript{$\pm$.059} & .703\,\textsubscript{$\pm$.027} & .706\,\textsubscript{$\pm$.026} & .752\,\textsubscript{$\pm$.040} & .742\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .732\,\textsubscript{$\pm$.018} & .760\,\textsubscript{$\pm$.044} & .738\,\textsubscript{$\pm$.044} & .740\,\textsubscript{$\pm$.042} & .763\,\textsubscript{$\pm$.033} & .759\,\textsubscript{$\pm$.032} & .733\,\textsubscript{$\pm$.057} & .740\,\textsubscript{$\pm$.044} & .735\,\textsubscript{$\pm$.032} & .745\,\textsubscript{$\pm$.043} & .743\,\textsubscript{$\pm$.045} & .739\,\textsubscript{$\pm$.050} & .744\,\textsubscript{$\pm$.042} & .753\,\textsubscript{$\pm$.033} & .739\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .749\,\textsubscript{$\pm$.047} & .747\,\textsubscript{$\pm$.034} & .731\,\textsubscript{$\pm$.057} & .738\,\textsubscript{$\pm$.045} & .751\,\textsubscript{$\pm$.042} & .752\,\textsubscript{$\pm$.022} & .740\,\textsubscript{$\pm$.027} & .739\,\textsubscript{$\pm$.052} & .734\,\textsubscript{$\pm$.020} & .733\,\textsubscript{$\pm$.025} & .751\,\textsubscript{$\pm$.037} & .757\,\textsubscript{$\pm$.042} & .743\,\textsubscript{$\pm$.030} & .753\,\textsubscript{$\pm$.029} & .740\,\textsubscript{$\pm$.033} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_pancreatic\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .605\,\textsubscript{$\pm$.070} & .623\,\textsubscript{$\pm$.023} & .570\,\textsubscript{$\pm$.130} & .547\,\textsubscript{$\pm$.052} & .518\,\textsubscript{$\pm$.116} & .616\,\textsubscript{$\pm$.097} & .562\,\textsubscript{$\pm$.029} & .525\,\textsubscript{$\pm$.065} & .592\,\textsubscript{$\pm$.094} & .563\,\textsubscript{$\pm$.067} & .565\,\textsubscript{$\pm$.053} & .478\,\textsubscript{$\pm$.056} & .462\,\textsubscript{$\pm$.026} & .566\,\textsubscript{$\pm$.063} & .523\,\textsubscript{$\pm$.115} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .565\,\textsubscript{$\pm$.027} & .724\,\textsubscript{$\pm$.038} & .646\,\textsubscript{$\pm$.052} & .568\,\textsubscript{$\pm$.037} & .529\,\textsubscript{$\pm$.089} & .711\,\textsubscript{$\pm$.013} & .554\,\textsubscript{$\pm$.017} & .611\,\textsubscript{$\pm$.036} & .570\,\textsubscript{$\pm$.018} & .650\,\textsubscript{$\pm$.037} & .622\,\textsubscript{$\pm$.025} & .552\,\textsubscript{$\pm$.028} & .584\,\textsubscript{$\pm$.033} & .657\,\textsubscript{$\pm$.015} & .540\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .601\,\textsubscript{$\pm$.035} & .688\,\textsubscript{$\pm$.032} & .636\,\textsubscript{$\pm$.015} & .574\,\textsubscript{$\pm$.057} & .517\,\textsubscript{$\pm$.053} & .665\,\textsubscript{$\pm$.038} & .571\,\textsubscript{$\pm$.055} & .572\,\textsubscript{$\pm$.039} & .557\,\textsubscript{$\pm$.031} & .599\,\textsubscript{$\pm$.014} & .599\,\textsubscript{$\pm$.010} & .584\,\textsubscript{$\pm$.001} & .589\,\textsubscript{$\pm$.046} & .644\,\textsubscript{$\pm$.033} & .631\,\textsubscript{$\pm$.062} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .575\,\textsubscript{$\pm$.014} & .676\,\textsubscript{$\pm$.026} & .617\,\textsubscript{$\pm$.018} & .559\,\textsubscript{$\pm$.039} & .546\,\textsubscript{$\pm$.050} & .624\,\textsubscript{$\pm$.021} & .570\,\textsubscript{$\pm$.022} & .571\,\textsubscript{$\pm$.061} & .553\,\textsubscript{$\pm$.025} & .585\,\textsubscript{$\pm$.008} & .596\,\textsubscript{$\pm$.015} & .569\,\textsubscript{$\pm$.019} & .565\,\textsubscript{$\pm$.023} & .602\,\textsubscript{$\pm$.019} & .572\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .575\,\textsubscript{$\pm$.038} & .606\,\textsubscript{$\pm$.033} & .598\,\textsubscript{$\pm$.011} & .561\,\textsubscript{$\pm$.049} & .526\,\textsubscript{$\pm$.034} & .601\,\textsubscript{$\pm$.011} & .564\,\textsubscript{$\pm$.023} & .567\,\textsubscript{$\pm$.029} & .566\,\textsubscript{$\pm$.011} & .590\,\textsubscript{$\pm$.032} & .593\,\textsubscript{$\pm$.018} & .554\,\textsubscript{$\pm$.025} & .593\,\textsubscript{$\pm$.034} & .611\,\textsubscript{$\pm$.028} & .585\,\textsubscript{$\pm$.034} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{homesite\_quote\\conversion}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.001} & .816\,\textsubscript{$\pm$.002} & .875\,\textsubscript{$\pm$.001} & .605\,\textsubscript{$\pm$.143} & .502\,\textsubscript{$\pm$.000} & .816\,\textsubscript{$\pm$.002} & .799\,\textsubscript{$\pm$.045} & .875\,\textsubscript{$\pm$.020} & .890\,\textsubscript{$\pm$.001} & .897\,\textsubscript{$\pm$.001} & .862\,\textsubscript{$\pm$.037} & .596\,\textsubscript{$\pm$.036} & .602\,\textsubscript{$\pm$.022} & .903\,\textsubscript{$\pm$.001} & .853\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .931\,\textsubscript{$\pm$.006} & .929\,\textsubscript{$\pm$.001} & .865\,\textsubscript{$\pm$.008} & .868\,\textsubscript{$\pm$.026} & .610\,\textsubscript{$\pm$.091} & .929\,\textsubscript{$\pm$.001} & .855\,\textsubscript{$\pm$.048} & .901\,\textsubscript{$\pm$.000} & .899\,\textsubscript{$\pm$.001} & .888\,\textsubscript{$\pm$.001} & .896\,\textsubscript{$\pm$.014} & .696\,\textsubscript{$\pm$.064} & .700\,\textsubscript{$\pm$.050} & .911\,\textsubscript{$\pm$.002} & .849\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .947\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.001} & .902\,\textsubscript{$\pm$.001} & .894\,\textsubscript{$\pm$.004} & .674\,\textsubscript{$\pm$.002} & .942\,\textsubscript{$\pm$.000} & .905\,\textsubscript{$\pm$.038} & .926\,\textsubscript{$\pm$.001} & .916\,\textsubscript{$\pm$.002} & .915\,\textsubscript{$\pm$.001} & .931\,\textsubscript{$\pm$.002} & .757\,\textsubscript{$\pm$.063} & .764\,\textsubscript{$\pm$.063} & .948\,\textsubscript{$\pm$.001} & .897\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .956\,\textsubscript{$\pm$.003} & .958\,\textsubscript{$\pm$.000} & .948\,\textsubscript{$\pm$.001} & .924\,\textsubscript{$\pm$.000} & .674\,\textsubscript{$\pm$.003} & .955\,\textsubscript{$\pm$.003} & .915\,\textsubscript{$\pm$.013} & .927\,\textsubscript{$\pm$.003} & .933\,\textsubscript{$\pm$.001} & .933\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.003} & .858\,\textsubscript{$\pm$.028} & .843\,\textsubscript{$\pm$.014} & .955\,\textsubscript{$\pm$.001} & .895\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .957\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.001} & .953\,\textsubscript{$\pm$.001} & .930\,\textsubscript{$\pm$.001} & .729\,\textsubscript{$\pm$.008} & .959\,\textsubscript{$\pm$.001} & .913\,\textsubscript{$\pm$.012} & .930\,\textsubscript{$\pm$.004} & .958\,\textsubscript{$\pm$.001} & .959\,\textsubscript{$\pm$.000} & .951\,\textsubscript{$\pm$.000} & .933\,\textsubscript{$\pm$.016} & .905\,\textsubscript{$\pm$.029} & .954\,\textsubscript{$\pm$.001} & .932\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\va\_long\_beach}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .546\,\textsubscript{$\pm$.057} & .548\,\textsubscript{$\pm$.081} & .632\,\textsubscript{$\pm$.100} & .574\,\textsubscript{$\pm$.050} & .682\,\textsubscript{$\pm$.095} & .550\,\textsubscript{$\pm$.082} & .612\,\textsubscript{$\pm$.082} & .631\,\textsubscript{$\pm$.031} & .567\,\textsubscript{$\pm$.079} & .537\,\textsubscript{$\pm$.074} & .642\,\textsubscript{$\pm$.002} & .579\,\textsubscript{$\pm$.155} & .561\,\textsubscript{$\pm$.053} & .530\,\textsubscript{$\pm$.063} & .564\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .578\,\textsubscript{$\pm$.116} & .599\,\textsubscript{$\pm$.063} & .643\,\textsubscript{$\pm$.063} & .640\,\textsubscript{$\pm$.099} & .599\,\textsubscript{$\pm$.101} & .598\,\textsubscript{$\pm$.063} & .635\,\textsubscript{$\pm$.062} & .579\,\textsubscript{$\pm$.094} & .593\,\textsubscript{$\pm$.046} & .538\,\textsubscript{$\pm$.092} & .629\,\textsubscript{$\pm$.049} & .613\,\textsubscript{$\pm$.121} & .708\,\textsubscript{$\pm$.091} & .621\,\textsubscript{$\pm$.044} & .540\,\textsubscript{$\pm$.054} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .627\,\textsubscript{$\pm$.058} & .623\,\textsubscript{$\pm$.086} & .637\,\textsubscript{$\pm$.053} & .659\,\textsubscript{$\pm$.061} & .644\,\textsubscript{$\pm$.112} & .614\,\textsubscript{$\pm$.071} & .637\,\textsubscript{$\pm$.089} & .657\,\textsubscript{$\pm$.080} & .667\,\textsubscript{$\pm$.051} & .607\,\textsubscript{$\pm$.078} & .637\,\textsubscript{$\pm$.073} & .662\,\textsubscript{$\pm$.088} & .732\,\textsubscript{$\pm$.046} & .657\,\textsubscript{$\pm$.044} & .609\,\textsubscript{$\pm$.103} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .681\,\textsubscript{$\pm$.073} & .626\,\textsubscript{$\pm$.097} & .636\,\textsubscript{$\pm$.042} & .706\,\textsubscript{$\pm$.077} & .692\,\textsubscript{$\pm$.094} & .639\,\textsubscript{$\pm$.114} & .700\,\textsubscript{$\pm$.064} & .687\,\textsubscript{$\pm$.085} & .690\,\textsubscript{$\pm$.100} & .633\,\textsubscript{$\pm$.104} & .697\,\textsubscript{$\pm$.091} & .673\,\textsubscript{$\pm$.090} & .725\,\textsubscript{$\pm$.081} & .705\,\textsubscript{$\pm$.095} & .679\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .712\,\textsubscript{$\pm$.103} & .644\,\textsubscript{$\pm$.093} & .692\,\textsubscript{$\pm$.083} & .704\,\textsubscript{$\pm$.081} & .699\,\textsubscript{$\pm$.085} & .647\,\textsubscript{$\pm$.097} & .736\,\textsubscript{$\pm$.109} & .716\,\textsubscript{$\pm$.087} & .707\,\textsubscript{$\pm$.100} & .710\,\textsubscript{$\pm$.098} & .716\,\textsubscript{$\pm$.082} & .699\,\textsubscript{$\pm$.090} & .729\,\textsubscript{$\pm$.108} & .718\,\textsubscript{$\pm$.063} & .714\,\textsubscript{$\pm$.087} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_biodeg}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .908\,\textsubscript{$\pm$.021} & .896\,\textsubscript{$\pm$.013} & .865\,\textsubscript{$\pm$.018} & .869\,\textsubscript{$\pm$.007} & .679\,\textsubscript{$\pm$.059} & .887\,\textsubscript{$\pm$.005} & .872\,\textsubscript{$\pm$.032} & .911\,\textsubscript{$\pm$.006} & .895\,\textsubscript{$\pm$.023} & .902\,\textsubscript{$\pm$.005} & .905\,\textsubscript{$\pm$.010} & .870\,\textsubscript{$\pm$.030} & .897\,\textsubscript{$\pm$.028} & .885\,\textsubscript{$\pm$.018} & .915\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .927\,\textsubscript{$\pm$.012} & .927\,\textsubscript{$\pm$.005} & .914\,\textsubscript{$\pm$.011} & .913\,\textsubscript{$\pm$.004} & .906\,\textsubscript{$\pm$.007} & .919\,\textsubscript{$\pm$.009} & .919\,\textsubscript{$\pm$.006} & .926\,\textsubscript{$\pm$.010} & .919\,\textsubscript{$\pm$.014} & .912\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.011} & .906\,\textsubscript{$\pm$.015} & .915\,\textsubscript{$\pm$.022} & .917\,\textsubscript{$\pm$.016} & .920\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .925\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.014} & .922\,\textsubscript{$\pm$.012} & .927\,\textsubscript{$\pm$.011} & .914\,\textsubscript{$\pm$.013} & .921\,\textsubscript{$\pm$.013} & .924\,\textsubscript{$\pm$.008} & .927\,\textsubscript{$\pm$.010} & .928\,\textsubscript{$\pm$.011} & .926\,\textsubscript{$\pm$.010} & .923\,\textsubscript{$\pm$.009} & .920\,\textsubscript{$\pm$.014} & .928\,\textsubscript{$\pm$.007} & .926\,\textsubscript{$\pm$.012} & .926\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .929\,\textsubscript{$\pm$.011} & .932\,\textsubscript{$\pm$.014} & .927\,\textsubscript{$\pm$.012} & .930\,\textsubscript{$\pm$.010} & .923\,\textsubscript{$\pm$.013} & .927\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.010} & .930\,\textsubscript{$\pm$.007} & .930\,\textsubscript{$\pm$.009} & .933\,\textsubscript{$\pm$.010} & .930\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.016} & .929\,\textsubscript{$\pm$.011} & .929\,\textsubscript{$\pm$.011} & .931\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .929\,\textsubscript{$\pm$.013} & .931\,\textsubscript{$\pm$.014} & .929\,\textsubscript{$\pm$.014} & .934\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.012} & .930\,\textsubscript{$\pm$.015} & .931\,\textsubscript{$\pm$.008} & .932\,\textsubscript{$\pm$.010} & .932\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.011} & .933\,\textsubscript{$\pm$.013} & .928\,\textsubscript{$\pm$.010} & .931\,\textsubscript{$\pm$.011} & .931\,\textsubscript{$\pm$.010} & .933\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{naticusdroid\_android\\permissions\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .971\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.003} & .972\,\textsubscript{$\pm$.001} & .845\,\textsubscript{$\pm$.054} & .579\,\textsubscript{$\pm$.002} & .967\,\textsubscript{$\pm$.008} & .969\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.092} & .969\,\textsubscript{$\pm$.005} & .845\,\textsubscript{$\pm$.054} & .970\,\textsubscript{$\pm$.001} & .883\,\textsubscript{$\pm$.068} & .787\,\textsubscript{$\pm$.044} & .972\,\textsubscript{$\pm$.001} & .969\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .972\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.002} & .974\,\textsubscript{$\pm$.002} & .931\,\textsubscript{$\pm$.001} & .633\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.002} & .973\,\textsubscript{$\pm$.003} & .869\,\textsubscript{$\pm$.043} & .974\,\textsubscript{$\pm$.001} & .931\,\textsubscript{$\pm$.001} & .970\,\textsubscript{$\pm$.002} & .876\,\textsubscript{$\pm$.010} & .924\,\textsubscript{$\pm$.019} & .974\,\textsubscript{$\pm$.003} & .969\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .975\,\textsubscript{$\pm$.002} & .977\,\textsubscript{$\pm$.002} & .976\,\textsubscript{$\pm$.002} & .950\,\textsubscript{$\pm$.009} & .723\,\textsubscript{$\pm$.009} & .977\,\textsubscript{$\pm$.002} & .974\,\textsubscript{$\pm$.003} & .942\,\textsubscript{$\pm$.001} & .978\,\textsubscript{$\pm$.002} & .950\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.004} & .937\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.048} & .975\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .976\,\textsubscript{$\pm$.003} & .978\,\textsubscript{$\pm$.002} & .977\,\textsubscript{$\pm$.002} & .971\,\textsubscript{$\pm$.002} & .819\,\textsubscript{$\pm$.002} & .977\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.004} & .952\,\textsubscript{$\pm$.004} & .976\,\textsubscript{$\pm$.001} & .971\,\textsubscript{$\pm$.002} & .974\,\textsubscript{$\pm$.003} & .947\,\textsubscript{$\pm$.031} & .961\,\textsubscript{$\pm$.014} & .976\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .977\,\textsubscript{$\pm$.003} & .977\,\textsubscript{$\pm$.003} & .976\,\textsubscript{$\pm$.003} & .976\,\textsubscript{$\pm$.001} & .947\,\textsubscript{$\pm$.009} & .977\,\textsubscript{$\pm$.003} & .975\,\textsubscript{$\pm$.003} & .971\,\textsubscript{$\pm$.005} & .976\,\textsubscript{$\pm$.002} & .976\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.002} & .963\,\textsubscript{$\pm$.011} & .969\,\textsubscript{$\pm$.012} & .977\,\textsubscript{$\pm$.002} & .974\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{framingham\\heart\_study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .581\,\textsubscript{$\pm$.035} & .624\,\textsubscript{$\pm$.042} & .612\,\textsubscript{$\pm$.015} & .626\,\textsubscript{$\pm$.026} & .555\,\textsubscript{$\pm$.016} & .618\,\textsubscript{$\pm$.044} & .624\,\textsubscript{$\pm$.022} & .596\,\textsubscript{$\pm$.022} & .611\,\textsubscript{$\pm$.021} & .647\,\textsubscript{$\pm$.013} & .599\,\textsubscript{$\pm$.016} & .543\,\textsubscript{$\pm$.033} & .623\,\textsubscript{$\pm$.020} & .608\,\textsubscript{$\pm$.023} & .665\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .642\,\textsubscript{$\pm$.019} & .659\,\textsubscript{$\pm$.025} & .630\,\textsubscript{$\pm$.015} & .647\,\textsubscript{$\pm$.027} & .578\,\textsubscript{$\pm$.019} & .660\,\textsubscript{$\pm$.024} & .661\,\textsubscript{$\pm$.016} & .626\,\textsubscript{$\pm$.020} & .625\,\textsubscript{$\pm$.029} & .636\,\textsubscript{$\pm$.008} & .639\,\textsubscript{$\pm$.008} & .576\,\textsubscript{$\pm$.004} & .668\,\textsubscript{$\pm$.020} & .656\,\textsubscript{$\pm$.023} & .645\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .678\,\textsubscript{$\pm$.027} & .670\,\textsubscript{$\pm$.030} & .679\,\textsubscript{$\pm$.021} & .676\,\textsubscript{$\pm$.038} & .599\,\textsubscript{$\pm$.012} & .678\,\textsubscript{$\pm$.022} & .681\,\textsubscript{$\pm$.023} & .670\,\textsubscript{$\pm$.039} & .651\,\textsubscript{$\pm$.027} & .639\,\textsubscript{$\pm$.015} & .676\,\textsubscript{$\pm$.030} & .628\,\textsubscript{$\pm$.034} & .687\,\textsubscript{$\pm$.022} & .680\,\textsubscript{$\pm$.030} & .629\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .694\,\textsubscript{$\pm$.024} & .675\,\textsubscript{$\pm$.022} & .690\,\textsubscript{$\pm$.016} & .684\,\textsubscript{$\pm$.035} & .665\,\textsubscript{$\pm$.027} & .676\,\textsubscript{$\pm$.021} & .681\,\textsubscript{$\pm$.018} & .682\,\textsubscript{$\pm$.034} & .670\,\textsubscript{$\pm$.026} & .654\,\textsubscript{$\pm$.017} & .682\,\textsubscript{$\pm$.035} & .681\,\textsubscript{$\pm$.026} & .690\,\textsubscript{$\pm$.026} & .694\,\textsubscript{$\pm$.032} & .655\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .698\,\textsubscript{$\pm$.031} & .687\,\textsubscript{$\pm$.030} & .694\,\textsubscript{$\pm$.026} & .698\,\textsubscript{$\pm$.030} & .688\,\textsubscript{$\pm$.028} & .685\,\textsubscript{$\pm$.025} & .696\,\textsubscript{$\pm$.027} & .691\,\textsubscript{$\pm$.030} & .685\,\textsubscript{$\pm$.035} & .679\,\textsubscript{$\pm$.026} & .692\,\textsubscript{$\pm$.028} & .668\,\textsubscript{$\pm$.020} & .694\,\textsubscript{$\pm$.024} & .697\,\textsubscript{$\pm$.032} & .680\,\textsubscript{$\pm$.017} \\
\midrule
\end{longtable}
\endgroup


\begingroup
\fontsize{4}{4.8}\selectfont
\setlength{\tabcolsep}{0.3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\ifdefined\fsblabelbox\else\newsavebox{\fsblabelbox}\newlength{\fsbrowht}\fi
\sbox{\fsblabelbox}{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}
\setlength{\fsbrowht}{\dimexpr(\ht\fsblabelbox+\dp\fsblabelbox)/5-\dp\strutbox\relax}
\begin{longtable}{@{\extracolsep{\fill}}llrrrrrrrrrrrrrrr}
\caption{\normalsize Per-cell results with downstream model \textbf{RealMLP}. Tasks are grouped by metric. Each cell is the mean over three seeds, with the sample standard deviation as a subscript.} \label{tab:results-model-realmlpmodel} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{(continued from previous page)}} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{17}{l}{\textit{log-loss ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{horse\_colic\\survival}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .803\,\textsubscript{$\pm$.087} & .743\,\textsubscript{$\pm$.093} & .740\,\textsubscript{$\pm$.074} & .814\,\textsubscript{$\pm$.022} & .858\,\textsubscript{$\pm$.076} & .743\,\textsubscript{$\pm$.093} & .809\,\textsubscript{$\pm$.115} & .799\,\textsubscript{$\pm$.026} & .785\,\textsubscript{$\pm$.115} & .789\,\textsubscript{$\pm$.059} & .800\,\textsubscript{$\pm$.072} & .850\,\textsubscript{$\pm$.095} & .845\,\textsubscript{$\pm$.129} & .799\,\textsubscript{$\pm$.031} & .877\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .783\,\textsubscript{$\pm$.026} & .757\,\textsubscript{$\pm$.095} & .752\,\textsubscript{$\pm$.033} & .765\,\textsubscript{$\pm$.058} & .852\,\textsubscript{$\pm$.058} & .774\,\textsubscript{$\pm$.103} & .843\,\textsubscript{$\pm$.043} & .749\,\textsubscript{$\pm$.037} & .788\,\textsubscript{$\pm$.048} & .767\,\textsubscript{$\pm$.053} & .744\,\textsubscript{$\pm$.065} & .805\,\textsubscript{$\pm$.061} & .813\,\textsubscript{$\pm$.111} & .780\,\textsubscript{$\pm$.126} & .826\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .802\,\textsubscript{$\pm$.056} & .753\,\textsubscript{$\pm$.077} & .730\,\textsubscript{$\pm$.032} & .765\,\textsubscript{$\pm$.033} & .806\,\textsubscript{$\pm$.042} & .803\,\textsubscript{$\pm$.131} & .796\,\textsubscript{$\pm$.054} & .729\,\textsubscript{$\pm$.034} & .759\,\textsubscript{$\pm$.105} & .761\,\textsubscript{$\pm$.056} & .826\,\textsubscript{$\pm$.097} & .767\,\textsubscript{$\pm$.015} & .800\,\textsubscript{$\pm$.019} & .752\,\textsubscript{$\pm$.051} & .830\,\textsubscript{$\pm$.065} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .778\,\textsubscript{$\pm$.006} & .750\,\textsubscript{$\pm$.021} & .778\,\textsubscript{$\pm$.041} & .740\,\textsubscript{$\pm$.034} & .775\,\textsubscript{$\pm$.087} & .774\,\textsubscript{$\pm$.053} & .780\,\textsubscript{$\pm$.075} & .743\,\textsubscript{$\pm$.053} & .748\,\textsubscript{$\pm$.043} & .745\,\textsubscript{$\pm$.044} & .764\,\textsubscript{$\pm$.027} & .801\,\textsubscript{$\pm$.033} & .750\,\textsubscript{$\pm$.019} & .746\,\textsubscript{$\pm$.020} & .800\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .780\,\textsubscript{$\pm$.030} & .765\,\textsubscript{$\pm$.041} & .763\,\textsubscript{$\pm$.095} & .754\,\textsubscript{$\pm$.013} & .736\,\textsubscript{$\pm$.022} & .766\,\textsubscript{$\pm$.077} & .767\,\textsubscript{$\pm$.073} & .794\,\textsubscript{$\pm$.064} & .740\,\textsubscript{$\pm$.026} & .733\,\textsubscript{$\pm$.035} & .755\,\textsubscript{$\pm$.050} & .764\,\textsubscript{$\pm$.062} & .733\,\textsubscript{$\pm$.038} & .752\,\textsubscript{$\pm$.033} & .783\,\textsubscript{$\pm$.091} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{srbct\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.48\,\textsubscript{$\pm$.60} & .400\,\textsubscript{$\pm$.246} & .496\,\textsubscript{$\pm$.289} & .624\,\textsubscript{$\pm$.062} & 1.37\,\textsubscript{$\pm$.14} & .625\,\textsubscript{$\pm$.472} & 1.20\,\textsubscript{$\pm$.03} & .842\,\textsubscript{$\pm$.311} & .899\,\textsubscript{$\pm$.430} & .953\,\textsubscript{$\pm$1.075} & .335\,\textsubscript{$\pm$.191} & .845\,\textsubscript{$\pm$.410} & 1.10\,\textsubscript{$\pm$.18} & .432\,\textsubscript{$\pm$.273} & 1.13\,\textsubscript{$\pm$.26} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .772\,\textsubscript{$\pm$.535} & .136\,\textsubscript{$\pm$.105} & .354\,\textsubscript{$\pm$.276} & .336\,\textsubscript{$\pm$.317} & 1.07\,\textsubscript{$\pm$.20} & .0384\,\textsubscript{$\pm$.0306} & .506\,\textsubscript{$\pm$.327} & .371\,\textsubscript{$\pm$.355} & .193\,\textsubscript{$\pm$.234} & .373\,\textsubscript{$\pm$.301} & .0460\,\textsubscript{$\pm$.0364} & 1.36\,\textsubscript{$\pm$.13} & 1.22\,\textsubscript{$\pm$.11} & .0601\,\textsubscript{$\pm$.0360} & .951\,\textsubscript{$\pm$.176} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .242\,\textsubscript{$\pm$.039} & .0206\,\textsubscript{$\pm$.0083} & .0364\,\textsubscript{$\pm$.0364} & .0358\,\textsubscript{$\pm$.0334} & .983\,\textsubscript{$\pm$.691} & .0179\,\textsubscript{$\pm$.0106} & .451\,\textsubscript{$\pm$.188} & .0618\,\textsubscript{$\pm$.0214} & .136\,\textsubscript{$\pm$.204} & .0378\,\textsubscript{$\pm$.0552} & .0151\,\textsubscript{$\pm$.0152} & .453\,\textsubscript{$\pm$.280} & .458\,\textsubscript{$\pm$.229} & .0136\,\textsubscript{$\pm$.0075} & .275\,\textsubscript{$\pm$.087} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .116\,\textsubscript{$\pm$.026} & .0261\,\textsubscript{$\pm$.0239} & .0202\,\textsubscript{$\pm$.0121} & .0145\,\textsubscript{$\pm$.0048} & .377\,\textsubscript{$\pm$.187} & .0752\,\textsubscript{$\pm$.0984} & .107\,\textsubscript{$\pm$.042} & .0159\,\textsubscript{$\pm$.0060} & .00977\,\textsubscript{$\pm$.00243} & .0239\,\textsubscript{$\pm$.0088} & .0266\,\textsubscript{$\pm$.0111} & .336\,\textsubscript{$\pm$.168} & .215\,\textsubscript{$\pm$.021} & .0317\,\textsubscript{$\pm$.0427} & .223\,\textsubscript{$\pm$.163} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .129\,\textsubscript{$\pm$.083} & .0563\,\textsubscript{$\pm$.0234} & .0495\,\textsubscript{$\pm$.0119} & .0577\,\textsubscript{$\pm$.0065} & .139\,\textsubscript{$\pm$.016} & .0837\,\textsubscript{$\pm$.0701} & .133\,\textsubscript{$\pm$.091} & .0420\,\textsubscript{$\pm$.0057} & .0415\,\textsubscript{$\pm$.0180} & .0451\,\textsubscript{$\pm$.0209} & .0717\,\textsubscript{$\pm$.0146} & .0775\,\textsubscript{$\pm$.0474} & .0888\,\textsubscript{$\pm$.0202} & .0518\,\textsubscript{$\pm$.0174} & .0808\,\textsubscript{$\pm$.0108} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{sdss\_17}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .112\,\textsubscript{$\pm$.002} & .128\,\textsubscript{$\pm$.015} & .156\,\textsubscript{$\pm$.002} & .158\,\textsubscript{$\pm$.002} & .660\,\textsubscript{$\pm$.002} & .250\,\textsubscript{$\pm$.239} & .112\,\textsubscript{$\pm$.001} & .112\,\textsubscript{$\pm$.001} & .155\,\textsubscript{$\pm$.002} & .173\,\textsubscript{$\pm$.002} & .163\,\textsubscript{$\pm$.001} & .538\,\textsubscript{$\pm$.394} & .112\,\textsubscript{$\pm$.002} & .158\,\textsubscript{$\pm$.002} & .156\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0852\,\textsubscript{$\pm$.0015} & .0877\,\textsubscript{$\pm$.0027} & .0979\,\textsubscript{$\pm$.0046} & .0884\,\textsubscript{$\pm$.0007} & .494\,\textsubscript{$\pm$.137} & .0859\,\textsubscript{$\pm$.0019} & .0851\,\textsubscript{$\pm$.0007} & .0900\,\textsubscript{$\pm$.0066} & .0972\,\textsubscript{$\pm$.0014} & .159\,\textsubscript{$\pm$.001} & .100\,\textsubscript{$\pm$.001} & .113\,\textsubscript{$\pm$.013} & .0860\,\textsubscript{$\pm$.0025} & .0874\,\textsubscript{$\pm$.0010} & .113\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0961\,\textsubscript{$\pm$.0022} & .0830\,\textsubscript{$\pm$.0008} & .0922\,\textsubscript{$\pm$.0092} & .0957\,\textsubscript{$\pm$.0009} & .416\,\textsubscript{$\pm$.022} & .0825\,\textsubscript{$\pm$.0003} & .0844\,\textsubscript{$\pm$.0007} & .0964\,\textsubscript{$\pm$.0019} & .0957\,\textsubscript{$\pm$.0010} & .100\,\textsubscript{$\pm$.001} & .104\,\textsubscript{$\pm$.012} & .377\,\textsubscript{$\pm$.055} & .0845\,\textsubscript{$\pm$.0006} & .0918\,\textsubscript{$\pm$.0083} & .0965\,\textsubscript{$\pm$.0021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0972\,\textsubscript{$\pm$.0013} & .0839\,\textsubscript{$\pm$.0005} & .0933\,\textsubscript{$\pm$.0029} & .0965\,\textsubscript{$\pm$.0000} & .190\,\textsubscript{$\pm$.131} & .0856\,\textsubscript{$\pm$.0039} & .0881\,\textsubscript{$\pm$.0070} & .0970\,\textsubscript{$\pm$.0019} & .0966\,\textsubscript{$\pm$.0017} & .104\,\textsubscript{$\pm$.003} & .0962\,\textsubscript{$\pm$.0014} & .279\,\textsubscript{$\pm$.147} & .0843\,\textsubscript{$\pm$.0008} & .0961\,\textsubscript{$\pm$.0007} & .0966\,\textsubscript{$\pm$.0007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0966\,\textsubscript{$\pm$.0020} & .0896\,\textsubscript{$\pm$.0005} & .0932\,\textsubscript{$\pm$.0051} & .0972\,\textsubscript{$\pm$.0011} & .0977\,\textsubscript{$\pm$.0032} & .0900\,\textsubscript{$\pm$.0009} & .0960\,\textsubscript{$\pm$.0007} & .0993\,\textsubscript{$\pm$.0008} & .0963\,\textsubscript{$\pm$.0018} & .0968\,\textsubscript{$\pm$.0023} & .0973\,\textsubscript{$\pm$.0013} & .185\,\textsubscript{$\pm$.149} & .0965\,\textsubscript{$\pm$.0008} & .0977\,\textsubscript{$\pm$.0010} & .0958\,\textsubscript{$\pm$.0006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{predict\_students\_dropout\\and\_academic\_success}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .622\,\textsubscript{$\pm$.027} & .585\,\textsubscript{$\pm$.013} & .634\,\textsubscript{$\pm$.017} & .659\,\textsubscript{$\pm$.006} & .973\,\textsubscript{$\pm$.018} & .584\,\textsubscript{$\pm$.015} & .602\,\textsubscript{$\pm$.037} & .596\,\textsubscript{$\pm$.007} & .622\,\textsubscript{$\pm$.010} & .670\,\textsubscript{$\pm$.021} & .591\,\textsubscript{$\pm$.015} & .687\,\textsubscript{$\pm$.034} & .653\,\textsubscript{$\pm$.034} & .656\,\textsubscript{$\pm$.004} & .668\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .568\,\textsubscript{$\pm$.006} & .560\,\textsubscript{$\pm$.014} & .569\,\textsubscript{$\pm$.013} & .597\,\textsubscript{$\pm$.011} & .880\,\textsubscript{$\pm$.027} & .559\,\textsubscript{$\pm$.020} & .579\,\textsubscript{$\pm$.017} & .585\,\textsubscript{$\pm$.007} & .558\,\textsubscript{$\pm$.016} & .623\,\textsubscript{$\pm$.009} & .568\,\textsubscript{$\pm$.010} & .633\,\textsubscript{$\pm$.022} & .641\,\textsubscript{$\pm$.040} & .565\,\textsubscript{$\pm$.004} & .620\,\textsubscript{$\pm$.042} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .553\,\textsubscript{$\pm$.011} & .550\,\textsubscript{$\pm$.011} & .556\,\textsubscript{$\pm$.023} & .587\,\textsubscript{$\pm$.007} & .689\,\textsubscript{$\pm$.027} & .548\,\textsubscript{$\pm$.006} & .566\,\textsubscript{$\pm$.021} & .586\,\textsubscript{$\pm$.003} & .547\,\textsubscript{$\pm$.011} & .596\,\textsubscript{$\pm$.008} & .551\,\textsubscript{$\pm$.017} & .667\,\textsubscript{$\pm$.024} & .583\,\textsubscript{$\pm$.017} & .558\,\textsubscript{$\pm$.009} & .598\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .551\,\textsubscript{$\pm$.020} & .549\,\textsubscript{$\pm$.009} & .549\,\textsubscript{$\pm$.007} & .585\,\textsubscript{$\pm$.008} & .596\,\textsubscript{$\pm$.020} & .548\,\textsubscript{$\pm$.005} & .554\,\textsubscript{$\pm$.021} & .585\,\textsubscript{$\pm$.003} & .550\,\textsubscript{$\pm$.012} & .592\,\textsubscript{$\pm$.010} & .543\,\textsubscript{$\pm$.015} & .588\,\textsubscript{$\pm$.013} & .559\,\textsubscript{$\pm$.012} & .546\,\textsubscript{$\pm$.013} & .573\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .548\,\textsubscript{$\pm$.008} & .547\,\textsubscript{$\pm$.010} & .546\,\textsubscript{$\pm$.006} & .569\,\textsubscript{$\pm$.018} & .550\,\textsubscript{$\pm$.009} & .546\,\textsubscript{$\pm$.011} & .557\,\textsubscript{$\pm$.023} & .578\,\textsubscript{$\pm$.008} & .551\,\textsubscript{$\pm$.011} & .557\,\textsubscript{$\pm$.006} & .547\,\textsubscript{$\pm$.013} & .556\,\textsubscript{$\pm$.025} & .547\,\textsubscript{$\pm$.018} & .544\,\textsubscript{$\pm$.013} & .550\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ancestry\\study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.63\,\textsubscript{$\pm$.08} & 1.76\,\textsubscript{$\pm$.10} & 1.73\,\textsubscript{$\pm$.08} & 2.04\,\textsubscript{$\pm$.14} & 2.13\,\textsubscript{$\pm$.03} & 1.89\,\textsubscript{$\pm$.25} & 1.81\,\textsubscript{$\pm$.12} & 1.74\,\textsubscript{$\pm$.08} & 1.72\,\textsubscript{$\pm$.07} & 1.77\,\textsubscript{$\pm$.06} & 1.73\,\textsubscript{$\pm$.07} & 2.07\,\textsubscript{$\pm$.13} & 2.15\,\textsubscript{$\pm$.01} & 1.74\,\textsubscript{$\pm$.07} & 1.87\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.64\,\textsubscript{$\pm$.12} & 1.70\,\textsubscript{$\pm$.06} & 1.69\,\textsubscript{$\pm$.11} & 1.86\,\textsubscript{$\pm$.15} & 2.12\,\textsubscript{$\pm$.04} & 1.84\,\textsubscript{$\pm$.13} & 1.80\,\textsubscript{$\pm$.14} & 1.77\,\textsubscript{$\pm$.05} & 1.68\,\textsubscript{$\pm$.08} & 1.83\,\textsubscript{$\pm$.09} & 1.69\,\textsubscript{$\pm$.09} & 2.13\,\textsubscript{$\pm$.06} & 2.13\,\textsubscript{$\pm$.04} & 1.79\,\textsubscript{$\pm$.03} & 1.87\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.77\,\textsubscript{$\pm$.20} & 1.76\,\textsubscript{$\pm$.07} & 1.69\,\textsubscript{$\pm$.05} & 1.81\,\textsubscript{$\pm$.05} & 2.06\,\textsubscript{$\pm$.14} & 1.73\,\textsubscript{$\pm$.09} & 1.83\,\textsubscript{$\pm$.13} & 1.80\,\textsubscript{$\pm$.04} & 1.71\,\textsubscript{$\pm$.12} & 1.79\,\textsubscript{$\pm$.04} & 1.71\,\textsubscript{$\pm$.10} & 2.12\,\textsubscript{$\pm$.07} & 2.08\,\textsubscript{$\pm$.07} & 1.80\,\textsubscript{$\pm$.14} & 1.87\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.73\,\textsubscript{$\pm$.09} & 1.77\,\textsubscript{$\pm$.07} & 1.74\,\textsubscript{$\pm$.08} & 1.81\,\textsubscript{$\pm$.09} & 2.01\,\textsubscript{$\pm$.03} & 1.69\,\textsubscript{$\pm$.05} & 1.77\,\textsubscript{$\pm$.08} & 1.81\,\textsubscript{$\pm$.11} & 1.67\,\textsubscript{$\pm$.05} & 1.75\,\textsubscript{$\pm$.05} & 1.75\,\textsubscript{$\pm$.16} & 1.91\,\textsubscript{$\pm$.21} & 1.97\,\textsubscript{$\pm$.13} & 1.67\,\textsubscript{$\pm$.06} & 1.91\,\textsubscript{$\pm$.10} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.63\,\textsubscript{$\pm$.02} & 1.68\,\textsubscript{$\pm$.04} & 1.56\,\textsubscript{$\pm$.06} & 1.74\,\textsubscript{$\pm$.05} & 1.69\,\textsubscript{$\pm$.10} & 1.66\,\textsubscript{$\pm$.08} & 1.66\,\textsubscript{$\pm$.10} & 1.75\,\textsubscript{$\pm$.06} & 1.58\,\textsubscript{$\pm$.03} & 1.69\,\textsubscript{$\pm$.04} & 1.70\,\textsubscript{$\pm$.07} & 1.95\,\textsubscript{$\pm$.12} & 1.69\,\textsubscript{$\pm$.14} & 1.64\,\textsubscript{$\pm$.05} & 1.72\,\textsubscript{$\pm$.07} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{otto\_group\_product\\classification\_challenge}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .711\,\textsubscript{$\pm$.006} & .785\,\textsubscript{$\pm$.025} & .910\,\textsubscript{$\pm$.017} & 1.19\,\textsubscript{$\pm$.01} & .911\,\textsubscript{$\pm$.025} & .858\,\textsubscript{$\pm$.003} & .922\,\textsubscript{$\pm$.042} & .721\,\textsubscript{$\pm$.009} & .924\,\textsubscript{$\pm$.017} & .820\,\textsubscript{$\pm$.006} & .964\,\textsubscript{$\pm$.019} & 1.13\,\textsubscript{$\pm$.11} & 1.12\,\textsubscript{$\pm$.08} & .719\,\textsubscript{$\pm$.008} & 1.13\,\textsubscript{$\pm$.14} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .560\,\textsubscript{$\pm$.007} & .594\,\textsubscript{$\pm$.008} & .656\,\textsubscript{$\pm$.019} & .866\,\textsubscript{$\pm$.007} & .647\,\textsubscript{$\pm$.015} & .615\,\textsubscript{$\pm$.019} & .762\,\textsubscript{$\pm$.011} & .586\,\textsubscript{$\pm$.005} & .650\,\textsubscript{$\pm$.009} & .646\,\textsubscript{$\pm$.010} & .655\,\textsubscript{$\pm$.006} & .837\,\textsubscript{$\pm$.014} & .796\,\textsubscript{$\pm$.021} & .569\,\textsubscript{$\pm$.006} & .810\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .504\,\textsubscript{$\pm$.007} & .522\,\textsubscript{$\pm$.005} & .558\,\textsubscript{$\pm$.006} & .603\,\textsubscript{$\pm$.002} & .531\,\textsubscript{$\pm$.005} & .527\,\textsubscript{$\pm$.001} & .646\,\textsubscript{$\pm$.019} & .511\,\textsubscript{$\pm$.011} & .578\,\textsubscript{$\pm$.007} & .560\,\textsubscript{$\pm$.003} & .543\,\textsubscript{$\pm$.004} & .640\,\textsubscript{$\pm$.021} & .628\,\textsubscript{$\pm$.034} & .516\,\textsubscript{$\pm$.012} & .638\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .481\,\textsubscript{$\pm$.007} & .489\,\textsubscript{$\pm$.007} & .507\,\textsubscript{$\pm$.003} & .539\,\textsubscript{$\pm$.005} & .497\,\textsubscript{$\pm$.005} & .490\,\textsubscript{$\pm$.007} & .584\,\textsubscript{$\pm$.009} & .489\,\textsubscript{$\pm$.006} & .507\,\textsubscript{$\pm$.005} & .503\,\textsubscript{$\pm$.004} & .506\,\textsubscript{$\pm$.008} & .563\,\textsubscript{$\pm$.019} & .569\,\textsubscript{$\pm$.032} & .486\,\textsubscript{$\pm$.007} & .581\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .475\,\textsubscript{$\pm$.008} & .478\,\textsubscript{$\pm$.010} & .482\,\textsubscript{$\pm$.010} & .488\,\textsubscript{$\pm$.009} & .481\,\textsubscript{$\pm$.009} & .477\,\textsubscript{$\pm$.008} & .514\,\textsubscript{$\pm$.005} & .475\,\textsubscript{$\pm$.011} & .482\,\textsubscript{$\pm$.009} & .483\,\textsubscript{$\pm$.005} & .479\,\textsubscript{$\pm$.006} & .506\,\textsubscript{$\pm$.021} & .523\,\textsubscript{$\pm$.014} & .475\,\textsubscript{$\pm$.009} & .516\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .434\,\textsubscript{$\pm$.198} & .455\,\textsubscript{$\pm$.110} & .519\,\textsubscript{$\pm$.174} & .385\,\textsubscript{$\pm$.180} & .804\,\textsubscript{$\pm$.096} & .585\,\textsubscript{$\pm$.169} & .654\,\textsubscript{$\pm$.146} & .387\,\textsubscript{$\pm$.131} & .459\,\textsubscript{$\pm$.086} & .537\,\textsubscript{$\pm$.385} & .417\,\textsubscript{$\pm$.132} & .745\,\textsubscript{$\pm$.072} & .690\,\textsubscript{$\pm$.027} & .525\,\textsubscript{$\pm$.425} & .569\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .251\,\textsubscript{$\pm$.070} & .263\,\textsubscript{$\pm$.059} & .453\,\textsubscript{$\pm$.153} & .237\,\textsubscript{$\pm$.076} & .765\,\textsubscript{$\pm$.133} & .617\,\textsubscript{$\pm$.029} & .305\,\textsubscript{$\pm$.095} & .244\,\textsubscript{$\pm$.103} & .309\,\textsubscript{$\pm$.123} & .319\,\textsubscript{$\pm$.110} & .227\,\textsubscript{$\pm$.047} & .455\,\textsubscript{$\pm$.146} & .521\,\textsubscript{$\pm$.177} & .284\,\textsubscript{$\pm$.052} & .425\,\textsubscript{$\pm$.162} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .222\,\textsubscript{$\pm$.117} & .369\,\textsubscript{$\pm$.252} & .240\,\textsubscript{$\pm$.074} & .176\,\textsubscript{$\pm$.071} & .572\,\textsubscript{$\pm$.062} & .446\,\textsubscript{$\pm$.225} & .228\,\textsubscript{$\pm$.083} & .264\,\textsubscript{$\pm$.060} & .174\,\textsubscript{$\pm$.043} & .284\,\textsubscript{$\pm$.056} & .292\,\textsubscript{$\pm$.154} & .181\,\textsubscript{$\pm$.046} & .228\,\textsubscript{$\pm$.066} & .239\,\textsubscript{$\pm$.134} & .263\,\textsubscript{$\pm$.106} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .156\,\textsubscript{$\pm$.035} & .262\,\textsubscript{$\pm$.114} & .249\,\textsubscript{$\pm$.054} & .251\,\textsubscript{$\pm$.052} & .352\,\textsubscript{$\pm$.023} & .235\,\textsubscript{$\pm$.074} & .151\,\textsubscript{$\pm$.039} & .220\,\textsubscript{$\pm$.102} & .170\,\textsubscript{$\pm$.060} & .182\,\textsubscript{$\pm$.040} & .293\,\textsubscript{$\pm$.079} & .161\,\textsubscript{$\pm$.046} & .189\,\textsubscript{$\pm$.033} & .253\,\textsubscript{$\pm$.025} & .148\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .188\,\textsubscript{$\pm$.084} & .149\,\textsubscript{$\pm$.055} & .223\,\textsubscript{$\pm$.100} & .193\,\textsubscript{$\pm$.061} & .148\,\textsubscript{$\pm$.058} & .190\,\textsubscript{$\pm$.075} & .198\,\textsubscript{$\pm$.037} & .215\,\textsubscript{$\pm$.029} & .171\,\textsubscript{$\pm$.027} & .221\,\textsubscript{$\pm$.086} & .254\,\textsubscript{$\pm$.099} & .159\,\textsubscript{$\pm$.026} & .180\,\textsubscript{$\pm$.024} & .218\,\textsubscript{$\pm$.042} & .176\,\textsubscript{$\pm$.039} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{soybean\\large}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .705\,\textsubscript{$\pm$.158} & 1.79\,\textsubscript{$\pm$.09} & 1.11\,\textsubscript{$\pm$.28} & 1.20\,\textsubscript{$\pm$.03} & 1.20\,\textsubscript{$\pm$.28} & 1.64\,\textsubscript{$\pm$.28} & 1.21\,\textsubscript{$\pm$.26} & .559\,\textsubscript{$\pm$.004} & .645\,\textsubscript{$\pm$.101} & .674\,\textsubscript{$\pm$.075} & 1.69\,\textsubscript{$\pm$.11} & 1.45\,\textsubscript{$\pm$.32} & 1.22\,\textsubscript{$\pm$.42} & .536\,\textsubscript{$\pm$.086} & .785\,\textsubscript{$\pm$.302} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .346\,\textsubscript{$\pm$.066} & 1.22\,\textsubscript{$\pm$.06} & .797\,\textsubscript{$\pm$.233} & .582\,\textsubscript{$\pm$.102} & .615\,\textsubscript{$\pm$.418} & 1.19\,\textsubscript{$\pm$.09} & .761\,\textsubscript{$\pm$.174} & .460\,\textsubscript{$\pm$.126} & .437\,\textsubscript{$\pm$.043} & .572\,\textsubscript{$\pm$.012} & 1.23\,\textsubscript{$\pm$.22} & .855\,\textsubscript{$\pm$.166} & .650\,\textsubscript{$\pm$.046} & .408\,\textsubscript{$\pm$.040} & .546\,\textsubscript{$\pm$.169} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .381\,\textsubscript{$\pm$.042} & .735\,\textsubscript{$\pm$.085} & .652\,\textsubscript{$\pm$.209} & .425\,\textsubscript{$\pm$.144} & .526\,\textsubscript{$\pm$.274} & .951\,\textsubscript{$\pm$.219} & .707\,\textsubscript{$\pm$.117} & .445\,\textsubscript{$\pm$.084} & .326\,\textsubscript{$\pm$.116} & .429\,\textsubscript{$\pm$.084} & .589\,\textsubscript{$\pm$.112} & .406\,\textsubscript{$\pm$.053} & .489\,\textsubscript{$\pm$.080} & .376\,\textsubscript{$\pm$.099} & .447\,\textsubscript{$\pm$.168} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .334\,\textsubscript{$\pm$.088} & .472\,\textsubscript{$\pm$.149} & .478\,\textsubscript{$\pm$.192} & .391\,\textsubscript{$\pm$.276} & .443\,\textsubscript{$\pm$.257} & .595\,\textsubscript{$\pm$.115} & .461\,\textsubscript{$\pm$.127} & .419\,\textsubscript{$\pm$.222} & .336\,\textsubscript{$\pm$.109} & .422\,\textsubscript{$\pm$.126} & .466\,\textsubscript{$\pm$.175} & .404\,\textsubscript{$\pm$.085} & .401\,\textsubscript{$\pm$.131} & .338\,\textsubscript{$\pm$.085} & .380\,\textsubscript{$\pm$.100} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .326\,\textsubscript{$\pm$.119} & .330\,\textsubscript{$\pm$.077} & .371\,\textsubscript{$\pm$.125} & .317\,\textsubscript{$\pm$.106} & .356\,\textsubscript{$\pm$.219} & .529\,\textsubscript{$\pm$.057} & .357\,\textsubscript{$\pm$.116} & .370\,\textsubscript{$\pm$.153} & .354\,\textsubscript{$\pm$.159} & .333\,\textsubscript{$\pm$.137} & .413\,\textsubscript{$\pm$.178} & .408\,\textsubscript{$\pm$.153} & .385\,\textsubscript{$\pm$.126} & .361\,\textsubscript{$\pm$.120} & .397\,\textsubscript{$\pm$.185} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .512\,\textsubscript{$\pm$.017} & .538\,\textsubscript{$\pm$.021} & .542\,\textsubscript{$\pm$.032} & .562\,\textsubscript{$\pm$.025} & .696\,\textsubscript{$\pm$.016} & .536\,\textsubscript{$\pm$.036} & .600\,\textsubscript{$\pm$.083} & .518\,\textsubscript{$\pm$.009} & .548\,\textsubscript{$\pm$.025} & .520\,\textsubscript{$\pm$.043} & .548\,\textsubscript{$\pm$.024} & .694\,\textsubscript{$\pm$.010} & .687\,\textsubscript{$\pm$.029} & .545\,\textsubscript{$\pm$.043} & .542\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .504\,\textsubscript{$\pm$.027} & .516\,\textsubscript{$\pm$.029} & .504\,\textsubscript{$\pm$.021} & .560\,\textsubscript{$\pm$.020} & .700\,\textsubscript{$\pm$.027} & .520\,\textsubscript{$\pm$.040} & .609\,\textsubscript{$\pm$.083} & .518\,\textsubscript{$\pm$.016} & .556\,\textsubscript{$\pm$.026} & .501\,\textsubscript{$\pm$.044} & .560\,\textsubscript{$\pm$.024} & .698\,\textsubscript{$\pm$.019} & .682\,\textsubscript{$\pm$.020} & .524\,\textsubscript{$\pm$.035} & .550\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .504\,\textsubscript{$\pm$.016} & .498\,\textsubscript{$\pm$.014} & .508\,\textsubscript{$\pm$.022} & .549\,\textsubscript{$\pm$.017} & .698\,\textsubscript{$\pm$.034} & .501\,\textsubscript{$\pm$.029} & .570\,\textsubscript{$\pm$.083} & .506\,\textsubscript{$\pm$.008} & .499\,\textsubscript{$\pm$.008} & .490\,\textsubscript{$\pm$.020} & .550\,\textsubscript{$\pm$.029} & .564\,\textsubscript{$\pm$.017} & .526\,\textsubscript{$\pm$.009} & .490\,\textsubscript{$\pm$.034} & .517\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .519\,\textsubscript{$\pm$.013} & .487\,\textsubscript{$\pm$.017} & .507\,\textsubscript{$\pm$.023} & .528\,\textsubscript{$\pm$.028} & .689\,\textsubscript{$\pm$.005} & .507\,\textsubscript{$\pm$.023} & .547\,\textsubscript{$\pm$.036} & .483\,\textsubscript{$\pm$.014} & .480\,\textsubscript{$\pm$.029} & .481\,\textsubscript{$\pm$.028} & .528\,\textsubscript{$\pm$.014} & .542\,\textsubscript{$\pm$.079} & .532\,\textsubscript{$\pm$.047} & .495\,\textsubscript{$\pm$.013} & .527\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .474\,\textsubscript{$\pm$.013} & .474\,\textsubscript{$\pm$.015} & .472\,\textsubscript{$\pm$.001} & .491\,\textsubscript{$\pm$.023} & .662\,\textsubscript{$\pm$.021} & .486\,\textsubscript{$\pm$.018} & .482\,\textsubscript{$\pm$.009} & .475\,\textsubscript{$\pm$.012} & .481\,\textsubscript{$\pm$.020} & .490\,\textsubscript{$\pm$.016} & .495\,\textsubscript{$\pm$.026} & .503\,\textsubscript{$\pm$.016} & .503\,\textsubscript{$\pm$.033} & .468\,\textsubscript{$\pm$.019} & .490\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ljubljana\\primary\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.81\,\textsubscript{$\pm$.18} & 2.00\,\textsubscript{$\pm$.16} & 1.90\,\textsubscript{$\pm$.06} & 1.80\,\textsubscript{$\pm$.08} & 2.07\,\textsubscript{$\pm$.02} & 1.90\,\textsubscript{$\pm$.10} & 1.89\,\textsubscript{$\pm$.20} & 1.91\,\textsubscript{$\pm$.12} & 1.80\,\textsubscript{$\pm$.11} & 1.86\,\textsubscript{$\pm$.15} & 1.95\,\textsubscript{$\pm$.15} & 1.91\,\textsubscript{$\pm$.14} & 1.87\,\textsubscript{$\pm$.16} & 1.87\,\textsubscript{$\pm$.15} & 1.88\,\textsubscript{$\pm$.11} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.69\,\textsubscript{$\pm$.17} & 1.83\,\textsubscript{$\pm$.24} & 1.73\,\textsubscript{$\pm$.11} & 1.63\,\textsubscript{$\pm$.20} & 1.90\,\textsubscript{$\pm$.12} & 1.78\,\textsubscript{$\pm$.20} & 1.87\,\textsubscript{$\pm$.21} & 1.69\,\textsubscript{$\pm$.19} & 1.61\,\textsubscript{$\pm$.18} & 1.68\,\textsubscript{$\pm$.20} & 1.73\,\textsubscript{$\pm$.14} & 1.88\,\textsubscript{$\pm$.10} & 1.77\,\textsubscript{$\pm$.21} & 1.74\,\textsubscript{$\pm$.16} & 1.81\,\textsubscript{$\pm$.19} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.51\,\textsubscript{$\pm$.18} & 1.69\,\textsubscript{$\pm$.20} & 1.57\,\textsubscript{$\pm$.13} & 1.60\,\textsubscript{$\pm$.20} & 1.82\,\textsubscript{$\pm$.12} & 1.66\,\textsubscript{$\pm$.25} & 1.61\,\textsubscript{$\pm$.04} & 1.54\,\textsubscript{$\pm$.22} & 1.49\,\textsubscript{$\pm$.10} & 1.63\,\textsubscript{$\pm$.21} & 1.59\,\textsubscript{$\pm$.13} & 1.73\,\textsubscript{$\pm$.24} & 1.61\,\textsubscript{$\pm$.08} & 1.54\,\textsubscript{$\pm$.25} & 1.66\,\textsubscript{$\pm$.17} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.43\,\textsubscript{$\pm$.16} & 1.58\,\textsubscript{$\pm$.15} & 1.48\,\textsubscript{$\pm$.11} & 1.51\,\textsubscript{$\pm$.13} & 1.61\,\textsubscript{$\pm$.12} & 1.53\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.21} & 1.45\,\textsubscript{$\pm$.16} & 1.52\,\textsubscript{$\pm$.17} & 1.51\,\textsubscript{$\pm$.07} & 1.57\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.16} & 1.39\,\textsubscript{$\pm$.11} & 1.51\,\textsubscript{$\pm$.13} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.38\,\textsubscript{$\pm$.13} & 1.48\,\textsubscript{$\pm$.12} & 1.48\,\textsubscript{$\pm$.13} & 1.45\,\textsubscript{$\pm$.11} & 1.50\,\textsubscript{$\pm$.09} & 1.44\,\textsubscript{$\pm$.14} & 1.49\,\textsubscript{$\pm$.15} & 1.52\,\textsubscript{$\pm$.25} & 1.40\,\textsubscript{$\pm$.12} & 1.41\,\textsubscript{$\pm$.14} & 1.48\,\textsubscript{$\pm$.14} & 1.47\,\textsubscript{$\pm$.19} & 1.48\,\textsubscript{$\pm$.13} & 1.42\,\textsubscript{$\pm$.09} & 1.42\,\textsubscript{$\pm$.11} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{anneal}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0809\,\textsubscript{$\pm$.0372} & .136\,\textsubscript{$\pm$.053} & .228\,\textsubscript{$\pm$.014} & .0853\,\textsubscript{$\pm$.0163} & .525\,\textsubscript{$\pm$.011} & .125\,\textsubscript{$\pm$.031} & .166\,\textsubscript{$\pm$.034} & .0766\,\textsubscript{$\pm$.0283} & .107\,\textsubscript{$\pm$.032} & .126\,\textsubscript{$\pm$.037} & .136\,\textsubscript{$\pm$.019} & .603\,\textsubscript{$\pm$.128} & .112\,\textsubscript{$\pm$.016} & .104\,\textsubscript{$\pm$.012} & .0974\,\textsubscript{$\pm$.0729} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0527\,\textsubscript{$\pm$.0154} & .0565\,\textsubscript{$\pm$.0219} & .104\,\textsubscript{$\pm$.042} & .0940\,\textsubscript{$\pm$.0342} & .426\,\textsubscript{$\pm$.008} & .0519\,\textsubscript{$\pm$.0145} & .0819\,\textsubscript{$\pm$.0767} & .0783\,\textsubscript{$\pm$.0265} & .0876\,\textsubscript{$\pm$.0382} & .0742\,\textsubscript{$\pm$.0147} & .0661\,\textsubscript{$\pm$.0257} & .271\,\textsubscript{$\pm$.109} & .0712\,\textsubscript{$\pm$.0484} & .0469\,\textsubscript{$\pm$.0155} & .0617\,\textsubscript{$\pm$.0406} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0652\,\textsubscript{$\pm$.0216} & .0616\,\textsubscript{$\pm$.0304} & .0495\,\textsubscript{$\pm$.0275} & .0775\,\textsubscript{$\pm$.0351} & .333\,\textsubscript{$\pm$.037} & .0626\,\textsubscript{$\pm$.0247} & .0761\,\textsubscript{$\pm$.0610} & .0592\,\textsubscript{$\pm$.0253} & .0651\,\textsubscript{$\pm$.0364} & .0811\,\textsubscript{$\pm$.0406} & .0599\,\textsubscript{$\pm$.0240} & .161\,\textsubscript{$\pm$.020} & .0424\,\textsubscript{$\pm$.0205} & .0592\,\textsubscript{$\pm$.0383} & .0752\,\textsubscript{$\pm$.0574} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0594\,\textsubscript{$\pm$.0291} & .0622\,\textsubscript{$\pm$.0361} & .0708\,\textsubscript{$\pm$.0467} & .0830\,\textsubscript{$\pm$.0390} & .213\,\textsubscript{$\pm$.036} & .0690\,\textsubscript{$\pm$.0211} & .0507\,\textsubscript{$\pm$.0179} & .0411\,\textsubscript{$\pm$.0160} & .0650\,\textsubscript{$\pm$.0465} & .0709\,\textsubscript{$\pm$.0422} & .0633\,\textsubscript{$\pm$.0324} & .161\,\textsubscript{$\pm$.085} & .0438\,\textsubscript{$\pm$.0316} & .0463\,\textsubscript{$\pm$.0342} & .0789\,\textsubscript{$\pm$.0529} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0483\,\textsubscript{$\pm$.0290} & .0618\,\textsubscript{$\pm$.0429} & .0528\,\textsubscript{$\pm$.0384} & .0610\,\textsubscript{$\pm$.0242} & .0351\,\textsubscript{$\pm$.0319} & .0457\,\textsubscript{$\pm$.0158} & .0446\,\textsubscript{$\pm$.0187} & .0514\,\textsubscript{$\pm$.0258} & .0591\,\textsubscript{$\pm$.0295} & .0573\,\textsubscript{$\pm$.0049} & .0531\,\textsubscript{$\pm$.0421} & .0501\,\textsubscript{$\pm$.0296} & .0450\,\textsubscript{$\pm$.0286} & .0474\,\textsubscript{$\pm$.0242} & .0658\,\textsubscript{$\pm$.0481} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{audiology\\diagnosis}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .501\,\textsubscript{$\pm$.273} & .610\,\textsubscript{$\pm$.372} & .547\,\textsubscript{$\pm$.149} & .476\,\textsubscript{$\pm$.235} & .548\,\textsubscript{$\pm$.092} & .666\,\textsubscript{$\pm$.231} & .588\,\textsubscript{$\pm$.145} & .512\,\textsubscript{$\pm$.211} & .407\,\textsubscript{$\pm$.152} & .535\,\textsubscript{$\pm$.129} & .598\,\textsubscript{$\pm$.359} & .549\,\textsubscript{$\pm$.085} & .422\,\textsubscript{$\pm$.016} & .457\,\textsubscript{$\pm$.194} & .432\,\textsubscript{$\pm$.091} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .504\,\textsubscript{$\pm$.289} & .535\,\textsubscript{$\pm$.277} & .417\,\textsubscript{$\pm$.102} & .482\,\textsubscript{$\pm$.265} & .419\,\textsubscript{$\pm$.119} & .633\,\textsubscript{$\pm$.152} & .557\,\textsubscript{$\pm$.112} & .457\,\textsubscript{$\pm$.186} & .393\,\textsubscript{$\pm$.132} & .495\,\textsubscript{$\pm$.099} & .435\,\textsubscript{$\pm$.130} & .467\,\textsubscript{$\pm$.204} & .431\,\textsubscript{$\pm$.028} & .417\,\textsubscript{$\pm$.212} & .435\,\textsubscript{$\pm$.161} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .528\,\textsubscript{$\pm$.374} & .376\,\textsubscript{$\pm$.126} & .345\,\textsubscript{$\pm$.132} & .444\,\textsubscript{$\pm$.182} & .418\,\textsubscript{$\pm$.087} & .570\,\textsubscript{$\pm$.334} & .488\,\textsubscript{$\pm$.030} & .381\,\textsubscript{$\pm$.174} & .378\,\textsubscript{$\pm$.109} & .436\,\textsubscript{$\pm$.121} & .383\,\textsubscript{$\pm$.129} & .426\,\textsubscript{$\pm$.080} & .461\,\textsubscript{$\pm$.109} & .309\,\textsubscript{$\pm$.129} & .432\,\textsubscript{$\pm$.186} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .348\,\textsubscript{$\pm$.126} & .365\,\textsubscript{$\pm$.088} & .333\,\textsubscript{$\pm$.141} & .386\,\textsubscript{$\pm$.189} & .396\,\textsubscript{$\pm$.144} & .373\,\textsubscript{$\pm$.086} & .460\,\textsubscript{$\pm$.043} & .384\,\textsubscript{$\pm$.126} & .364\,\textsubscript{$\pm$.116} & .407\,\textsubscript{$\pm$.129} & .374\,\textsubscript{$\pm$.128} & .359\,\textsubscript{$\pm$.114} & .435\,\textsubscript{$\pm$.017} & .322\,\textsubscript{$\pm$.154} & .343\,\textsubscript{$\pm$.081} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .335\,\textsubscript{$\pm$.149} & .341\,\textsubscript{$\pm$.099} & .379\,\textsubscript{$\pm$.156} & .384\,\textsubscript{$\pm$.196} & .418\,\textsubscript{$\pm$.153} & .372\,\textsubscript{$\pm$.119} & .433\,\textsubscript{$\pm$.113} & .351\,\textsubscript{$\pm$.116} & .392\,\textsubscript{$\pm$.156} & .394\,\textsubscript{$\pm$.191} & .378\,\textsubscript{$\pm$.140} & .351\,\textsubscript{$\pm$.090} & .434\,\textsubscript{$\pm$.161} & .351\,\textsubscript{$\pm$.165} & .383\,\textsubscript{$\pm$.116} \\
\midrule
\multicolumn{17}{l}{\textit{RMSE ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_tid\_11}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.34\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.53\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.44\,\textsubscript{$\pm$.03} & 1.51\,\textsubscript{$\pm$.02} & 1.53\,\textsubscript{$\pm$.01} & 1.36\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.02} & 1.49\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.00} & 1.53\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.02} & 1.36\,\textsubscript{$\pm$.02} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.23\,\textsubscript{$\pm$.01} & 1.26\,\textsubscript{$\pm$.04} & 1.31\,\textsubscript{$\pm$.03} & 1.50\,\textsubscript{$\pm$.01} & 1.32\,\textsubscript{$\pm$.00} & 1.26\,\textsubscript{$\pm$.04} & 1.37\,\textsubscript{$\pm$.01} & 1.47\,\textsubscript{$\pm$.05} & 1.25\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.06} & 1.50\,\textsubscript{$\pm$.02} & 1.48\,\textsubscript{$\pm$.03} & 1.20\,\textsubscript{$\pm$.02} & 1.34\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .986\,\textsubscript{$\pm$.017} & 1.03\,\textsubscript{$\pm$.01} & 1.04\,\textsubscript{$\pm$.03} & 1.37\,\textsubscript{$\pm$.04} & 1.16\,\textsubscript{$\pm$.02} & 1.02\,\textsubscript{$\pm$.02} & 1.17\,\textsubscript{$\pm$.03} & 1.32\,\textsubscript{$\pm$.04} & 1.00\,\textsubscript{$\pm$.02} & 1.37\,\textsubscript{$\pm$.04} & 1.02\,\textsubscript{$\pm$.02} & 1.28\,\textsubscript{$\pm$.02} & 1.28\,\textsubscript{$\pm$.03} & .973\,\textsubscript{$\pm$.022} & 1.23\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .801\,\textsubscript{$\pm$.017} & .824\,\textsubscript{$\pm$.036} & .835\,\textsubscript{$\pm$.016} & .992\,\textsubscript{$\pm$.047} & .919\,\textsubscript{$\pm$.006} & .822\,\textsubscript{$\pm$.023} & .932\,\textsubscript{$\pm$.040} & .972\,\textsubscript{$\pm$.014} & .831\,\textsubscript{$\pm$.016} & .992\,\textsubscript{$\pm$.047} & .796\,\textsubscript{$\pm$.016} & .935\,\textsubscript{$\pm$.048} & .975\,\textsubscript{$\pm$.087} & .790\,\textsubscript{$\pm$.035} & .909\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .757\,\textsubscript{$\pm$.027} & .759\,\textsubscript{$\pm$.034} & .768\,\textsubscript{$\pm$.026} & .791\,\textsubscript{$\pm$.004} & .774\,\textsubscript{$\pm$.017} & .761\,\textsubscript{$\pm$.032} & .793\,\textsubscript{$\pm$.028} & .799\,\textsubscript{$\pm$.046} & .758\,\textsubscript{$\pm$.035} & .791\,\textsubscript{$\pm$.004} & .746\,\textsubscript{$\pm$.023} & .785\,\textsubscript{$\pm$.023} & .777\,\textsubscript{$\pm$.031} & .747\,\textsubscript{$\pm$.022} & .797\,\textsubscript{$\pm$.036} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{forest\\fires}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.42\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.01} & 1.42\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.01} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.42\,\textsubscript{$\pm$.06} & 1.43\,\textsubscript{$\pm$.02} & 1.45\,\textsubscript{$\pm$.08} & 1.41\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.06} & 1.43\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.06} & 1.42\,\textsubscript{$\pm$.07} & 1.42\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.07} & 1.42\,\textsubscript{$\pm$.07} & 1.43\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.42\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.06} & 1.43\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.06} & 1.42\,\textsubscript{$\pm$.06} & 1.42\,\textsubscript{$\pm$.06} & 1.41\,\textsubscript{$\pm$.04} & 1.45\,\textsubscript{$\pm$.04} & 1.42\,\textsubscript{$\pm$.07} & 1.41\,\textsubscript{$\pm$.05} & 1.43\,\textsubscript{$\pm$.06} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.43\,\textsubscript{$\pm$.05} & 1.43\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.42\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.06} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.04} & 1.43\,\textsubscript{$\pm$.07} & 1.41\,\textsubscript{$\pm$.05} & 1.42\,\textsubscript{$\pm$.05} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{allstate\\claims\_severity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .670\,\textsubscript{$\pm$.001} & .680\,\textsubscript{$\pm$.002} & .675\,\textsubscript{$\pm$.002} & .705\,\textsubscript{$\pm$.010} & .811\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .669\,\textsubscript{$\pm$.001} & .693\,\textsubscript{$\pm$.000} & .670\,\textsubscript{$\pm$.002} & .716\,\textsubscript{$\pm$.013} & .695\,\textsubscript{$\pm$.003} & .783\,\textsubscript{$\pm$.024} & .786\,\textsubscript{$\pm$.024} & .670\,\textsubscript{$\pm$.001} & .666\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .640\,\textsubscript{$\pm$.003} & .652\,\textsubscript{$\pm$.002} & .658\,\textsubscript{$\pm$.002} & .648\,\textsubscript{$\pm$.003} & .808\,\textsubscript{$\pm$.003} & .652\,\textsubscript{$\pm$.002} & .635\,\textsubscript{$\pm$.008} & .636\,\textsubscript{$\pm$.001} & .645\,\textsubscript{$\pm$.001} & .664\,\textsubscript{$\pm$.013} & .665\,\textsubscript{$\pm$.022} & .788\,\textsubscript{$\pm$.014} & .796\,\textsubscript{$\pm$.019} & .643\,\textsubscript{$\pm$.005} & .652\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .589\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.007} & .642\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.011} & .807\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.007} & .606\,\textsubscript{$\pm$.008} & .615\,\textsubscript{$\pm$.000} & .616\,\textsubscript{$\pm$.001} & .618\,\textsubscript{$\pm$.001} & .632\,\textsubscript{$\pm$.001} & .733\,\textsubscript{$\pm$.023} & .739\,\textsubscript{$\pm$.015} & .589\,\textsubscript{$\pm$.002} & .638\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .558\,\textsubscript{$\pm$.004} & .566\,\textsubscript{$\pm$.004} & .612\,\textsubscript{$\pm$.008} & .570\,\textsubscript{$\pm$.003} & .778\,\textsubscript{$\pm$.009} & .566\,\textsubscript{$\pm$.004} & .565\,\textsubscript{$\pm$.006} & .611\,\textsubscript{$\pm$.001} & .568\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.003} & .595\,\textsubscript{$\pm$.010} & .673\,\textsubscript{$\pm$.036} & .673\,\textsubscript{$\pm$.030} & .558\,\textsubscript{$\pm$.001} & .605\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .542\,\textsubscript{$\pm$.001} & .541\,\textsubscript{$\pm$.001} & .555\,\textsubscript{$\pm$.005} & .560\,\textsubscript{$\pm$.001} & .685\,\textsubscript{$\pm$.010} & .541\,\textsubscript{$\pm$.001} & .543\,\textsubscript{$\pm$.004} & .552\,\textsubscript{$\pm$.001} & .544\,\textsubscript{$\pm$.001} & .584\,\textsubscript{$\pm$.009} & .568\,\textsubscript{$\pm$.009} & .599\,\textsubscript{$\pm$.015} & .608\,\textsubscript{$\pm$.020} & .542\,\textsubscript{$\pm$.001} & .578\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{miami\\housing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .245\,\textsubscript{$\pm$.017} & .259\,\textsubscript{$\pm$.003} & .320\,\textsubscript{$\pm$.002} & .272\,\textsubscript{$\pm$.004} & .333\,\textsubscript{$\pm$.007} & .259\,\textsubscript{$\pm$.003} & .345\,\textsubscript{$\pm$.048} & .190\,\textsubscript{$\pm$.004} & .201\,\textsubscript{$\pm$.025} & .314\,\textsubscript{$\pm$.003} & .372\,\textsubscript{$\pm$.000} & .448\,\textsubscript{$\pm$.092} & .196\,\textsubscript{$\pm$.017} & .251\,\textsubscript{$\pm$.023} & .260\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .177\,\textsubscript{$\pm$.004} & .220\,\textsubscript{$\pm$.004} & .237\,\textsubscript{$\pm$.003} & .176\,\textsubscript{$\pm$.001} & .232\,\textsubscript{$\pm$.001} & .220\,\textsubscript{$\pm$.004} & .219\,\textsubscript{$\pm$.038} & .187\,\textsubscript{$\pm$.002} & .186\,\textsubscript{$\pm$.001} & .180\,\textsubscript{$\pm$.007} & .240\,\textsubscript{$\pm$.023} & .300\,\textsubscript{$\pm$.098} & .161\,\textsubscript{$\pm$.009} & .179\,\textsubscript{$\pm$.002} & .169\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .151\,\textsubscript{$\pm$.011} & .168\,\textsubscript{$\pm$.009} & .165\,\textsubscript{$\pm$.004} & .171\,\textsubscript{$\pm$.001} & .226\,\textsubscript{$\pm$.002} & .170\,\textsubscript{$\pm$.001} & .150\,\textsubscript{$\pm$.008} & .177\,\textsubscript{$\pm$.004} & .171\,\textsubscript{$\pm$.003} & .166\,\textsubscript{$\pm$.004} & .168\,\textsubscript{$\pm$.021} & .203\,\textsubscript{$\pm$.028} & .143\,\textsubscript{$\pm$.004} & .151\,\textsubscript{$\pm$.011} & .146\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .148\,\textsubscript{$\pm$.009} & .156\,\textsubscript{$\pm$.005} & .142\,\textsubscript{$\pm$.004} & .161\,\textsubscript{$\pm$.003} & .228\,\textsubscript{$\pm$.004} & .155\,\textsubscript{$\pm$.005} & .141\,\textsubscript{$\pm$.005} & .162\,\textsubscript{$\pm$.004} & .161\,\textsubscript{$\pm$.003} & .150\,\textsubscript{$\pm$.012} & .142\,\textsubscript{$\pm$.005} & .182\,\textsubscript{$\pm$.034} & .141\,\textsubscript{$\pm$.004} & .144\,\textsubscript{$\pm$.004} & .141\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .140\,\textsubscript{$\pm$.005} & .140\,\textsubscript{$\pm$.006} & .140\,\textsubscript{$\pm$.004} & .140\,\textsubscript{$\pm$.005} & .202\,\textsubscript{$\pm$.002} & .140\,\textsubscript{$\pm$.005} & .139\,\textsubscript{$\pm$.005} & .140\,\textsubscript{$\pm$.004} & .139\,\textsubscript{$\pm$.005} & .141\,\textsubscript{$\pm$.004} & .140\,\textsubscript{$\pm$.004} & .158\,\textsubscript{$\pm$.018} & .140\,\textsubscript{$\pm$.006} & .140\,\textsubscript{$\pm$.004} & .140\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{wine\\quality}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .735\,\textsubscript{$\pm$.006} & .771\,\textsubscript{$\pm$.022} & .770\,\textsubscript{$\pm$.006} & .770\,\textsubscript{$\pm$.006} & .815\,\textsubscript{$\pm$.009} & .774\,\textsubscript{$\pm$.021} & .827\,\textsubscript{$\pm$.011} & .735\,\textsubscript{$\pm$.006} & .770\,\textsubscript{$\pm$.006} & .774\,\textsubscript{$\pm$.005} & .756\,\textsubscript{$\pm$.019} & .788\,\textsubscript{$\pm$.033} & .758\,\textsubscript{$\pm$.020} & .735\,\textsubscript{$\pm$.006} & .774\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .694\,\textsubscript{$\pm$.005} & .713\,\textsubscript{$\pm$.006} & .724\,\textsubscript{$\pm$.006} & .732\,\textsubscript{$\pm$.007} & .753\,\textsubscript{$\pm$.003} & .715\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.019} & .718\,\textsubscript{$\pm$.005} & .745\,\textsubscript{$\pm$.007} & .734\,\textsubscript{$\pm$.013} & .722\,\textsubscript{$\pm$.012} & .768\,\textsubscript{$\pm$.033} & .703\,\textsubscript{$\pm$.019} & .692\,\textsubscript{$\pm$.008} & .709\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .667\,\textsubscript{$\pm$.018} & .704\,\textsubscript{$\pm$.006} & .712\,\textsubscript{$\pm$.005} & .681\,\textsubscript{$\pm$.017} & .699\,\textsubscript{$\pm$.012} & .705\,\textsubscript{$\pm$.005} & .674\,\textsubscript{$\pm$.031} & .679\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.020} & .696\,\textsubscript{$\pm$.010} & .652\,\textsubscript{$\pm$.018} & .712\,\textsubscript{$\pm$.028} & .663\,\textsubscript{$\pm$.013} & .669\,\textsubscript{$\pm$.022} & .685\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .629\,\textsubscript{$\pm$.008} & .661\,\textsubscript{$\pm$.015} & .657\,\textsubscript{$\pm$.001} & .638\,\textsubscript{$\pm$.009} & .673\,\textsubscript{$\pm$.002} & .663\,\textsubscript{$\pm$.014} & .634\,\textsubscript{$\pm$.009} & .644\,\textsubscript{$\pm$.011} & .645\,\textsubscript{$\pm$.021} & .647\,\textsubscript{$\pm$.015} & .630\,\textsubscript{$\pm$.005} & .662\,\textsubscript{$\pm$.015} & .630\,\textsubscript{$\pm$.007} & .634\,\textsubscript{$\pm$.009} & .645\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .623\,\textsubscript{$\pm$.009} & .636\,\textsubscript{$\pm$.014} & .640\,\textsubscript{$\pm$.013} & .623\,\textsubscript{$\pm$.007} & .632\,\textsubscript{$\pm$.011} & .634\,\textsubscript{$\pm$.016} & .622\,\textsubscript{$\pm$.006} & .625\,\textsubscript{$\pm$.014} & .627\,\textsubscript{$\pm$.015} & .627\,\textsubscript{$\pm$.006} & .619\,\textsubscript{$\pm$.013} & .631\,\textsubscript{$\pm$.015} & .621\,\textsubscript{$\pm$.004} & .624\,\textsubscript{$\pm$.009} & .634\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{body\_density\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0110\,\textsubscript{$\pm$.0006} & .0105\,\textsubscript{$\pm$.0012} & .0110\,\textsubscript{$\pm$.0006} & .0108\,\textsubscript{$\pm$.0009} & .0117\,\textsubscript{$\pm$.0027} & .0105\,\textsubscript{$\pm$.0012} & .0121\,\textsubscript{$\pm$.0023} & .0106\,\textsubscript{$\pm$.0009} & .0108\,\textsubscript{$\pm$.0010} & .0110\,\textsubscript{$\pm$.0013} & .0107\,\textsubscript{$\pm$.0013} & .0145\,\textsubscript{$\pm$.0044} & .0110\,\textsubscript{$\pm$.0014} & .0108\,\textsubscript{$\pm$.0012} & .0106\,\textsubscript{$\pm$.0008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0106\,\textsubscript{$\pm$.0009} & .0106\,\textsubscript{$\pm$.0012} & .0106\,\textsubscript{$\pm$.0007} & .0109\,\textsubscript{$\pm$.0005} & .0108\,\textsubscript{$\pm$.0005} & .0106\,\textsubscript{$\pm$.0012} & .0124\,\textsubscript{$\pm$.0033} & .0109\,\textsubscript{$\pm$.0004} & .0109\,\textsubscript{$\pm$.0005} & .0109\,\textsubscript{$\pm$.0011} & .0105\,\textsubscript{$\pm$.0013} & .0130\,\textsubscript{$\pm$.0022} & .0108\,\textsubscript{$\pm$.0017} & .0106\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0105\,\textsubscript{$\pm$.0011} & .0106\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0008} & .0108\,\textsubscript{$\pm$.0012} & .0111\,\textsubscript{$\pm$.0012} & .0106\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0017} & .0109\,\textsubscript{$\pm$.0009} & .0108\,\textsubscript{$\pm$.0008} & .0109\,\textsubscript{$\pm$.0012} & .0108\,\textsubscript{$\pm$.0015} & .0117\,\textsubscript{$\pm$.0023} & .0107\,\textsubscript{$\pm$.0011} & .0105\,\textsubscript{$\pm$.0013} & .0109\,\textsubscript{$\pm$.0011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0106\,\textsubscript{$\pm$.0011} & .0108\,\textsubscript{$\pm$.0012} & .0109\,\textsubscript{$\pm$.0013} & .0112\,\textsubscript{$\pm$.0012} & .0110\,\textsubscript{$\pm$.0013} & .0108\,\textsubscript{$\pm$.0012} & .0108\,\textsubscript{$\pm$.0013} & .0111\,\textsubscript{$\pm$.0012} & .0109\,\textsubscript{$\pm$.0012} & .0107\,\textsubscript{$\pm$.0013} & .0107\,\textsubscript{$\pm$.0013} & .0120\,\textsubscript{$\pm$.0004} & .0108\,\textsubscript{$\pm$.0010} & .0107\,\textsubscript{$\pm$.0012} & .0107\,\textsubscript{$\pm$.0013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0109\,\textsubscript{$\pm$.0014} & .0107\,\textsubscript{$\pm$.0013} & .0110\,\textsubscript{$\pm$.0010} & .0111\,\textsubscript{$\pm$.0014} & .0106\,\textsubscript{$\pm$.0012} & .0107\,\textsubscript{$\pm$.0013} & .0107\,\textsubscript{$\pm$.0010} & .0112\,\textsubscript{$\pm$.0014} & .0110\,\textsubscript{$\pm$.0017} & .0108\,\textsubscript{$\pm$.0009} & .0105\,\textsubscript{$\pm$.0011} & .0123\,\textsubscript{$\pm$.0007} & .0107\,\textsubscript{$\pm$.0011} & .0105\,\textsubscript{$\pm$.0013} & .0108\,\textsubscript{$\pm$.0015} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{brasilian\\houses ($\times 10^{3}$)}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 11.7\,\textsubscript{$\pm$5.8} & 14.1\,\textsubscript{$\pm$7.6} & 11.7\,\textsubscript{$\pm$5.8} & 14.5\,\textsubscript{$\pm$7.9} & 15.1\,\textsubscript{$\pm$7.1} & 14.1\,\textsubscript{$\pm$7.6} & 14.5\,\textsubscript{$\pm$2.3} & 10.9\,\textsubscript{$\pm$4.9} & 14.5\,\textsubscript{$\pm$7.9} & 10.9\,\textsubscript{$\pm$4.9} & 13.8\,\textsubscript{$\pm$6.9} & 12.5\,\textsubscript{$\pm$6.5} & 11.3\,\textsubscript{$\pm$5.3} & 11.7\,\textsubscript{$\pm$5.8} & 15.5\,\textsubscript{$\pm$4.3} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 12.0\,\textsubscript{$\pm$5.8} & 11.0\,\textsubscript{$\pm$5.1} & 11.2\,\textsubscript{$\pm$5.4} & 10.8\,\textsubscript{$\pm$5.2} & 15.4\,\textsubscript{$\pm$6.6} & 11.0\,\textsubscript{$\pm$5.1} & 12.4\,\textsubscript{$\pm$6.1} & 10.6\,\textsubscript{$\pm$4.6} & 12.9\,\textsubscript{$\pm$6.6} & 13.4\,\textsubscript{$\pm$7.1} & 12.0\,\textsubscript{$\pm$5.7} & 14.2\,\textsubscript{$\pm$6.9} & 11.2\,\textsubscript{$\pm$5.1} & 12.0\,\textsubscript{$\pm$5.8} & 12.6\,\textsubscript{$\pm$6.4} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 9.77\,\textsubscript{$\pm$3.78} & 11.2\,\textsubscript{$\pm$5.1} & 11.7\,\textsubscript{$\pm$5.5} & 9.74\,\textsubscript{$\pm$3.88} & 13.9\,\textsubscript{$\pm$6.8} & 10.4\,\textsubscript{$\pm$2.2} & 10.2\,\textsubscript{$\pm$4.4} & 9.63\,\textsubscript{$\pm$3.83} & 10.2\,\textsubscript{$\pm$4.2} & 9.86\,\textsubscript{$\pm$4.04} & 7.93\,\textsubscript{$\pm$2.41} & 13.1\,\textsubscript{$\pm$7.1} & 10.7\,\textsubscript{$\pm$4.6} & 8.24\,\textsubscript{$\pm$3.28} & 11.8\,\textsubscript{$\pm$5.8} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 11.0\,\textsubscript{$\pm$4.9} & 9.68\,\textsubscript{$\pm$4.12} & 8.51\,\textsubscript{$\pm$2.58} & 8.50\,\textsubscript{$\pm$2.67} & 12.9\,\textsubscript{$\pm$6.3} & 9.60\,\textsubscript{$\pm$1.92} & 9.78\,\textsubscript{$\pm$5.53} & 9.50\,\textsubscript{$\pm$3.51} & 9.78\,\textsubscript{$\pm$4.03} & 9.04\,\textsubscript{$\pm$3.34} & 6.89\,\textsubscript{$\pm$1.60} & 11.1\,\textsubscript{$\pm$4.8} & 10.1\,\textsubscript{$\pm$5.1} & 10.5\,\textsubscript{$\pm$4.6} & 8.94\,\textsubscript{$\pm$3.24} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 8.50\,\textsubscript{$\pm$2.65} & 7.66\,\textsubscript{$\pm$2.34} & 8.02\,\textsubscript{$\pm$2.34} & 8.07\,\textsubscript{$\pm$2.40} & 9.60\,\textsubscript{$\pm$4.12} & 8.95\,\textsubscript{$\pm$3.34} & 8.20\,\textsubscript{$\pm$2.56} & 7.68\,\textsubscript{$\pm$1.86} & 6.39\,\textsubscript{$\pm$1.33} & 9.72\,\textsubscript{$\pm$3.91} & 11.2\,\textsubscript{$\pm$5.1} & 9.11\,\textsubscript{$\pm$3.57} & 8.58\,\textsubscript{$\pm$3.28} & 8.80\,\textsubscript{$\pm$3.56} & 10.4\,\textsubscript{$\pm$4.3} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{automobile}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .704\,\textsubscript{$\pm$.123} & .719\,\textsubscript{$\pm$.120} & .671\,\textsubscript{$\pm$.161} & .740\,\textsubscript{$\pm$.097} & 1.08\,\textsubscript{$\pm$.10} & .722\,\textsubscript{$\pm$.115} & .782\,\textsubscript{$\pm$.035} & .762\,\textsubscript{$\pm$.087} & .549\,\textsubscript{$\pm$.106} & .761\,\textsubscript{$\pm$.152} & .838\,\textsubscript{$\pm$.180} & .794\,\textsubscript{$\pm$.055} & .860\,\textsubscript{$\pm$.034} & .631\,\textsubscript{$\pm$.131} & .856\,\textsubscript{$\pm$.067} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .593\,\textsubscript{$\pm$.104} & .759\,\textsubscript{$\pm$.099} & .720\,\textsubscript{$\pm$.154} & .700\,\textsubscript{$\pm$.112} & .890\,\textsubscript{$\pm$.042} & .759\,\textsubscript{$\pm$.099} & .677\,\textsubscript{$\pm$.060} & .748\,\textsubscript{$\pm$.017} & .579\,\textsubscript{$\pm$.164} & .761\,\textsubscript{$\pm$.128} & .809\,\textsubscript{$\pm$.043} & .823\,\textsubscript{$\pm$.081} & .688\,\textsubscript{$\pm$.079} & .585\,\textsubscript{$\pm$.115} & .772\,\textsubscript{$\pm$.173} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .572\,\textsubscript{$\pm$.130} & .758\,\textsubscript{$\pm$.089} & .722\,\textsubscript{$\pm$.133} & .688\,\textsubscript{$\pm$.096} & .721\,\textsubscript{$\pm$.129} & .758\,\textsubscript{$\pm$.089} & .661\,\textsubscript{$\pm$.116} & .651\,\textsubscript{$\pm$.096} & .581\,\textsubscript{$\pm$.107} & .679\,\textsubscript{$\pm$.112} & .633\,\textsubscript{$\pm$.162} & .691\,\textsubscript{$\pm$.111} & .666\,\textsubscript{$\pm$.109} & .577\,\textsubscript{$\pm$.103} & .672\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .589\,\textsubscript{$\pm$.112} & .751\,\textsubscript{$\pm$.088} & .616\,\textsubscript{$\pm$.138} & .591\,\textsubscript{$\pm$.101} & .727\,\textsubscript{$\pm$.100} & .751\,\textsubscript{$\pm$.088} & .630\,\textsubscript{$\pm$.148} & .606\,\textsubscript{$\pm$.097} & .583\,\textsubscript{$\pm$.113} & .634\,\textsubscript{$\pm$.093} & .622\,\textsubscript{$\pm$.162} & .663\,\textsubscript{$\pm$.060} & .653\,\textsubscript{$\pm$.068} & .560\,\textsubscript{$\pm$.081} & .646\,\textsubscript{$\pm$.116} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .568\,\textsubscript{$\pm$.090} & .693\,\textsubscript{$\pm$.040} & .618\,\textsubscript{$\pm$.083} & .603\,\textsubscript{$\pm$.117} & .667\,\textsubscript{$\pm$.118} & .693\,\textsubscript{$\pm$.040} & .640\,\textsubscript{$\pm$.114} & .597\,\textsubscript{$\pm$.083} & .575\,\textsubscript{$\pm$.099} & .617\,\textsubscript{$\pm$.101} & .579\,\textsubscript{$\pm$.092} & .614\,\textsubscript{$\pm$.098} & .614\,\textsubscript{$\pm$.130} & .593\,\textsubscript{$\pm$.094} & .657\,\textsubscript{$\pm$.077} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{pva\_revenue\\prediction\_kddcup98}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.001} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.001} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{superconductivity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 9.85\,\textsubscript{$\pm$.10} & 9.86\,\textsubscript{$\pm$.13} & 10.4\,\textsubscript{$\pm$.2} & 10.7\,\textsubscript{$\pm$.1} & 12.0\,\textsubscript{$\pm$.2} & 9.93\,\textsubscript{$\pm$.15} & 9.78\,\textsubscript{$\pm$.11} & 9.86\,\textsubscript{$\pm$.07} & 11.8\,\textsubscript{$\pm$.1} & 9.75\,\textsubscript{$\pm$.07} & 9.88\,\textsubscript{$\pm$.06} & 9.86\,\textsubscript{$\pm$.21} & 9.94\,\textsubscript{$\pm$.19} & 9.82\,\textsubscript{$\pm$.21} & 9.97\,\textsubscript{$\pm$.08} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 9.51\,\textsubscript{$\pm$.07} & 9.57\,\textsubscript{$\pm$.10} & 9.87\,\textsubscript{$\pm$.13} & 9.93\,\textsubscript{$\pm$.01} & 10.1\,\textsubscript{$\pm$.1} & 9.59\,\textsubscript{$\pm$.09} & 9.55\,\textsubscript{$\pm$.05} & 9.57\,\textsubscript{$\pm$.12} & 10.2\,\textsubscript{$\pm$.2} & 9.47\,\textsubscript{$\pm$.07} & 9.56\,\textsubscript{$\pm$.02} & 9.67\,\textsubscript{$\pm$.18} & 9.54\,\textsubscript{$\pm$.02} & 9.50\,\textsubscript{$\pm$.10} & 9.70\,\textsubscript{$\pm$.11} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 9.44\,\textsubscript{$\pm$.08} & 9.48\,\textsubscript{$\pm$.14} & 9.65\,\textsubscript{$\pm$.06} & 9.63\,\textsubscript{$\pm$.06} & 9.81\,\textsubscript{$\pm$.05} & 9.48\,\textsubscript{$\pm$.10} & 9.50\,\textsubscript{$\pm$.08} & 9.43\,\textsubscript{$\pm$.15} & 9.97\,\textsubscript{$\pm$.14} & 9.48\,\textsubscript{$\pm$.06} & 9.49\,\textsubscript{$\pm$.05} & 9.53\,\textsubscript{$\pm$.11} & 9.60\,\textsubscript{$\pm$.19} & 9.50\,\textsubscript{$\pm$.08} & 9.56\,\textsubscript{$\pm$.13} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 9.39\,\textsubscript{$\pm$.11} & 9.46\,\textsubscript{$\pm$.10} & 9.50\,\textsubscript{$\pm$.11} & 9.52\,\textsubscript{$\pm$.00} & 9.60\,\textsubscript{$\pm$.03} & 9.41\,\textsubscript{$\pm$.11} & 9.42\,\textsubscript{$\pm$.05} & 9.39\,\textsubscript{$\pm$.11} & 9.57\,\textsubscript{$\pm$.07} & 9.44\,\textsubscript{$\pm$.10} & 9.43\,\textsubscript{$\pm$.08} & 9.51\,\textsubscript{$\pm$.07} & 9.49\,\textsubscript{$\pm$.04} & 9.48\,\textsubscript{$\pm$.10} & 9.49\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 9.43\,\textsubscript{$\pm$.13} & 9.50\,\textsubscript{$\pm$.14} & 9.50\,\textsubscript{$\pm$.20} & 9.48\,\textsubscript{$\pm$.06} & 9.47\,\textsubscript{$\pm$.07} & 9.42\,\textsubscript{$\pm$.11} & 9.45\,\textsubscript{$\pm$.08} & 9.44\,\textsubscript{$\pm$.09} & 9.46\,\textsubscript{$\pm$.13} & 9.35\,\textsubscript{$\pm$.07} & 9.44\,\textsubscript{$\pm$.14} & 9.43\,\textsubscript{$\pm$.08} & 9.42\,\textsubscript{$\pm$.07} & 9.43\,\textsubscript{$\pm$.13} & 9.43\,\textsubscript{$\pm$.10} \\
\midrule
\multicolumn{17}{l}{\textit{AUC ($\uparrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{in\_vehicle\_coupon\\recommendation}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .746\,\textsubscript{$\pm$.010} & .718\,\textsubscript{$\pm$.006} & .696\,\textsubscript{$\pm$.007} & .719\,\textsubscript{$\pm$.012} & .580\,\textsubscript{$\pm$.021} & .720\,\textsubscript{$\pm$.008} & .737\,\textsubscript{$\pm$.009} & .729\,\textsubscript{$\pm$.010} & .723\,\textsubscript{$\pm$.023} & .715\,\textsubscript{$\pm$.016} & .745\,\textsubscript{$\pm$.011} & .611\,\textsubscript{$\pm$.038} & .703\,\textsubscript{$\pm$.057} & .746\,\textsubscript{$\pm$.006} & .744\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .792\,\textsubscript{$\pm$.005} & .724\,\textsubscript{$\pm$.007} & .724\,\textsubscript{$\pm$.005} & .761\,\textsubscript{$\pm$.010} & .628\,\textsubscript{$\pm$.007} & .725\,\textsubscript{$\pm$.008} & .796\,\textsubscript{$\pm$.025} & .765\,\textsubscript{$\pm$.013} & .763\,\textsubscript{$\pm$.009} & .740\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.014} & .667\,\textsubscript{$\pm$.018} & .808\,\textsubscript{$\pm$.011} & .792\,\textsubscript{$\pm$.006} & .762\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .804\,\textsubscript{$\pm$.002} & .769\,\textsubscript{$\pm$.007} & .738\,\textsubscript{$\pm$.004} & .800\,\textsubscript{$\pm$.005} & .671\,\textsubscript{$\pm$.002} & .768\,\textsubscript{$\pm$.003} & .812\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.003} & .801\,\textsubscript{$\pm$.013} & .762\,\textsubscript{$\pm$.009} & .802\,\textsubscript{$\pm$.005} & .734\,\textsubscript{$\pm$.049} & .821\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.004} & .795\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .826\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.004} & .816\,\textsubscript{$\pm$.011} & .818\,\textsubscript{$\pm$.004} & .724\,\textsubscript{$\pm$.005} & .806\,\textsubscript{$\pm$.004} & .821\,\textsubscript{$\pm$.005} & .815\,\textsubscript{$\pm$.002} & .821\,\textsubscript{$\pm$.011} & .797\,\textsubscript{$\pm$.006} & .815\,\textsubscript{$\pm$.009} & .811\,\textsubscript{$\pm$.006} & .833\,\textsubscript{$\pm$.004} & .832\,\textsubscript{$\pm$.004} & .815\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .834\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.000} & .829\,\textsubscript{$\pm$.007} & .829\,\textsubscript{$\pm$.009} & .814\,\textsubscript{$\pm$.006} & .829\,\textsubscript{$\pm$.002} & .832\,\textsubscript{$\pm$.006} & .824\,\textsubscript{$\pm$.012} & .829\,\textsubscript{$\pm$.012} & .827\,\textsubscript{$\pm$.002} & .830\,\textsubscript{$\pm$.005} & .828\,\textsubscript{$\pm$.001} & .832\,\textsubscript{$\pm$.006} & .834\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{marketing\\campaign}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .820\,\textsubscript{$\pm$.036} & .804\,\textsubscript{$\pm$.042} & .786\,\textsubscript{$\pm$.012} & .774\,\textsubscript{$\pm$.032} & .708\,\textsubscript{$\pm$.021} & .808\,\textsubscript{$\pm$.037} & .783\,\textsubscript{$\pm$.025} & .798\,\textsubscript{$\pm$.024} & .761\,\textsubscript{$\pm$.011} & .811\,\textsubscript{$\pm$.039} & .754\,\textsubscript{$\pm$.008} & .753\,\textsubscript{$\pm$.026} & .820\,\textsubscript{$\pm$.044} & .824\,\textsubscript{$\pm$.024} & .801\,\textsubscript{$\pm$.058} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .849\,\textsubscript{$\pm$.032} & .870\,\textsubscript{$\pm$.034} & .873\,\textsubscript{$\pm$.018} & .810\,\textsubscript{$\pm$.018} & .823\,\textsubscript{$\pm$.021} & .873\,\textsubscript{$\pm$.033} & .863\,\textsubscript{$\pm$.013} & .840\,\textsubscript{$\pm$.010} & .836\,\textsubscript{$\pm$.016} & .846\,\textsubscript{$\pm$.030} & .812\,\textsubscript{$\pm$.046} & .778\,\textsubscript{$\pm$.026} & .861\,\textsubscript{$\pm$.029} & .837\,\textsubscript{$\pm$.022} & .850\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .869\,\textsubscript{$\pm$.016} & .889\,\textsubscript{$\pm$.031} & .876\,\textsubscript{$\pm$.028} & .859\,\textsubscript{$\pm$.014} & .852\,\textsubscript{$\pm$.005} & .892\,\textsubscript{$\pm$.029} & .888\,\textsubscript{$\pm$.024} & .857\,\textsubscript{$\pm$.018} & .860\,\textsubscript{$\pm$.016} & .874\,\textsubscript{$\pm$.026} & .861\,\textsubscript{$\pm$.022} & .823\,\textsubscript{$\pm$.022} & .879\,\textsubscript{$\pm$.019} & .858\,\textsubscript{$\pm$.018} & .889\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .886\,\textsubscript{$\pm$.030} & .900\,\textsubscript{$\pm$.028} & .882\,\textsubscript{$\pm$.032} & .869\,\textsubscript{$\pm$.011} & .850\,\textsubscript{$\pm$.011} & .898\,\textsubscript{$\pm$.024} & .895\,\textsubscript{$\pm$.024} & .867\,\textsubscript{$\pm$.008} & .887\,\textsubscript{$\pm$.015} & .895\,\textsubscript{$\pm$.024} & .884\,\textsubscript{$\pm$.032} & .870\,\textsubscript{$\pm$.046} & .891\,\textsubscript{$\pm$.026} & .881\,\textsubscript{$\pm$.014} & .895\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .898\,\textsubscript{$\pm$.024} & .901\,\textsubscript{$\pm$.025} & .898\,\textsubscript{$\pm$.024} & .883\,\textsubscript{$\pm$.022} & .886\,\textsubscript{$\pm$.032} & .898\,\textsubscript{$\pm$.019} & .896\,\textsubscript{$\pm$.033} & .898\,\textsubscript{$\pm$.010} & .903\,\textsubscript{$\pm$.022} & .901\,\textsubscript{$\pm$.021} & .891\,\textsubscript{$\pm$.021} & .882\,\textsubscript{$\pm$.041} & .902\,\textsubscript{$\pm$.027} & .902\,\textsubscript{$\pm$.021} & .905\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{polish\_companies\\bankruptcy}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .953\,\textsubscript{$\pm$.011} & .838\,\textsubscript{$\pm$.004} & .864\,\textsubscript{$\pm$.014} & .885\,\textsubscript{$\pm$.018} & .833\,\textsubscript{$\pm$.006} & .841\,\textsubscript{$\pm$.001} & .940\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.015} & .920\,\textsubscript{$\pm$.016} & .922\,\textsubscript{$\pm$.020} & .847\,\textsubscript{$\pm$.007} & .844\,\textsubscript{$\pm$.014} & .873\,\textsubscript{$\pm$.022} & .945\,\textsubscript{$\pm$.019} & .939\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .954\,\textsubscript{$\pm$.015} & .871\,\textsubscript{$\pm$.030} & .881\,\textsubscript{$\pm$.022} & .925\,\textsubscript{$\pm$.030} & .873\,\textsubscript{$\pm$.020} & .863\,\textsubscript{$\pm$.033} & .952\,\textsubscript{$\pm$.013} & .949\,\textsubscript{$\pm$.013} & .940\,\textsubscript{$\pm$.017} & .943\,\textsubscript{$\pm$.016} & .938\,\textsubscript{$\pm$.034} & .897\,\textsubscript{$\pm$.048} & .926\,\textsubscript{$\pm$.036} & .953\,\textsubscript{$\pm$.018} & .949\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .961\,\textsubscript{$\pm$.013} & .908\,\textsubscript{$\pm$.042} & .878\,\textsubscript{$\pm$.021} & .951\,\textsubscript{$\pm$.017} & .874\,\textsubscript{$\pm$.017} & .903\,\textsubscript{$\pm$.046} & .956\,\textsubscript{$\pm$.020} & .952\,\textsubscript{$\pm$.017} & .948\,\textsubscript{$\pm$.018} & .954\,\textsubscript{$\pm$.015} & .943\,\textsubscript{$\pm$.030} & .901\,\textsubscript{$\pm$.055} & .926\,\textsubscript{$\pm$.019} & .956\,\textsubscript{$\pm$.014} & .948\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .961\,\textsubscript{$\pm$.016} & .912\,\textsubscript{$\pm$.028} & .917\,\textsubscript{$\pm$.040} & .952\,\textsubscript{$\pm$.014} & .882\,\textsubscript{$\pm$.015} & .911\,\textsubscript{$\pm$.029} & .954\,\textsubscript{$\pm$.014} & .954\,\textsubscript{$\pm$.015} & .951\,\textsubscript{$\pm$.018} & .960\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.018} & .951\,\textsubscript{$\pm$.012} & .949\,\textsubscript{$\pm$.035} & .962\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .958\,\textsubscript{$\pm$.013} & .946\,\textsubscript{$\pm$.021} & .951\,\textsubscript{$\pm$.012} & .952\,\textsubscript{$\pm$.015} & .903\,\textsubscript{$\pm$.003} & .947\,\textsubscript{$\pm$.020} & .957\,\textsubscript{$\pm$.015} & .959\,\textsubscript{$\pm$.011} & .955\,\textsubscript{$\pm$.014} & .959\,\textsubscript{$\pm$.013} & .960\,\textsubscript{$\pm$.012} & .951\,\textsubscript{$\pm$.008} & .963\,\textsubscript{$\pm$.010} & .960\,\textsubscript{$\pm$.013} & .959\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{colon\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .710\,\textsubscript{$\pm$.022} & .844\,\textsubscript{$\pm$.070} & .823\,\textsubscript{$\pm$.048} & .837\,\textsubscript{$\pm$.079} & .575\,\textsubscript{$\pm$.244} & .797\,\textsubscript{$\pm$.107} & .655\,\textsubscript{$\pm$.186} & .846\,\textsubscript{$\pm$.106} & .863\,\textsubscript{$\pm$.027} & .816\,\textsubscript{$\pm$.002} & .877\,\textsubscript{$\pm$.064} & .612\,\textsubscript{$\pm$.299} & .658\,\textsubscript{$\pm$.157} & .763\,\textsubscript{$\pm$.144} & .646\,\textsubscript{$\pm$.212} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .852\,\textsubscript{$\pm$.077} & .853\,\textsubscript{$\pm$.101} & .903\,\textsubscript{$\pm$.037} & .899\,\textsubscript{$\pm$.041} & .856\,\textsubscript{$\pm$.156} & .834\,\textsubscript{$\pm$.110} & .881\,\textsubscript{$\pm$.060} & .788\,\textsubscript{$\pm$.165} & .871\,\textsubscript{$\pm$.083} & .841\,\textsubscript{$\pm$.052} & .917\,\textsubscript{$\pm$.039} & .846\,\textsubscript{$\pm$.092} & .819\,\textsubscript{$\pm$.081} & .875\,\textsubscript{$\pm$.096} & .782\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .837\,\textsubscript{$\pm$.080} & .880\,\textsubscript{$\pm$.080} & .868\,\textsubscript{$\pm$.072} & .883\,\textsubscript{$\pm$.113} & .892\,\textsubscript{$\pm$.081} & .859\,\textsubscript{$\pm$.074} & .787\,\textsubscript{$\pm$.046} & .888\,\textsubscript{$\pm$.097} & .869\,\textsubscript{$\pm$.078} & .857\,\textsubscript{$\pm$.079} & .887\,\textsubscript{$\pm$.070} & .805\,\textsubscript{$\pm$.125} & .859\,\textsubscript{$\pm$.035} & .848\,\textsubscript{$\pm$.069} & .872\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .870\,\textsubscript{$\pm$.066} & .842\,\textsubscript{$\pm$.085} & .892\,\textsubscript{$\pm$.049} & .875\,\textsubscript{$\pm$.075} & .861\,\textsubscript{$\pm$.127} & .870\,\textsubscript{$\pm$.068} & .883\,\textsubscript{$\pm$.060} & .875\,\textsubscript{$\pm$.054} & .915\,\textsubscript{$\pm$.068} & .862\,\textsubscript{$\pm$.069} & .888\,\textsubscript{$\pm$.053} & .870\,\textsubscript{$\pm$.118} & .826\,\textsubscript{$\pm$.092} & .898\,\textsubscript{$\pm$.062} & .873\,\textsubscript{$\pm$.082} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .913\,\textsubscript{$\pm$.038} & .872\,\textsubscript{$\pm$.054} & .879\,\textsubscript{$\pm$.080} & .885\,\textsubscript{$\pm$.065} & .892\,\textsubscript{$\pm$.081} & .899\,\textsubscript{$\pm$.060} & .889\,\textsubscript{$\pm$.051} & .879\,\textsubscript{$\pm$.054} & .906\,\textsubscript{$\pm$.066} & .889\,\textsubscript{$\pm$.081} & .910\,\textsubscript{$\pm$.085} & .904\,\textsubscript{$\pm$.068} & .911\,\textsubscript{$\pm$.065} & .882\,\textsubscript{$\pm$.077} & .907\,\textsubscript{$\pm$.054} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mechanisms\\of\_action}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .936\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.007} & .940\,\textsubscript{$\pm$.010} & .931\,\textsubscript{$\pm$.009} & .946\,\textsubscript{$\pm$.013} & .922\,\textsubscript{$\pm$.015} & .936\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.005} & .896\,\textsubscript{$\pm$.052} & .922\,\textsubscript{$\pm$.013} & .934\,\textsubscript{$\pm$.006} & .933\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .940\,\textsubscript{$\pm$.005} & .943\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.007} & .946\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.007} & .936\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.011} & .949\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.003} & .940\,\textsubscript{$\pm$.004} & .939\,\textsubscript{$\pm$.010} & .938\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .946\,\textsubscript{$\pm$.010} & .949\,\textsubscript{$\pm$.011} & .943\,\textsubscript{$\pm$.013} & .942\,\textsubscript{$\pm$.008} & .942\,\textsubscript{$\pm$.006} & .942\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.006} & .946\,\textsubscript{$\pm$.006} & .946\,\textsubscript{$\pm$.010} & .942\,\textsubscript{$\pm$.005} & .949\,\textsubscript{$\pm$.006} & .943\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .950\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.005} & .948\,\textsubscript{$\pm$.005} & .948\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.009} & .955\,\textsubscript{$\pm$.009} & .951\,\textsubscript{$\pm$.014} & .950\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.011} & .952\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.011} & .951\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .953\,\textsubscript{$\pm$.013} & .960\,\textsubscript{$\pm$.006} & .953\,\textsubscript{$\pm$.011} & .954\,\textsubscript{$\pm$.015} & .960\,\textsubscript{$\pm$.004} & .959\,\textsubscript{$\pm$.009} & .957\,\textsubscript{$\pm$.008} & .955\,\textsubscript{$\pm$.006} & .954\,\textsubscript{$\pm$.010} & .958\,\textsubscript{$\pm$.008} & .959\,\textsubscript{$\pm$.008} & .954\,\textsubscript{$\pm$.004} & .954\,\textsubscript{$\pm$.008} & .960\,\textsubscript{$\pm$.010} & .952\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{santander\_customer\\transaction\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .630\,\textsubscript{$\pm$.007} & .631\,\textsubscript{$\pm$.006} & .632\,\textsubscript{$\pm$.004} & .632\,\textsubscript{$\pm$.004} & .499\,\textsubscript{$\pm$.001} & .630\,\textsubscript{$\pm$.006} & .594\,\textsubscript{$\pm$.017} & .632\,\textsubscript{$\pm$.004} & .502\,\textsubscript{$\pm$.002} & .632\,\textsubscript{$\pm$.004} & .501\,\textsubscript{$\pm$.004} & .515\,\textsubscript{$\pm$.007} & .534\,\textsubscript{$\pm$.005} & .632\,\textsubscript{$\pm$.004} & .574\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .698\,\textsubscript{$\pm$.003} & .701\,\textsubscript{$\pm$.002} & .704\,\textsubscript{$\pm$.002} & .702\,\textsubscript{$\pm$.003} & .501\,\textsubscript{$\pm$.001} & .701\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.020} & .702\,\textsubscript{$\pm$.004} & .510\,\textsubscript{$\pm$.002} & .702\,\textsubscript{$\pm$.004} & .509\,\textsubscript{$\pm$.003} & .575\,\textsubscript{$\pm$.027} & .579\,\textsubscript{$\pm$.031} & .700\,\textsubscript{$\pm$.000} & .601\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .783\,\textsubscript{$\pm$.004} & .785\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.004} & .516\,\textsubscript{$\pm$.001} & .785\,\textsubscript{$\pm$.004} & .624\,\textsubscript{$\pm$.010} & .783\,\textsubscript{$\pm$.003} & .523\,\textsubscript{$\pm$.004} & .787\,\textsubscript{$\pm$.003} & .511\,\textsubscript{$\pm$.003} & .603\,\textsubscript{$\pm$.033} & .611\,\textsubscript{$\pm$.020} & .786\,\textsubscript{$\pm$.002} & .609\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .855\,\textsubscript{$\pm$.004} & .863\,\textsubscript{$\pm$.003} & .863\,\textsubscript{$\pm$.003} & .858\,\textsubscript{$\pm$.005} & .525\,\textsubscript{$\pm$.001} & .863\,\textsubscript{$\pm$.003} & .652\,\textsubscript{$\pm$.015} & .854\,\textsubscript{$\pm$.003} & .549\,\textsubscript{$\pm$.004} & .856\,\textsubscript{$\pm$.004} & .535\,\textsubscript{$\pm$.007} & .650\,\textsubscript{$\pm$.014} & .636\,\textsubscript{$\pm$.018} & .861\,\textsubscript{$\pm$.003} & .660\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .889\,\textsubscript{$\pm$.003} & .888\,\textsubscript{$\pm$.002} & .889\,\textsubscript{$\pm$.003} & .888\,\textsubscript{$\pm$.002} & .548\,\textsubscript{$\pm$.006} & .888\,\textsubscript{$\pm$.002} & .754\,\textsubscript{$\pm$.014} & .881\,\textsubscript{$\pm$.003} & .683\,\textsubscript{$\pm$.004} & .878\,\textsubscript{$\pm$.002} & .570\,\textsubscript{$\pm$.025} & .764\,\textsubscript{$\pm$.022} & .757\,\textsubscript{$\pm$.008} & .889\,\textsubscript{$\pm$.002} & .781\,\textsubscript{$\pm$.017} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .954\,\textsubscript{$\pm$.032} & .935\,\textsubscript{$\pm$.016} & .935\,\textsubscript{$\pm$.011} & .931\,\textsubscript{$\pm$.007} & .664\,\textsubscript{$\pm$.045} & .923\,\textsubscript{$\pm$.047} & .776\,\textsubscript{$\pm$.071} & .896\,\textsubscript{$\pm$.062} & .925\,\textsubscript{$\pm$.010} & .958\,\textsubscript{$\pm$.010} & .888\,\textsubscript{$\pm$.015} & .777\,\textsubscript{$\pm$.025} & .705\,\textsubscript{$\pm$.089} & .950\,\textsubscript{$\pm$.030} & .827\,\textsubscript{$\pm$.078} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .976\,\textsubscript{$\pm$.006} & .955\,\textsubscript{$\pm$.039} & .966\,\textsubscript{$\pm$.016} & .974\,\textsubscript{$\pm$.020} & .766\,\textsubscript{$\pm$.122} & .981\,\textsubscript{$\pm$.011} & .884\,\textsubscript{$\pm$.033} & .984\,\textsubscript{$\pm$.005} & .972\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.020} & .974\,\textsubscript{$\pm$.023} & .877\,\textsubscript{$\pm$.034} & .885\,\textsubscript{$\pm$.038} & .962\,\textsubscript{$\pm$.026} & .897\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .977\,\textsubscript{$\pm$.008} & .971\,\textsubscript{$\pm$.009} & .972\,\textsubscript{$\pm$.012} & .975\,\textsubscript{$\pm$.005} & .843\,\textsubscript{$\pm$.012} & .988\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.007} & .973\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.002} & .944\,\textsubscript{$\pm$.042} & .980\,\textsubscript{$\pm$.006} & .969\,\textsubscript{$\pm$.017} & .939\,\textsubscript{$\pm$.014} & .993\,\textsubscript{$\pm$.002} & .975\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .985\,\textsubscript{$\pm$.010} & .990\,\textsubscript{$\pm$.003} & .969\,\textsubscript{$\pm$.022} & .980\,\textsubscript{$\pm$.010} & .937\,\textsubscript{$\pm$.021} & .990\,\textsubscript{$\pm$.007} & .948\,\textsubscript{$\pm$.037} & .985\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.019} & .976\,\textsubscript{$\pm$.013} & .988\,\textsubscript{$\pm$.007} & .960\,\textsubscript{$\pm$.040} & .979\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.006} & .976\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .990\,\textsubscript{$\pm$.007} & .990\,\textsubscript{$\pm$.008} & .977\,\textsubscript{$\pm$.030} & .986\,\textsubscript{$\pm$.018} & .959\,\textsubscript{$\pm$.027} & .992\,\textsubscript{$\pm$.006} & .987\,\textsubscript{$\pm$.009} & .989\,\textsubscript{$\pm$.008} & .986\,\textsubscript{$\pm$.017} & .989\,\textsubscript{$\pm$.005} & .991\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.010} & .983\,\textsubscript{$\pm$.012} & .992\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\_customer\\churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .750\,\textsubscript{$\pm$.010} & .774\,\textsubscript{$\pm$.014} & .774\,\textsubscript{$\pm$.014} & .821\,\textsubscript{$\pm$.004} & .597\,\textsubscript{$\pm$.011} & .774\,\textsubscript{$\pm$.014} & .821\,\textsubscript{$\pm$.004} & .821\,\textsubscript{$\pm$.004} & .821\,\textsubscript{$\pm$.003} & .821\,\textsubscript{$\pm$.004} & .745\,\textsubscript{$\pm$.065} & .549\,\textsubscript{$\pm$.061} & .821\,\textsubscript{$\pm$.003} & .751\,\textsubscript{$\pm$.009} & .821\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .765\,\textsubscript{$\pm$.007} & .791\,\textsubscript{$\pm$.007} & .791\,\textsubscript{$\pm$.007} & .854\,\textsubscript{$\pm$.008} & .767\,\textsubscript{$\pm$.004} & .791\,\textsubscript{$\pm$.007} & .852\,\textsubscript{$\pm$.009} & .853\,\textsubscript{$\pm$.009} & .840\,\textsubscript{$\pm$.011} & .838\,\textsubscript{$\pm$.008} & .821\,\textsubscript{$\pm$.004} & .687\,\textsubscript{$\pm$.070} & .838\,\textsubscript{$\pm$.010} & .764\,\textsubscript{$\pm$.008} & .845\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .834\,\textsubscript{$\pm$.002} & .803\,\textsubscript{$\pm$.007} & .839\,\textsubscript{$\pm$.024} & .851\,\textsubscript{$\pm$.012} & .785\,\textsubscript{$\pm$.007} & .803\,\textsubscript{$\pm$.007} & .860\,\textsubscript{$\pm$.015} & .852\,\textsubscript{$\pm$.010} & .860\,\textsubscript{$\pm$.011} & .839\,\textsubscript{$\pm$.007} & .833\,\textsubscript{$\pm$.003} & .714\,\textsubscript{$\pm$.091} & .845\,\textsubscript{$\pm$.002} & .834\,\textsubscript{$\pm$.002} & .851\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .847\,\textsubscript{$\pm$.000} & .846\,\textsubscript{$\pm$.033} & .869\,\textsubscript{$\pm$.008} & .853\,\textsubscript{$\pm$.010} & .817\,\textsubscript{$\pm$.010} & .846\,\textsubscript{$\pm$.033} & .867\,\textsubscript{$\pm$.004} & .852\,\textsubscript{$\pm$.009} & .864\,\textsubscript{$\pm$.012} & .853\,\textsubscript{$\pm$.003} & .846\,\textsubscript{$\pm$.006} & .807\,\textsubscript{$\pm$.046} & .868\,\textsubscript{$\pm$.007} & .845\,\textsubscript{$\pm$.004} & .863\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .866\,\textsubscript{$\pm$.007} & .844\,\textsubscript{$\pm$.034} & .865\,\textsubscript{$\pm$.007} & .855\,\textsubscript{$\pm$.012} & .815\,\textsubscript{$\pm$.011} & .844\,\textsubscript{$\pm$.034} & .866\,\textsubscript{$\pm$.008} & .861\,\textsubscript{$\pm$.005} & .865\,\textsubscript{$\pm$.007} & .853\,\textsubscript{$\pm$.004} & .855\,\textsubscript{$\pm$.010} & .842\,\textsubscript{$\pm$.034} & .867\,\textsubscript{$\pm$.008} & .865\,\textsubscript{$\pm$.008} & .867\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hepatitis\_survival\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .814\,\textsubscript{$\pm$.029} & .750\,\textsubscript{$\pm$.116} & .796\,\textsubscript{$\pm$.024} & .816\,\textsubscript{$\pm$.032} & .758\,\textsubscript{$\pm$.113} & .803\,\textsubscript{$\pm$.054} & .790\,\textsubscript{$\pm$.069} & .842\,\textsubscript{$\pm$.010} & .757\,\textsubscript{$\pm$.026} & .828\,\textsubscript{$\pm$.043} & .785\,\textsubscript{$\pm$.040} & .834\,\textsubscript{$\pm$.021} & .787\,\textsubscript{$\pm$.044} & .804\,\textsubscript{$\pm$.046} & .819\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .835\,\textsubscript{$\pm$.047} & .856\,\textsubscript{$\pm$.038} & .821\,\textsubscript{$\pm$.021} & .794\,\textsubscript{$\pm$.063} & .776\,\textsubscript{$\pm$.073} & .840\,\textsubscript{$\pm$.051} & .847\,\textsubscript{$\pm$.055} & .818\,\textsubscript{$\pm$.043} & .804\,\textsubscript{$\pm$.019} & .781\,\textsubscript{$\pm$.044} & .831\,\textsubscript{$\pm$.045} & .767\,\textsubscript{$\pm$.068} & .813\,\textsubscript{$\pm$.047} & .805\,\textsubscript{$\pm$.039} & .798\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .853\,\textsubscript{$\pm$.016} & .842\,\textsubscript{$\pm$.040} & .809\,\textsubscript{$\pm$.023} & .819\,\textsubscript{$\pm$.034} & .787\,\textsubscript{$\pm$.057} & .845\,\textsubscript{$\pm$.019} & .860\,\textsubscript{$\pm$.039} & .807\,\textsubscript{$\pm$.023} & .837\,\textsubscript{$\pm$.074} & .811\,\textsubscript{$\pm$.037} & .827\,\textsubscript{$\pm$.005} & .831\,\textsubscript{$\pm$.007} & .847\,\textsubscript{$\pm$.033} & .828\,\textsubscript{$\pm$.037} & .768\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .847\,\textsubscript{$\pm$.036} & .861\,\textsubscript{$\pm$.025} & .830\,\textsubscript{$\pm$.020} & .846\,\textsubscript{$\pm$.035} & .812\,\textsubscript{$\pm$.050} & .844\,\textsubscript{$\pm$.019} & .871\,\textsubscript{$\pm$.041} & .839\,\textsubscript{$\pm$.030} & .833\,\textsubscript{$\pm$.034} & .837\,\textsubscript{$\pm$.022} & .791\,\textsubscript{$\pm$.073} & .832\,\textsubscript{$\pm$.045} & .867\,\textsubscript{$\pm$.016} & .835\,\textsubscript{$\pm$.034} & .848\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .906\,\textsubscript{$\pm$.013} & .862\,\textsubscript{$\pm$.047} & .848\,\textsubscript{$\pm$.051} & .865\,\textsubscript{$\pm$.026} & .828\,\textsubscript{$\pm$.019} & .868\,\textsubscript{$\pm$.048} & .886\,\textsubscript{$\pm$.020} & .836\,\textsubscript{$\pm$.000} & .886\,\textsubscript{$\pm$.050} & .835\,\textsubscript{$\pm$.010} & .829\,\textsubscript{$\pm$.051} & .893\,\textsubscript{$\pm$.035} & .860\,\textsubscript{$\pm$.004} & .845\,\textsubscript{$\pm$.025} & .817\,\textsubscript{$\pm$.038} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{customer\_satisfaction\\in\_airline}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .957\,\textsubscript{$\pm$.000} & .920\,\textsubscript{$\pm$.001} & .935\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.000} & .913\,\textsubscript{$\pm$.000} & .956\,\textsubscript{$\pm$.000} & .858\,\textsubscript{$\pm$.052} & .949\,\textsubscript{$\pm$.038} & .959\,\textsubscript{$\pm$.000} & .972\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.000} & .957\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.000} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.000} & .978\,\textsubscript{$\pm$.000} & .978\,\textsubscript{$\pm$.000} & .973\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.005} & .890\,\textsubscript{$\pm$.020} & .985\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .990\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .982\,\textsubscript{$\pm$.008} & .987\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.001} & .989\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.001} & .988\,\textsubscript{$\pm$.000} & .988\,\textsubscript{$\pm$.000} & .985\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.000} & .979\,\textsubscript{$\pm$.010} & .991\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.001} & .992\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .993\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.001} & .991\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.001} & .995\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heloc}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .778\,\textsubscript{$\pm$.013} & .770\,\textsubscript{$\pm$.008} & .775\,\textsubscript{$\pm$.010} & .771\,\textsubscript{$\pm$.012} & .667\,\textsubscript{$\pm$.005} & .773\,\textsubscript{$\pm$.005} & .761\,\textsubscript{$\pm$.051} & .787\,\textsubscript{$\pm$.009} & .773\,\textsubscript{$\pm$.011} & .777\,\textsubscript{$\pm$.017} & .733\,\textsubscript{$\pm$.011} & .725\,\textsubscript{$\pm$.052} & .785\,\textsubscript{$\pm$.010} & .776\,\textsubscript{$\pm$.011} & .768\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .780\,\textsubscript{$\pm$.011} & .782\,\textsubscript{$\pm$.006} & .787\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.010} & .770\,\textsubscript{$\pm$.012} & .785\,\textsubscript{$\pm$.006} & .785\,\textsubscript{$\pm$.020} & .791\,\textsubscript{$\pm$.010} & .789\,\textsubscript{$\pm$.010} & .792\,\textsubscript{$\pm$.011} & .792\,\textsubscript{$\pm$.008} & .755\,\textsubscript{$\pm$.015} & .791\,\textsubscript{$\pm$.010} & .784\,\textsubscript{$\pm$.010} & .791\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .794\,\textsubscript{$\pm$.010} & .790\,\textsubscript{$\pm$.007} & .795\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.007} & .771\,\textsubscript{$\pm$.013} & .791\,\textsubscript{$\pm$.006} & .789\,\textsubscript{$\pm$.019} & .794\,\textsubscript{$\pm$.007} & .796\,\textsubscript{$\pm$.009} & .794\,\textsubscript{$\pm$.010} & .795\,\textsubscript{$\pm$.008} & .772\,\textsubscript{$\pm$.010} & .793\,\textsubscript{$\pm$.010} & .794\,\textsubscript{$\pm$.009} & .793\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .796\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.009} & .796\,\textsubscript{$\pm$.009} & .796\,\textsubscript{$\pm$.008} & .781\,\textsubscript{$\pm$.008} & .797\,\textsubscript{$\pm$.009} & .795\,\textsubscript{$\pm$.012} & .797\,\textsubscript{$\pm$.008} & .797\,\textsubscript{$\pm$.008} & .797\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.008} & .787\,\textsubscript{$\pm$.007} & .797\,\textsubscript{$\pm$.009} & .796\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .797\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.010} & .797\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.009} & .794\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.010} & .799\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.010} & .798\,\textsubscript{$\pm$.010} & .794\,\textsubscript{$\pm$.007} & .797\,\textsubscript{$\pm$.010} & .798\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hiva\\agnostic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .599\,\textsubscript{$\pm$.048} & .654\,\textsubscript{$\pm$.022} & .548\,\textsubscript{$\pm$.040} & .550\,\textsubscript{$\pm$.046} & .491\,\textsubscript{$\pm$.038} & .588\,\textsubscript{$\pm$.044} & .548\,\textsubscript{$\pm$.077} & .515\,\textsubscript{$\pm$.043} & .596\,\textsubscript{$\pm$.063} & .550\,\textsubscript{$\pm$.046} & .607\,\textsubscript{$\pm$.055} & .563\,\textsubscript{$\pm$.017} & .570\,\textsubscript{$\pm$.035} & .594\,\textsubscript{$\pm$.063} & .656\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .669\,\textsubscript{$\pm$.033} & .709\,\textsubscript{$\pm$.049} & .627\,\textsubscript{$\pm$.085} & .623\,\textsubscript{$\pm$.032} & .534\,\textsubscript{$\pm$.061} & .743\,\textsubscript{$\pm$.011} & .625\,\textsubscript{$\pm$.055} & .611\,\textsubscript{$\pm$.063} & .625\,\textsubscript{$\pm$.100} & .623\,\textsubscript{$\pm$.032} & .666\,\textsubscript{$\pm$.075} & .623\,\textsubscript{$\pm$.064} & .605\,\textsubscript{$\pm$.028} & .696\,\textsubscript{$\pm$.016} & .676\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .710\,\textsubscript{$\pm$.014} & .738\,\textsubscript{$\pm$.040} & .664\,\textsubscript{$\pm$.087} & .712\,\textsubscript{$\pm$.031} & .619\,\textsubscript{$\pm$.058} & .742\,\textsubscript{$\pm$.034} & .661\,\textsubscript{$\pm$.068} & .723\,\textsubscript{$\pm$.056} & .708\,\textsubscript{$\pm$.078} & .712\,\textsubscript{$\pm$.031} & .741\,\textsubscript{$\pm$.017} & .690\,\textsubscript{$\pm$.070} & .692\,\textsubscript{$\pm$.064} & .767\,\textsubscript{$\pm$.017} & .731\,\textsubscript{$\pm$.062} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .744\,\textsubscript{$\pm$.004} & .765\,\textsubscript{$\pm$.061} & .779\,\textsubscript{$\pm$.020} & .740\,\textsubscript{$\pm$.042} & .681\,\textsubscript{$\pm$.029} & .738\,\textsubscript{$\pm$.021} & .708\,\textsubscript{$\pm$.063} & .741\,\textsubscript{$\pm$.042} & .745\,\textsubscript{$\pm$.054} & .740\,\textsubscript{$\pm$.042} & .766\,\textsubscript{$\pm$.008} & .761\,\textsubscript{$\pm$.033} & .731\,\textsubscript{$\pm$.064} & .788\,\textsubscript{$\pm$.018} & .762\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .744\,\textsubscript{$\pm$.054} & .772\,\textsubscript{$\pm$.042} & .789\,\textsubscript{$\pm$.009} & .760\,\textsubscript{$\pm$.020} & .767\,\textsubscript{$\pm$.012} & .754\,\textsubscript{$\pm$.009} & .751\,\textsubscript{$\pm$.038} & .758\,\textsubscript{$\pm$.049} & .741\,\textsubscript{$\pm$.060} & .760\,\textsubscript{$\pm$.020} & .774\,\textsubscript{$\pm$.029} & .739\,\textsubscript{$\pm$.031} & .747\,\textsubscript{$\pm$.039} & .794\,\textsubscript{$\pm$.010} & .775\,\textsubscript{$\pm$.039} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\\marketing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .672\,\textsubscript{$\pm$.017} & .711\,\textsubscript{$\pm$.010} & .711\,\textsubscript{$\pm$.010} & .679\,\textsubscript{$\pm$.010} & .624\,\textsubscript{$\pm$.007} & .711\,\textsubscript{$\pm$.010} & .701\,\textsubscript{$\pm$.010} & .699\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.011} & .670\,\textsubscript{$\pm$.007} & .677\,\textsubscript{$\pm$.008} & .675\,\textsubscript{$\pm$.021} & .710\,\textsubscript{$\pm$.006} & .662\,\textsubscript{$\pm$.005} & .714\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .716\,\textsubscript{$\pm$.010} & .729\,\textsubscript{$\pm$.010} & .728\,\textsubscript{$\pm$.008} & .721\,\textsubscript{$\pm$.011} & .651\,\textsubscript{$\pm$.007} & .729\,\textsubscript{$\pm$.010} & .734\,\textsubscript{$\pm$.013} & .729\,\textsubscript{$\pm$.007} & .732\,\textsubscript{$\pm$.012} & .697\,\textsubscript{$\pm$.009} & .702\,\textsubscript{$\pm$.009} & .706\,\textsubscript{$\pm$.028} & .731\,\textsubscript{$\pm$.004} & .713\,\textsubscript{$\pm$.014} & .734\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .724\,\textsubscript{$\pm$.012} & .740\,\textsubscript{$\pm$.010} & .742\,\textsubscript{$\pm$.010} & .734\,\textsubscript{$\pm$.009} & .736\,\textsubscript{$\pm$.010} & .740\,\textsubscript{$\pm$.010} & .746\,\textsubscript{$\pm$.016} & .735\,\textsubscript{$\pm$.011} & .749\,\textsubscript{$\pm$.007} & .732\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.009} & .735\,\textsubscript{$\pm$.016} & .748\,\textsubscript{$\pm$.016} & .723\,\textsubscript{$\pm$.011} & .738\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .744\,\textsubscript{$\pm$.018} & .757\,\textsubscript{$\pm$.010} & .752\,\textsubscript{$\pm$.012} & .742\,\textsubscript{$\pm$.011} & .745\,\textsubscript{$\pm$.012} & .755\,\textsubscript{$\pm$.013} & .758\,\textsubscript{$\pm$.014} & .743\,\textsubscript{$\pm$.010} & .756\,\textsubscript{$\pm$.010} & .754\,\textsubscript{$\pm$.011} & .746\,\textsubscript{$\pm$.010} & .746\,\textsubscript{$\pm$.007} & .754\,\textsubscript{$\pm$.014} & .730\,\textsubscript{$\pm$.011} & .749\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .759\,\textsubscript{$\pm$.011} & .760\,\textsubscript{$\pm$.015} & .757\,\textsubscript{$\pm$.011} & .747\,\textsubscript{$\pm$.007} & .757\,\textsubscript{$\pm$.011} & .761\,\textsubscript{$\pm$.013} & .759\,\textsubscript{$\pm$.012} & .757\,\textsubscript{$\pm$.015} & .758\,\textsubscript{$\pm$.011} & .759\,\textsubscript{$\pm$.011} & .757\,\textsubscript{$\pm$.012} & .752\,\textsubscript{$\pm$.015} & .758\,\textsubscript{$\pm$.011} & .759\,\textsubscript{$\pm$.010} & .754\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{leukemia\\allaml}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .910\,\textsubscript{$\pm$.029} & .981\,\textsubscript{$\pm$.022} & .983\,\textsubscript{$\pm$.023} & .967\,\textsubscript{$\pm$.035} & .606\,\textsubscript{$\pm$.164} & .971\,\textsubscript{$\pm$.024} & .711\,\textsubscript{$\pm$.174} & .988\,\textsubscript{$\pm$.021} & .980\,\textsubscript{$\pm$.018} & .975\,\textsubscript{$\pm$.023} & .978\,\textsubscript{$\pm$.026} & .798\,\textsubscript{$\pm$.149} & .726\,\textsubscript{$\pm$.144} & .966\,\textsubscript{$\pm$.035} & .617\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .926\,\textsubscript{$\pm$.060} & .968\,\textsubscript{$\pm$.028} & .954\,\textsubscript{$\pm$.048} & .983\,\textsubscript{$\pm$.023} & .900\,\textsubscript{$\pm$.106} & .982\,\textsubscript{$\pm$.011} & .797\,\textsubscript{$\pm$.133} & .903\,\textsubscript{$\pm$.148} & .995\,\textsubscript{$\pm$.009} & .966\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.025} & .754\,\textsubscript{$\pm$.083} & .865\,\textsubscript{$\pm$.077} & .995\,\textsubscript{$\pm$.009} & .848\,\textsubscript{$\pm$.125} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .958\,\textsubscript{$\pm$.054} & .987\,\textsubscript{$\pm$.012} & .968\,\textsubscript{$\pm$.043} & .988\,\textsubscript{$\pm$.015} & .946\,\textsubscript{$\pm$.023} & .990\,\textsubscript{$\pm$.017} & .952\,\textsubscript{$\pm$.049} & .978\,\textsubscript{$\pm$.038} & .965\,\textsubscript{$\pm$.040} & .985\,\textsubscript{$\pm$.026} & .980\,\textsubscript{$\pm$.023} & .932\,\textsubscript{$\pm$.044} & .921\,\textsubscript{$\pm$.037} & .980\,\textsubscript{$\pm$.034} & .969\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .997\,\textsubscript{$\pm$.005} & .990\,\textsubscript{$\pm$.017} & .990\,\textsubscript{$\pm$.017} & .995\,\textsubscript{$\pm$.009} & .969\,\textsubscript{$\pm$.028} & .978\,\textsubscript{$\pm$.038} & .985\,\textsubscript{$\pm$.020} & .995\,\textsubscript{$\pm$.009} & .993\,\textsubscript{$\pm$.013} & .995\,\textsubscript{$\pm$.009} & .998\,\textsubscript{$\pm$.004} & .978\,\textsubscript{$\pm$.027} & .978\,\textsubscript{$\pm$.027} & .988\,\textsubscript{$\pm$.021} & .998\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .992\,\textsubscript{$\pm$.007} & .998\,\textsubscript{$\pm$.004} & .993\,\textsubscript{$\pm$.013} & .988\,\textsubscript{$\pm$.021} & .993\,\textsubscript{$\pm$.013} & .985\,\textsubscript{$\pm$.026} & .998\,\textsubscript{$\pm$.004} & .995\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.017} & .998\,\textsubscript{$\pm$.004} & .995\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.011} & .995\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.017} & .985\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\cleveland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .832\,\textsubscript{$\pm$.025} & .845\,\textsubscript{$\pm$.016} & .818\,\textsubscript{$\pm$.002} & .841\,\textsubscript{$\pm$.068} & .778\,\textsubscript{$\pm$.020} & .848\,\textsubscript{$\pm$.042} & .847\,\textsubscript{$\pm$.081} & .801\,\textsubscript{$\pm$.026} & .842\,\textsubscript{$\pm$.040} & .846\,\textsubscript{$\pm$.025} & .850\,\textsubscript{$\pm$.035} & .828\,\textsubscript{$\pm$.025} & .836\,\textsubscript{$\pm$.049} & .812\,\textsubscript{$\pm$.057} & .829\,\textsubscript{$\pm$.031} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .861\,\textsubscript{$\pm$.041} & .867\,\textsubscript{$\pm$.016} & .869\,\textsubscript{$\pm$.022} & .897\,\textsubscript{$\pm$.028} & .813\,\textsubscript{$\pm$.015} & .853\,\textsubscript{$\pm$.047} & .856\,\textsubscript{$\pm$.065} & .847\,\textsubscript{$\pm$.038} & .880\,\textsubscript{$\pm$.021} & .863\,\textsubscript{$\pm$.036} & .883\,\textsubscript{$\pm$.012} & .842\,\textsubscript{$\pm$.013} & .824\,\textsubscript{$\pm$.057} & .893\,\textsubscript{$\pm$.045} & .847\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .868\,\textsubscript{$\pm$.040} & .900\,\textsubscript{$\pm$.017} & .889\,\textsubscript{$\pm$.022} & .908\,\textsubscript{$\pm$.031} & .859\,\textsubscript{$\pm$.007} & .875\,\textsubscript{$\pm$.034} & .864\,\textsubscript{$\pm$.049} & .876\,\textsubscript{$\pm$.027} & .890\,\textsubscript{$\pm$.038} & .876\,\textsubscript{$\pm$.026} & .897\,\textsubscript{$\pm$.026} & .818\,\textsubscript{$\pm$.046} & .868\,\textsubscript{$\pm$.039} & .881\,\textsubscript{$\pm$.042} & .879\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .881\,\textsubscript{$\pm$.020} & .904\,\textsubscript{$\pm$.016} & .897\,\textsubscript{$\pm$.024} & .896\,\textsubscript{$\pm$.033} & .872\,\textsubscript{$\pm$.042} & .895\,\textsubscript{$\pm$.021} & .868\,\textsubscript{$\pm$.052} & .903\,\textsubscript{$\pm$.037} & .893\,\textsubscript{$\pm$.048} & .901\,\textsubscript{$\pm$.018} & .892\,\textsubscript{$\pm$.024} & .901\,\textsubscript{$\pm$.029} & .867\,\textsubscript{$\pm$.060} & .890\,\textsubscript{$\pm$.032} & .898\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .899\,\textsubscript{$\pm$.025} & .891\,\textsubscript{$\pm$.030} & .905\,\textsubscript{$\pm$.032} & .900\,\textsubscript{$\pm$.029} & .892\,\textsubscript{$\pm$.035} & .894\,\textsubscript{$\pm$.051} & .892\,\textsubscript{$\pm$.044} & .901\,\textsubscript{$\pm$.046} & .901\,\textsubscript{$\pm$.045} & .896\,\textsubscript{$\pm$.046} & .901\,\textsubscript{$\pm$.006} & .906\,\textsubscript{$\pm$.034} & .892\,\textsubscript{$\pm$.051} & .900\,\textsubscript{$\pm$.037} & .902\,\textsubscript{$\pm$.034} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\period}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .556\,\textsubscript{$\pm$.092} & .617\,\textsubscript{$\pm$.189} & .584\,\textsubscript{$\pm$.066} & .476\,\textsubscript{$\pm$.073} & .616\,\textsubscript{$\pm$.041} & .617\,\textsubscript{$\pm$.189} & .529\,\textsubscript{$\pm$.154} & .575\,\textsubscript{$\pm$.035} & .455\,\textsubscript{$\pm$.035} & .461\,\textsubscript{$\pm$.133} & .576\,\textsubscript{$\pm$.116} & .661\,\textsubscript{$\pm$.193} & .619\,\textsubscript{$\pm$.061} & .589\,\textsubscript{$\pm$.122} & .638\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .608\,\textsubscript{$\pm$.115} & .651\,\textsubscript{$\pm$.139} & .619\,\textsubscript{$\pm$.125} & .591\,\textsubscript{$\pm$.228} & .617\,\textsubscript{$\pm$.067} & .651\,\textsubscript{$\pm$.139} & .605\,\textsubscript{$\pm$.042} & .593\,\textsubscript{$\pm$.060} & .506\,\textsubscript{$\pm$.058} & .549\,\textsubscript{$\pm$.166} & .571\,\textsubscript{$\pm$.127} & .584\,\textsubscript{$\pm$.058} & .600\,\textsubscript{$\pm$.076} & .563\,\textsubscript{$\pm$.115} & .621\,\textsubscript{$\pm$.106} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .598\,\textsubscript{$\pm$.161} & .624\,\textsubscript{$\pm$.141} & .626\,\textsubscript{$\pm$.162} & .582\,\textsubscript{$\pm$.125} & .617\,\textsubscript{$\pm$.077} & .624\,\textsubscript{$\pm$.141} & .608\,\textsubscript{$\pm$.153} & .575\,\textsubscript{$\pm$.095} & .624\,\textsubscript{$\pm$.120} & .559\,\textsubscript{$\pm$.144} & .487\,\textsubscript{$\pm$.115} & .578\,\textsubscript{$\pm$.336} & .591\,\textsubscript{$\pm$.095} & .578\,\textsubscript{$\pm$.176} & .605\,\textsubscript{$\pm$.119} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .642\,\textsubscript{$\pm$.148} & .591\,\textsubscript{$\pm$.130} & .601\,\textsubscript{$\pm$.185} & .600\,\textsubscript{$\pm$.170} & .614\,\textsubscript{$\pm$.061} & .591\,\textsubscript{$\pm$.130} & .612\,\textsubscript{$\pm$.132} & .603\,\textsubscript{$\pm$.125} & .623\,\textsubscript{$\pm$.095} & .557\,\textsubscript{$\pm$.160} & .577\,\textsubscript{$\pm$.188} & .587\,\textsubscript{$\pm$.173} & .526\,\textsubscript{$\pm$.169} & .580\,\textsubscript{$\pm$.090} & .584\,\textsubscript{$\pm$.070} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .578\,\textsubscript{$\pm$.153} & .589\,\textsubscript{$\pm$.164} & .670\,\textsubscript{$\pm$.197} & .570\,\textsubscript{$\pm$.186} & .684\,\textsubscript{$\pm$.119} & .589\,\textsubscript{$\pm$.164} & .635\,\textsubscript{$\pm$.179} & .616\,\textsubscript{$\pm$.165} & .598\,\textsubscript{$\pm$.115} & .534\,\textsubscript{$\pm$.147} & .617\,\textsubscript{$\pm$.165} & .653\,\textsubscript{$\pm$.178} & .675\,\textsubscript{$\pm$.139} & .582\,\textsubscript{$\pm$.153} & .594\,\textsubscript{$\pm$.176} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .827\,\textsubscript{$\pm$.018} & .885\,\textsubscript{$\pm$.009} & .877\,\textsubscript{$\pm$.010} & .815\,\textsubscript{$\pm$.003} & .715\,\textsubscript{$\pm$.001} & .786\,\textsubscript{$\pm$.186} & .711\,\textsubscript{$\pm$.005} & .813\,\textsubscript{$\pm$.007} & .876\,\textsubscript{$\pm$.011} & .865\,\textsubscript{$\pm$.038} & .800\,\textsubscript{$\pm$.007} & .689\,\textsubscript{$\pm$.113} & .891\,\textsubscript{$\pm$.006} & .876\,\textsubscript{$\pm$.010} & .893\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .900\,\textsubscript{$\pm$.033} & .907\,\textsubscript{$\pm$.002} & .909\,\textsubscript{$\pm$.003} & .843\,\textsubscript{$\pm$.017} & .755\,\textsubscript{$\pm$.070} & .860\,\textsubscript{$\pm$.090} & .821\,\textsubscript{$\pm$.089} & .853\,\textsubscript{$\pm$.001} & .889\,\textsubscript{$\pm$.005} & .897\,\textsubscript{$\pm$.012} & .817\,\textsubscript{$\pm$.010} & .716\,\textsubscript{$\pm$.112} & .915\,\textsubscript{$\pm$.011} & .900\,\textsubscript{$\pm$.001} & .914\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .924\,\textsubscript{$\pm$.006} & .919\,\textsubscript{$\pm$.002} & .912\,\textsubscript{$\pm$.010} & .871\,\textsubscript{$\pm$.020} & .849\,\textsubscript{$\pm$.013} & .921\,\textsubscript{$\pm$.006} & .843\,\textsubscript{$\pm$.066} & .848\,\textsubscript{$\pm$.013} & .899\,\textsubscript{$\pm$.008} & .919\,\textsubscript{$\pm$.002} & .903\,\textsubscript{$\pm$.003} & .756\,\textsubscript{$\pm$.119} & .922\,\textsubscript{$\pm$.008} & .909\,\textsubscript{$\pm$.008} & .915\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .922\,\textsubscript{$\pm$.007} & .921\,\textsubscript{$\pm$.005} & .919\,\textsubscript{$\pm$.009} & .864\,\textsubscript{$\pm$.020} & .841\,\textsubscript{$\pm$.021} & .927\,\textsubscript{$\pm$.006} & .880\,\textsubscript{$\pm$.067} & .845\,\textsubscript{$\pm$.011} & .911\,\textsubscript{$\pm$.013} & .921\,\textsubscript{$\pm$.005} & .911\,\textsubscript{$\pm$.009} & .866\,\textsubscript{$\pm$.020} & .919\,\textsubscript{$\pm$.012} & .922\,\textsubscript{$\pm$.007} & .922\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .921\,\textsubscript{$\pm$.006} & .922\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.005} & .862\,\textsubscript{$\pm$.016} & .916\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.007} & .922\,\textsubscript{$\pm$.011} & .844\,\textsubscript{$\pm$.012} & .916\,\textsubscript{$\pm$.006} & .920\,\textsubscript{$\pm$.010} & .912\,\textsubscript{$\pm$.010} & .889\,\textsubscript{$\pm$.055} & .920\,\textsubscript{$\pm$.011} & .925\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{aps\_failure}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .977\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.050} & .976\,\textsubscript{$\pm$.005} & .962\,\textsubscript{$\pm$.013} & .926\,\textsubscript{$\pm$.008} & .973\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.029} & .977\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.005} & .973\,\textsubscript{$\pm$.005} & .940\,\textsubscript{$\pm$.002} & .964\,\textsubscript{$\pm$.015} & .964\,\textsubscript{$\pm$.006} & .981\,\textsubscript{$\pm$.006} & .978\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .984\,\textsubscript{$\pm$.004} & .977\,\textsubscript{$\pm$.012} & .977\,\textsubscript{$\pm$.005} & .976\,\textsubscript{$\pm$.003} & .957\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.001} & .971\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.004} & .981\,\textsubscript{$\pm$.003} & .982\,\textsubscript{$\pm$.005} & .962\,\textsubscript{$\pm$.002} & .975\,\textsubscript{$\pm$.011} & .973\,\textsubscript{$\pm$.013} & .984\,\textsubscript{$\pm$.004} & .980\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .988\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.002} & .982\,\textsubscript{$\pm$.005} & .973\,\textsubscript{$\pm$.010} & .977\,\textsubscript{$\pm$.003} & .986\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.003} & .983\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.004} & .982\,\textsubscript{$\pm$.004} & .983\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .990\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.002} & .986\,\textsubscript{$\pm$.005} & .988\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.002} & .988\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.003} & .983\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.003} & .986\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.002} & .988\,\textsubscript{$\pm$.002} & .989\,\textsubscript{$\pm$.004} & .988\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} & .989\,\textsubscript{$\pm$.004} & .991\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.005} & .990\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{labor\\negotiations}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .837\,\textsubscript{$\pm$.060} & .805\,\textsubscript{$\pm$.160} & .896\,\textsubscript{$\pm$.039} & .850\,\textsubscript{$\pm$.157} & .915\,\textsubscript{$\pm$.057} & .758\,\textsubscript{$\pm$.149} & .823\,\textsubscript{$\pm$.143} & .848\,\textsubscript{$\pm$.136} & .866\,\textsubscript{$\pm$.080} & .867\,\textsubscript{$\pm$.172} & .959\,\textsubscript{$\pm$.018} & .760\,\textsubscript{$\pm$.151} & .812\,\textsubscript{$\pm$.287} & .866\,\textsubscript{$\pm$.080} & .793\,\textsubscript{$\pm$.175} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .917\,\textsubscript{$\pm$.059} & .955\,\textsubscript{$\pm$.040} & .930\,\textsubscript{$\pm$.061} & .937\,\textsubscript{$\pm$.081} & .954\,\textsubscript{$\pm$.052} & .915\,\textsubscript{$\pm$.117} & .940\,\textsubscript{$\pm$.074} & .932\,\textsubscript{$\pm$.062} & .942\,\textsubscript{$\pm$.053} & .931\,\textsubscript{$\pm$.082} & .976\,\textsubscript{$\pm$.041} & .817\,\textsubscript{$\pm$.257} & .909\,\textsubscript{$\pm$.115} & .963\,\textsubscript{$\pm$.032} & .891\,\textsubscript{$\pm$.118} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .940\,\textsubscript{$\pm$.062} & .950\,\textsubscript{$\pm$.051} & .972\,\textsubscript{$\pm$.038} & .972\,\textsubscript{$\pm$.030} & .972\,\textsubscript{$\pm$.038} & .953\,\textsubscript{$\pm$.071} & .972\,\textsubscript{$\pm$.048} & .969\,\textsubscript{$\pm$.030} & .952\,\textsubscript{$\pm$.056} & .934\,\textsubscript{$\pm$.060} & .980\,\textsubscript{$\pm$.018} & .944\,\textsubscript{$\pm$.096} & .968\,\textsubscript{$\pm$.036} & .976\,\textsubscript{$\pm$.041} & .930\,\textsubscript{$\pm$.079} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .959\,\textsubscript{$\pm$.037} & .984\,\textsubscript{$\pm$.018} & .976\,\textsubscript{$\pm$.041} & .984\,\textsubscript{$\pm$.027} & .984\,\textsubscript{$\pm$.018} & .980\,\textsubscript{$\pm$.018} & .984\,\textsubscript{$\pm$.027} & .976\,\textsubscript{$\pm$.041} & .987\,\textsubscript{$\pm$.013} & .971\,\textsubscript{$\pm$.026} & .956\,\textsubscript{$\pm$.049} & .976\,\textsubscript{$\pm$.041} & .992\,\textsubscript{$\pm$.014} & .988\,\textsubscript{$\pm$.012} & .975\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .975\,\textsubscript{$\pm$.021} & .996\,\textsubscript{$\pm$.007} & .992\,\textsubscript{$\pm$.014} & .954\,\textsubscript{$\pm$.052} & .988\,\textsubscript{$\pm$.012} & .979\,\textsubscript{$\pm$.027} & .976\,\textsubscript{$\pm$.024} & .980\,\textsubscript{$\pm$.018} & .975\,\textsubscript{$\pm$.021} & .992\,\textsubscript{$\pm$.007} & .964\,\textsubscript{$\pm$.052} & .958\,\textsubscript{$\pm$.045} & .996\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.014} & .992\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{kdd\_cup\_09\\appetency}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .673\,\textsubscript{$\pm$.083} & .525\,\textsubscript{$\pm$.016} & .781\,\textsubscript{$\pm$.024} & .757\,\textsubscript{$\pm$.020} & .542\,\textsubscript{$\pm$.041} & .525\,\textsubscript{$\pm$.016} & .812\,\textsubscript{$\pm$.017} & .784\,\textsubscript{$\pm$.020} & .629\,\textsubscript{$\pm$.007} & .759\,\textsubscript{$\pm$.021} & .653\,\textsubscript{$\pm$.020} & .535\,\textsubscript{$\pm$.023} & .522\,\textsubscript{$\pm$.021} & .755\,\textsubscript{$\pm$.022} & .792\,\textsubscript{$\pm$.053} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .740\,\textsubscript{$\pm$.062} & .554\,\textsubscript{$\pm$.044} & .787\,\textsubscript{$\pm$.026} & .756\,\textsubscript{$\pm$.020} & .569\,\textsubscript{$\pm$.057} & .554\,\textsubscript{$\pm$.044} & .815\,\textsubscript{$\pm$.015} & .809\,\textsubscript{$\pm$.017} & .636\,\textsubscript{$\pm$.007} & .779\,\textsubscript{$\pm$.024} & .655\,\textsubscript{$\pm$.004} & .548\,\textsubscript{$\pm$.009} & .539\,\textsubscript{$\pm$.023} & .782\,\textsubscript{$\pm$.022} & .811\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .803\,\textsubscript{$\pm$.031} & .576\,\textsubscript{$\pm$.023} & .793\,\textsubscript{$\pm$.018} & .803\,\textsubscript{$\pm$.017} & .571\,\textsubscript{$\pm$.045} & .576\,\textsubscript{$\pm$.023} & .813\,\textsubscript{$\pm$.014} & .807\,\textsubscript{$\pm$.022} & .729\,\textsubscript{$\pm$.092} & .790\,\textsubscript{$\pm$.024} & .801\,\textsubscript{$\pm$.017} & .606\,\textsubscript{$\pm$.041} & .616\,\textsubscript{$\pm$.017} & .796\,\textsubscript{$\pm$.028} & .814\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .820\,\textsubscript{$\pm$.018} & .613\,\textsubscript{$\pm$.054} & .809\,\textsubscript{$\pm$.019} & .810\,\textsubscript{$\pm$.021} & .615\,\textsubscript{$\pm$.008} & .613\,\textsubscript{$\pm$.054} & .817\,\textsubscript{$\pm$.015} & .808\,\textsubscript{$\pm$.016} & .785\,\textsubscript{$\pm$.026} & .816\,\textsubscript{$\pm$.023} & .815\,\textsubscript{$\pm$.016} & .714\,\textsubscript{$\pm$.066} & .694\,\textsubscript{$\pm$.055} & .795\,\textsubscript{$\pm$.016} & .799\,\textsubscript{$\pm$.043} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .817\,\textsubscript{$\pm$.015} & .715\,\textsubscript{$\pm$.106} & .816\,\textsubscript{$\pm$.020} & .812\,\textsubscript{$\pm$.016} & .729\,\textsubscript{$\pm$.013} & .715\,\textsubscript{$\pm$.106} & .813\,\textsubscript{$\pm$.014} & .804\,\textsubscript{$\pm$.021} & .789\,\textsubscript{$\pm$.025} & .817\,\textsubscript{$\pm$.020} & .819\,\textsubscript{$\pm$.019} & .745\,\textsubscript{$\pm$.048} & .746\,\textsubscript{$\pm$.056} & .816\,\textsubscript{$\pm$.021} & .810\,\textsubscript{$\pm$.028} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_oral\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .719\,\textsubscript{$\pm$.014} & .691\,\textsubscript{$\pm$.041} & .693\,\textsubscript{$\pm$.025} & .564\,\textsubscript{$\pm$.062} & .559\,\textsubscript{$\pm$.018} & .696\,\textsubscript{$\pm$.035} & .565\,\textsubscript{$\pm$.033} & .556\,\textsubscript{$\pm$.044} & .686\,\textsubscript{$\pm$.022} & .564\,\textsubscript{$\pm$.062} & .562\,\textsubscript{$\pm$.036} & .580\,\textsubscript{$\pm$.014} & .542\,\textsubscript{$\pm$.059} & .690\,\textsubscript{$\pm$.025} & .739\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .775\,\textsubscript{$\pm$.011} & .749\,\textsubscript{$\pm$.027} & .717\,\textsubscript{$\pm$.033} & .624\,\textsubscript{$\pm$.028} & .584\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.017} & .619\,\textsubscript{$\pm$.011} & .633\,\textsubscript{$\pm$.044} & .728\,\textsubscript{$\pm$.025} & .624\,\textsubscript{$\pm$.028} & .680\,\textsubscript{$\pm$.017} & .633\,\textsubscript{$\pm$.048} & .662\,\textsubscript{$\pm$.045} & .736\,\textsubscript{$\pm$.042} & .763\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .833\,\textsubscript{$\pm$.018} & .821\,\textsubscript{$\pm$.025} & .798\,\textsubscript{$\pm$.028} & .741\,\textsubscript{$\pm$.028} & .722\,\textsubscript{$\pm$.017} & .836\,\textsubscript{$\pm$.018} & .763\,\textsubscript{$\pm$.022} & .759\,\textsubscript{$\pm$.035} & .811\,\textsubscript{$\pm$.017} & .741\,\textsubscript{$\pm$.028} & .815\,\textsubscript{$\pm$.018} & .754\,\textsubscript{$\pm$.022} & .756\,\textsubscript{$\pm$.007} & .823\,\textsubscript{$\pm$.037} & .821\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .868\,\textsubscript{$\pm$.017} & .854\,\textsubscript{$\pm$.027} & .873\,\textsubscript{$\pm$.024} & .850\,\textsubscript{$\pm$.021} & .840\,\textsubscript{$\pm$.019} & .861\,\textsubscript{$\pm$.030} & .848\,\textsubscript{$\pm$.024} & .851\,\textsubscript{$\pm$.027} & .865\,\textsubscript{$\pm$.018} & .850\,\textsubscript{$\pm$.021} & .882\,\textsubscript{$\pm$.025} & .839\,\textsubscript{$\pm$.029} & .843\,\textsubscript{$\pm$.017} & .881\,\textsubscript{$\pm$.018} & .851\,\textsubscript{$\pm$.040} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .886\,\textsubscript{$\pm$.028} & .875\,\textsubscript{$\pm$.034} & .882\,\textsubscript{$\pm$.025} & .876\,\textsubscript{$\pm$.021} & .871\,\textsubscript{$\pm$.030} & .877\,\textsubscript{$\pm$.023} & .877\,\textsubscript{$\pm$.019} & .879\,\textsubscript{$\pm$.025} & .892\,\textsubscript{$\pm$.017} & .876\,\textsubscript{$\pm$.021} & .890\,\textsubscript{$\pm$.023} & .876\,\textsubscript{$\pm$.023} & .872\,\textsubscript{$\pm$.019} & .886\,\textsubscript{$\pm$.030} & .879\,\textsubscript{$\pm$.023} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{taiwanese\_bankruptcy\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .933\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.006} & .934\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.007} & .940\,\textsubscript{$\pm$.003} & .933\,\textsubscript{$\pm$.015} & .925\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.004} & .941\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.009} & .924\,\textsubscript{$\pm$.010} & .935\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.007} & .940\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .939\,\textsubscript{$\pm$.007} & .944\,\textsubscript{$\pm$.007} & .938\,\textsubscript{$\pm$.005} & .940\,\textsubscript{$\pm$.005} & .941\,\textsubscript{$\pm$.004} & .942\,\textsubscript{$\pm$.004} & .944\,\textsubscript{$\pm$.008} & .939\,\textsubscript{$\pm$.003} & .941\,\textsubscript{$\pm$.004} & .940\,\textsubscript{$\pm$.001} & .938\,\textsubscript{$\pm$.006} & .940\,\textsubscript{$\pm$.011} & .939\,\textsubscript{$\pm$.001} & .942\,\textsubscript{$\pm$.005} & .943\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .943\,\textsubscript{$\pm$.004} & .946\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.007} & .944\,\textsubscript{$\pm$.005} & .944\,\textsubscript{$\pm$.008} & .944\,\textsubscript{$\pm$.008} & .942\,\textsubscript{$\pm$.008} & .941\,\textsubscript{$\pm$.006} & .940\,\textsubscript{$\pm$.004} & .945\,\textsubscript{$\pm$.004} & .939\,\textsubscript{$\pm$.003} & .942\,\textsubscript{$\pm$.006} & .941\,\textsubscript{$\pm$.005} & .941\,\textsubscript{$\pm$.003} & .945\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .943\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.007} & .941\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.004} & .942\,\textsubscript{$\pm$.003} & .947\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.002} & .940\,\textsubscript{$\pm$.007} & .943\,\textsubscript{$\pm$.006} & .941\,\textsubscript{$\pm$.005} & .944\,\textsubscript{$\pm$.002} & .942\,\textsubscript{$\pm$.005} & .944\,\textsubscript{$\pm$.006} & .942\,\textsubscript{$\pm$.004} & .944\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .944\,\textsubscript{$\pm$.006} & .942\,\textsubscript{$\pm$.003} & .941\,\textsubscript{$\pm$.001} & .943\,\textsubscript{$\pm$.001} & .944\,\textsubscript{$\pm$.003} & .942\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.004} & .941\,\textsubscript{$\pm$.003} & .945\,\textsubscript{$\pm$.007} & .942\,\textsubscript{$\pm$.002} & .940\,\textsubscript{$\pm$.004} & .945\,\textsubscript{$\pm$.005} & .941\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{thyroid\\discordant}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .974\,\textsubscript{$\pm$.013} & .785\,\textsubscript{$\pm$.224} & .909\,\textsubscript{$\pm$.041} & .978\,\textsubscript{$\pm$.004} & .534\,\textsubscript{$\pm$.003} & .785\,\textsubscript{$\pm$.224} & .967\,\textsubscript{$\pm$.013} & .968\,\textsubscript{$\pm$.013} & .914\,\textsubscript{$\pm$.030} & .935\,\textsubscript{$\pm$.013} & .935\,\textsubscript{$\pm$.033} & .719\,\textsubscript{$\pm$.213} & .970\,\textsubscript{$\pm$.016} & .981\,\textsubscript{$\pm$.005} & .929\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .980\,\textsubscript{$\pm$.008} & .939\,\textsubscript{$\pm$.045} & .933\,\textsubscript{$\pm$.047} & .978\,\textsubscript{$\pm$.005} & .572\,\textsubscript{$\pm$.002} & .939\,\textsubscript{$\pm$.045} & .973\,\textsubscript{$\pm$.014} & .980\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.022} & .943\,\textsubscript{$\pm$.019} & .937\,\textsubscript{$\pm$.024} & .784\,\textsubscript{$\pm$.173} & .983\,\textsubscript{$\pm$.005} & .980\,\textsubscript{$\pm$.008} & .929\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .973\,\textsubscript{$\pm$.009} & .942\,\textsubscript{$\pm$.041} & .942\,\textsubscript{$\pm$.070} & .980\,\textsubscript{$\pm$.007} & .583\,\textsubscript{$\pm$.016} & .942\,\textsubscript{$\pm$.041} & .981\,\textsubscript{$\pm$.008} & .979\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.024} & .928\,\textsubscript{$\pm$.065} & .933\,\textsubscript{$\pm$.067} & .971\,\textsubscript{$\pm$.019} & .977\,\textsubscript{$\pm$.012} & .961\,\textsubscript{$\pm$.040} & .924\,\textsubscript{$\pm$.087} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .966\,\textsubscript{$\pm$.018} & .959\,\textsubscript{$\pm$.024} & .963\,\textsubscript{$\pm$.037} & .974\,\textsubscript{$\pm$.021} & .636\,\textsubscript{$\pm$.031} & .959\,\textsubscript{$\pm$.024} & .982\,\textsubscript{$\pm$.006} & .969\,\textsubscript{$\pm$.022} & .948\,\textsubscript{$\pm$.039} & .944\,\textsubscript{$\pm$.062} & .977\,\textsubscript{$\pm$.015} & .977\,\textsubscript{$\pm$.014} & .978\,\textsubscript{$\pm$.006} & .966\,\textsubscript{$\pm$.034} & .926\,\textsubscript{$\pm$.084} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .964\,\textsubscript{$\pm$.034} & .959\,\textsubscript{$\pm$.024} & .979\,\textsubscript{$\pm$.008} & .968\,\textsubscript{$\pm$.027} & .927\,\textsubscript{$\pm$.066} & .959\,\textsubscript{$\pm$.024} & .976\,\textsubscript{$\pm$.005} & .966\,\textsubscript{$\pm$.015} & .935\,\textsubscript{$\pm$.052} & .952\,\textsubscript{$\pm$.035} & .977\,\textsubscript{$\pm$.024} & .981\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.006} & .960\,\textsubscript{$\pm$.036} & .955\,\textsubscript{$\pm$.041} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{coil\_2000\\insurance\_policies}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .732\,\textsubscript{$\pm$.027} & .708\,\textsubscript{$\pm$.056} & .732\,\textsubscript{$\pm$.026} & .738\,\textsubscript{$\pm$.023} & .528\,\textsubscript{$\pm$.015} & .661\,\textsubscript{$\pm$.092} & .722\,\textsubscript{$\pm$.033} & .727\,\textsubscript{$\pm$.034} & .731\,\textsubscript{$\pm$.013} & .719\,\textsubscript{$\pm$.036} & .650\,\textsubscript{$\pm$.022} & .708\,\textsubscript{$\pm$.032} & .657\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.023} & .742\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .727\,\textsubscript{$\pm$.023} & .728\,\textsubscript{$\pm$.033} & .737\,\textsubscript{$\pm$.029} & .732\,\textsubscript{$\pm$.030} & .567\,\textsubscript{$\pm$.035} & .719\,\textsubscript{$\pm$.040} & .727\,\textsubscript{$\pm$.025} & .729\,\textsubscript{$\pm$.024} & .737\,\textsubscript{$\pm$.031} & .726\,\textsubscript{$\pm$.041} & .653\,\textsubscript{$\pm$.018} & .732\,\textsubscript{$\pm$.032} & .704\,\textsubscript{$\pm$.057} & .732\,\textsubscript{$\pm$.030} & .742\,\textsubscript{$\pm$.031} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .740\,\textsubscript{$\pm$.040} & .732\,\textsubscript{$\pm$.032} & .739\,\textsubscript{$\pm$.039} & .736\,\textsubscript{$\pm$.034} & .640\,\textsubscript{$\pm$.043} & .721\,\textsubscript{$\pm$.036} & .726\,\textsubscript{$\pm$.032} & .731\,\textsubscript{$\pm$.021} & .737\,\textsubscript{$\pm$.031} & .725\,\textsubscript{$\pm$.039} & .700\,\textsubscript{$\pm$.020} & .706\,\textsubscript{$\pm$.012} & .705\,\textsubscript{$\pm$.060} & .732\,\textsubscript{$\pm$.017} & .735\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .739\,\textsubscript{$\pm$.035} & .729\,\textsubscript{$\pm$.027} & .741\,\textsubscript{$\pm$.029} & .732\,\textsubscript{$\pm$.034} & .657\,\textsubscript{$\pm$.030} & .728\,\textsubscript{$\pm$.034} & .731\,\textsubscript{$\pm$.035} & .736\,\textsubscript{$\pm$.020} & .740\,\textsubscript{$\pm$.026} & .732\,\textsubscript{$\pm$.024} & .723\,\textsubscript{$\pm$.028} & .745\,\textsubscript{$\pm$.028} & .731\,\textsubscript{$\pm$.030} & .736\,\textsubscript{$\pm$.035} & .743\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .742\,\textsubscript{$\pm$.027} & .740\,\textsubscript{$\pm$.026} & .737\,\textsubscript{$\pm$.031} & .734\,\textsubscript{$\pm$.034} & .655\,\textsubscript{$\pm$.030} & .731\,\textsubscript{$\pm$.020} & .734\,\textsubscript{$\pm$.026} & .738\,\textsubscript{$\pm$.037} & .739\,\textsubscript{$\pm$.030} & .731\,\textsubscript{$\pm$.019} & .724\,\textsubscript{$\pm$.034} & .735\,\textsubscript{$\pm$.030} & .737\,\textsubscript{$\pm$.029} & .738\,\textsubscript{$\pm$.026} & .738\,\textsubscript{$\pm$.029} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .923\,\textsubscript{$\pm$.088} & .957\,\textsubscript{$\pm$.050} & .938\,\textsubscript{$\pm$.048} & .948\,\textsubscript{$\pm$.070} & .617\,\textsubscript{$\pm$.077} & .943\,\textsubscript{$\pm$.035} & .689\,\textsubscript{$\pm$.108} & .947\,\textsubscript{$\pm$.044} & .938\,\textsubscript{$\pm$.054} & .942\,\textsubscript{$\pm$.086} & .946\,\textsubscript{$\pm$.052} & .634\,\textsubscript{$\pm$.112} & .628\,\textsubscript{$\pm$.105} & .949\,\textsubscript{$\pm$.041} & .851\,\textsubscript{$\pm$.103} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .897\,\textsubscript{$\pm$.089} & .953\,\textsubscript{$\pm$.065} & .949\,\textsubscript{$\pm$.071} & .956\,\textsubscript{$\pm$.062} & .710\,\textsubscript{$\pm$.081} & .967\,\textsubscript{$\pm$.052} & .713\,\textsubscript{$\pm$.155} & .947\,\textsubscript{$\pm$.077} & .943\,\textsubscript{$\pm$.077} & .957\,\textsubscript{$\pm$.072} & .973\,\textsubscript{$\pm$.041} & .728\,\textsubscript{$\pm$.055} & .686\,\textsubscript{$\pm$.161} & .967\,\textsubscript{$\pm$.043} & .913\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .947\,\textsubscript{$\pm$.041} & .954\,\textsubscript{$\pm$.058} & .957\,\textsubscript{$\pm$.074} & .953\,\textsubscript{$\pm$.069} & .819\,\textsubscript{$\pm$.040} & .969\,\textsubscript{$\pm$.045} & .838\,\textsubscript{$\pm$.096} & .967\,\textsubscript{$\pm$.052} & .956\,\textsubscript{$\pm$.076} & .955\,\textsubscript{$\pm$.075} & .963\,\textsubscript{$\pm$.052} & .849\,\textsubscript{$\pm$.026} & .898\,\textsubscript{$\pm$.059} & .965\,\textsubscript{$\pm$.033} & .859\,\textsubscript{$\pm$.064} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .956\,\textsubscript{$\pm$.038} & .971\,\textsubscript{$\pm$.036} & .963\,\textsubscript{$\pm$.045} & .969\,\textsubscript{$\pm$.045} & .860\,\textsubscript{$\pm$.075} & .964\,\textsubscript{$\pm$.053} & .955\,\textsubscript{$\pm$.043} & .962\,\textsubscript{$\pm$.042} & .960\,\textsubscript{$\pm$.058} & .971\,\textsubscript{$\pm$.044} & .968\,\textsubscript{$\pm$.050} & .937\,\textsubscript{$\pm$.030} & .924\,\textsubscript{$\pm$.045} & .963\,\textsubscript{$\pm$.040} & .938\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .938\,\textsubscript{$\pm$.057} & .963\,\textsubscript{$\pm$.052} & .969\,\textsubscript{$\pm$.043} & .961\,\textsubscript{$\pm$.051} & .947\,\textsubscript{$\pm$.042} & .957\,\textsubscript{$\pm$.054} & .960\,\textsubscript{$\pm$.032} & .958\,\textsubscript{$\pm$.066} & .960\,\textsubscript{$\pm$.056} & .962\,\textsubscript{$\pm$.044} & .975\,\textsubscript{$\pm$.035} & .958\,\textsubscript{$\pm$.052} & .946\,\textsubscript{$\pm$.069} & .953\,\textsubscript{$\pm$.055} & .953\,\textsubscript{$\pm$.050} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\\approval}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .903\,\textsubscript{$\pm$.022} & .913\,\textsubscript{$\pm$.023} & .913\,\textsubscript{$\pm$.006} & .812\,\textsubscript{$\pm$.018} & .665\,\textsubscript{$\pm$.081} & .912\,\textsubscript{$\pm$.006} & .897\,\textsubscript{$\pm$.021} & .835\,\textsubscript{$\pm$.001} & .915\,\textsubscript{$\pm$.009} & .824\,\textsubscript{$\pm$.014} & .874\,\textsubscript{$\pm$.032} & .771\,\textsubscript{$\pm$.072} & .912\,\textsubscript{$\pm$.017} & .911\,\textsubscript{$\pm$.011} & .910\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .917\,\textsubscript{$\pm$.019} & .907\,\textsubscript{$\pm$.018} & .919\,\textsubscript{$\pm$.011} & .840\,\textsubscript{$\pm$.004} & .761\,\textsubscript{$\pm$.038} & .912\,\textsubscript{$\pm$.020} & .910\,\textsubscript{$\pm$.001} & .841\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.006} & .851\,\textsubscript{$\pm$.053} & .885\,\textsubscript{$\pm$.006} & .840\,\textsubscript{$\pm$.112} & .916\,\textsubscript{$\pm$.023} & .910\,\textsubscript{$\pm$.016} & .914\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .902\,\textsubscript{$\pm$.022} & .913\,\textsubscript{$\pm$.017} & .917\,\textsubscript{$\pm$.020} & .850\,\textsubscript{$\pm$.015} & .898\,\textsubscript{$\pm$.011} & .917\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.014} & .850\,\textsubscript{$\pm$.003} & .912\,\textsubscript{$\pm$.006} & .896\,\textsubscript{$\pm$.041} & .904\,\textsubscript{$\pm$.017} & .851\,\textsubscript{$\pm$.041} & .911\,\textsubscript{$\pm$.021} & .923\,\textsubscript{$\pm$.022} & .904\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .909\,\textsubscript{$\pm$.022} & .914\,\textsubscript{$\pm$.013} & .924\,\textsubscript{$\pm$.011} & .870\,\textsubscript{$\pm$.024} & .899\,\textsubscript{$\pm$.004} & .920\,\textsubscript{$\pm$.012} & .916\,\textsubscript{$\pm$.014} & .852\,\textsubscript{$\pm$.006} & .916\,\textsubscript{$\pm$.013} & .916\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.013} & .867\,\textsubscript{$\pm$.045} & .913\,\textsubscript{$\pm$.018} & .911\,\textsubscript{$\pm$.015} & .914\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .909\,\textsubscript{$\pm$.012} & .916\,\textsubscript{$\pm$.015} & .925\,\textsubscript{$\pm$.011} & .910\,\textsubscript{$\pm$.011} & .903\,\textsubscript{$\pm$.015} & .912\,\textsubscript{$\pm$.014} & .916\,\textsubscript{$\pm$.007} & .899\,\textsubscript{$\pm$.035} & .912\,\textsubscript{$\pm$.013} & .921\,\textsubscript{$\pm$.004} & .928\,\textsubscript{$\pm$.013} & .885\,\textsubscript{$\pm$.037} & .920\,\textsubscript{$\pm$.010} & .908\,\textsubscript{$\pm$.017} & .916\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\hungary}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .790\,\textsubscript{$\pm$.026} & .879\,\textsubscript{$\pm$.020} & .862\,\textsubscript{$\pm$.020} & .833\,\textsubscript{$\pm$.078} & .675\,\textsubscript{$\pm$.142} & .886\,\textsubscript{$\pm$.018} & .744\,\textsubscript{$\pm$.160} & .834\,\textsubscript{$\pm$.048} & .832\,\textsubscript{$\pm$.057} & .844\,\textsubscript{$\pm$.055} & .874\,\textsubscript{$\pm$.037} & .726\,\textsubscript{$\pm$.145} & .835\,\textsubscript{$\pm$.038} & .852\,\textsubscript{$\pm$.024} & .844\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .821\,\textsubscript{$\pm$.033} & .901\,\textsubscript{$\pm$.034} & .892\,\textsubscript{$\pm$.025} & .883\,\textsubscript{$\pm$.020} & .881\,\textsubscript{$\pm$.042} & .889\,\textsubscript{$\pm$.014} & .726\,\textsubscript{$\pm$.204} & .865\,\textsubscript{$\pm$.043} & .860\,\textsubscript{$\pm$.044} & .857\,\textsubscript{$\pm$.035} & .873\,\textsubscript{$\pm$.047} & .846\,\textsubscript{$\pm$.016} & .847\,\textsubscript{$\pm$.071} & .841\,\textsubscript{$\pm$.026} & .863\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .837\,\textsubscript{$\pm$.025} & .894\,\textsubscript{$\pm$.030} & .892\,\textsubscript{$\pm$.029} & .867\,\textsubscript{$\pm$.046} & .840\,\textsubscript{$\pm$.038} & .887\,\textsubscript{$\pm$.027} & .852\,\textsubscript{$\pm$.060} & .858\,\textsubscript{$\pm$.032} & .879\,\textsubscript{$\pm$.037} & .868\,\textsubscript{$\pm$.027} & .888\,\textsubscript{$\pm$.026} & .853\,\textsubscript{$\pm$.035} & .885\,\textsubscript{$\pm$.024} & .877\,\textsubscript{$\pm$.023} & .891\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .864\,\textsubscript{$\pm$.025} & .897\,\textsubscript{$\pm$.013} & .889\,\textsubscript{$\pm$.024} & .847\,\textsubscript{$\pm$.043} & .890\,\textsubscript{$\pm$.037} & .873\,\textsubscript{$\pm$.049} & .875\,\textsubscript{$\pm$.043} & .864\,\textsubscript{$\pm$.055} & .891\,\textsubscript{$\pm$.047} & .902\,\textsubscript{$\pm$.047} & .873\,\textsubscript{$\pm$.027} & .868\,\textsubscript{$\pm$.010} & .903\,\textsubscript{$\pm$.025} & .870\,\textsubscript{$\pm$.015} & .893\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .886\,\textsubscript{$\pm$.031} & .896\,\textsubscript{$\pm$.035} & .882\,\textsubscript{$\pm$.025} & .877\,\textsubscript{$\pm$.016} & .895\,\textsubscript{$\pm$.015} & .876\,\textsubscript{$\pm$.038} & .872\,\textsubscript{$\pm$.056} & .883\,\textsubscript{$\pm$.058} & .893\,\textsubscript{$\pm$.040} & .894\,\textsubscript{$\pm$.027} & .883\,\textsubscript{$\pm$.011} & .869\,\textsubscript{$\pm$.036} & .888\,\textsubscript{$\pm$.022} & .875\,\textsubscript{$\pm$.027} & .890\,\textsubscript{$\pm$.014} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{give\_me\\some\_credit}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .617\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.005} & .733\,\textsubscript{$\pm$.006} & .609\,\textsubscript{$\pm$.021} & .732\,\textsubscript{$\pm$.001} & .759\,\textsubscript{$\pm$.003} & .733\,\textsubscript{$\pm$.006} & .759\,\textsubscript{$\pm$.002} & .733\,\textsubscript{$\pm$.005} & .659\,\textsubscript{$\pm$.009} & .702\,\textsubscript{$\pm$.035} & .751\,\textsubscript{$\pm$.011} & .616\,\textsubscript{$\pm$.001} & .759\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .770\,\textsubscript{$\pm$.002} & .808\,\textsubscript{$\pm$.013} & .812\,\textsubscript{$\pm$.003} & .784\,\textsubscript{$\pm$.003} & .705\,\textsubscript{$\pm$.013} & .808\,\textsubscript{$\pm$.013} & .811\,\textsubscript{$\pm$.013} & .785\,\textsubscript{$\pm$.002} & .796\,\textsubscript{$\pm$.004} & .809\,\textsubscript{$\pm$.008} & .687\,\textsubscript{$\pm$.003} & .793\,\textsubscript{$\pm$.019} & .796\,\textsubscript{$\pm$.024} & .699\,\textsubscript{$\pm$.007} & .799\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .778\,\textsubscript{$\pm$.003} & .824\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.003} & .786\,\textsubscript{$\pm$.002} & .740\,\textsubscript{$\pm$.040} & .824\,\textsubscript{$\pm$.004} & .824\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.004} & .825\,\textsubscript{$\pm$.003} & .826\,\textsubscript{$\pm$.003} & .787\,\textsubscript{$\pm$.002} & .796\,\textsubscript{$\pm$.037} & .824\,\textsubscript{$\pm$.006} & .778\,\textsubscript{$\pm$.004} & .810\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .820\,\textsubscript{$\pm$.014} & .828\,\textsubscript{$\pm$.003} & .831\,\textsubscript{$\pm$.002} & .794\,\textsubscript{$\pm$.004} & .802\,\textsubscript{$\pm$.025} & .828\,\textsubscript{$\pm$.003} & .840\,\textsubscript{$\pm$.004} & .800\,\textsubscript{$\pm$.006} & .835\,\textsubscript{$\pm$.003} & .828\,\textsubscript{$\pm$.003} & .817\,\textsubscript{$\pm$.020} & .820\,\textsubscript{$\pm$.013} & .842\,\textsubscript{$\pm$.005} & .836\,\textsubscript{$\pm$.011} & .832\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .845\,\textsubscript{$\pm$.004} & .838\,\textsubscript{$\pm$.003} & .840\,\textsubscript{$\pm$.003} & .830\,\textsubscript{$\pm$.008} & .836\,\textsubscript{$\pm$.012} & .838\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.002} & .844\,\textsubscript{$\pm$.003} & .838\,\textsubscript{$\pm$.003} & .842\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.003} & .844\,\textsubscript{$\pm$.004} & .844\,\textsubscript{$\pm$.004} & .841\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .479\,\textsubscript{$\pm$.066} & .488\,\textsubscript{$\pm$.099} & .434\,\textsubscript{$\pm$.105} & .534\,\textsubscript{$\pm$.066} & .540\,\textsubscript{$\pm$.090} & .488\,\textsubscript{$\pm$.099} & .444\,\textsubscript{$\pm$.047} & .483\,\textsubscript{$\pm$.067} & .559\,\textsubscript{$\pm$.118} & .459\,\textsubscript{$\pm$.068} & .439\,\textsubscript{$\pm$.099} & .506\,\textsubscript{$\pm$.067} & .469\,\textsubscript{$\pm$.063} & .483\,\textsubscript{$\pm$.096} & .476\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .545\,\textsubscript{$\pm$.090} & .518\,\textsubscript{$\pm$.074} & .505\,\textsubscript{$\pm$.046} & .534\,\textsubscript{$\pm$.108} & .497\,\textsubscript{$\pm$.062} & .518\,\textsubscript{$\pm$.074} & .505\,\textsubscript{$\pm$.064} & .495\,\textsubscript{$\pm$.071} & .556\,\textsubscript{$\pm$.092} & .544\,\textsubscript{$\pm$.126} & .421\,\textsubscript{$\pm$.112} & .502\,\textsubscript{$\pm$.043} & .560\,\textsubscript{$\pm$.021} & .539\,\textsubscript{$\pm$.104} & .550\,\textsubscript{$\pm$.097} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .517\,\textsubscript{$\pm$.103} & .558\,\textsubscript{$\pm$.075} & .521\,\textsubscript{$\pm$.034} & .576\,\textsubscript{$\pm$.120} & .441\,\textsubscript{$\pm$.032} & .558\,\textsubscript{$\pm$.075} & .489\,\textsubscript{$\pm$.057} & .539\,\textsubscript{$\pm$.044} & .515\,\textsubscript{$\pm$.165} & .516\,\textsubscript{$\pm$.104} & .451\,\textsubscript{$\pm$.108} & .494\,\textsubscript{$\pm$.118} & .495\,\textsubscript{$\pm$.043} & .516\,\textsubscript{$\pm$.122} & .521\,\textsubscript{$\pm$.133} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .544\,\textsubscript{$\pm$.092} & .516\,\textsubscript{$\pm$.099} & .481\,\textsubscript{$\pm$.042} & .528\,\textsubscript{$\pm$.074} & .482\,\textsubscript{$\pm$.059} & .516\,\textsubscript{$\pm$.099} & .505\,\textsubscript{$\pm$.036} & .529\,\textsubscript{$\pm$.077} & .546\,\textsubscript{$\pm$.090} & .496\,\textsubscript{$\pm$.105} & .504\,\textsubscript{$\pm$.085} & .513\,\textsubscript{$\pm$.080} & .528\,\textsubscript{$\pm$.102} & .516\,\textsubscript{$\pm$.085} & .521\,\textsubscript{$\pm$.139} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .527\,\textsubscript{$\pm$.073} & .511\,\textsubscript{$\pm$.069} & .508\,\textsubscript{$\pm$.053} & .465\,\textsubscript{$\pm$.058} & .533\,\textsubscript{$\pm$.055} & .511\,\textsubscript{$\pm$.069} & .542\,\textsubscript{$\pm$.109} & .486\,\textsubscript{$\pm$.059} & .551\,\textsubscript{$\pm$.085} & .529\,\textsubscript{$\pm$.104} & .538\,\textsubscript{$\pm$.101} & .500\,\textsubscript{$\pm$.090} & .516\,\textsubscript{$\pm$.089} & .495\,\textsubscript{$\pm$.067} & .531\,\textsubscript{$\pm$.098} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{online\_shoppers\_purchasing\\intention\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .895\,\textsubscript{$\pm$.005} & .898\,\textsubscript{$\pm$.008} & .893\,\textsubscript{$\pm$.005} & .890\,\textsubscript{$\pm$.009} & .672\,\textsubscript{$\pm$.010} & .898\,\textsubscript{$\pm$.008} & .919\,\textsubscript{$\pm$.000} & .910\,\textsubscript{$\pm$.014} & .893\,\textsubscript{$\pm$.012} & .919\,\textsubscript{$\pm$.003} & .714\,\textsubscript{$\pm$.037} & .698\,\textsubscript{$\pm$.018} & .924\,\textsubscript{$\pm$.005} & .898\,\textsubscript{$\pm$.008} & .882\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .896\,\textsubscript{$\pm$.007} & .927\,\textsubscript{$\pm$.005} & .906\,\textsubscript{$\pm$.009} & .910\,\textsubscript{$\pm$.024} & .708\,\textsubscript{$\pm$.011} & .928\,\textsubscript{$\pm$.005} & .923\,\textsubscript{$\pm$.001} & .930\,\textsubscript{$\pm$.004} & .906\,\textsubscript{$\pm$.019} & .925\,\textsubscript{$\pm$.004} & .864\,\textsubscript{$\pm$.104} & .713\,\textsubscript{$\pm$.027} & .925\,\textsubscript{$\pm$.005} & .895\,\textsubscript{$\pm$.009} & .922\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .925\,\textsubscript{$\pm$.004} & .927\,\textsubscript{$\pm$.002} & .930\,\textsubscript{$\pm$.005} & .929\,\textsubscript{$\pm$.005} & .746\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.002} & .921\,\textsubscript{$\pm$.003} & .928\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.007} & .900\,\textsubscript{$\pm$.014} & .923\,\textsubscript{$\pm$.004} & .925\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .924\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.000} & .924\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.005} & .922\,\textsubscript{$\pm$.005} & .925\,\textsubscript{$\pm$.001} & .922\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.004} & .928\,\textsubscript{$\pm$.005} & .928\,\textsubscript{$\pm$.007} & .920\,\textsubscript{$\pm$.009} & .925\,\textsubscript{$\pm$.004} & .923\,\textsubscript{$\pm$.003} & .923\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .923\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.006} & .923\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.005} & .924\,\textsubscript{$\pm$.001} & .924\,\textsubscript{$\pm$.004} & .924\,\textsubscript{$\pm$.003} & .924\,\textsubscript{$\pm$.003} & .926\,\textsubscript{$\pm$.005} & .928\,\textsubscript{$\pm$.006} & .861\,\textsubscript{$\pm$.083} & .924\,\textsubscript{$\pm$.003} & .924\,\textsubscript{$\pm$.003} & .922\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\_card\\clients\_default}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .757\,\textsubscript{$\pm$.006} & .758\,\textsubscript{$\pm$.007} & .742\,\textsubscript{$\pm$.003} & .742\,\textsubscript{$\pm$.003} & .681\,\textsubscript{$\pm$.001} & .757\,\textsubscript{$\pm$.007} & .762\,\textsubscript{$\pm$.004} & .764\,\textsubscript{$\pm$.008} & .743\,\textsubscript{$\pm$.004} & .751\,\textsubscript{$\pm$.003} & .752\,\textsubscript{$\pm$.003} & .696\,\textsubscript{$\pm$.031} & .754\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.003} & .750\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .772\,\textsubscript{$\pm$.003} & .772\,\textsubscript{$\pm$.012} & .777\,\textsubscript{$\pm$.006} & .779\,\textsubscript{$\pm$.006} & .729\,\textsubscript{$\pm$.004} & .768\,\textsubscript{$\pm$.010} & .773\,\textsubscript{$\pm$.009} & .777\,\textsubscript{$\pm$.005} & .770\,\textsubscript{$\pm$.006} & .764\,\textsubscript{$\pm$.003} & .773\,\textsubscript{$\pm$.002} & .743\,\textsubscript{$\pm$.038} & .776\,\textsubscript{$\pm$.003} & .769\,\textsubscript{$\pm$.007} & .769\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .776\,\textsubscript{$\pm$.006} & .776\,\textsubscript{$\pm$.010} & .780\,\textsubscript{$\pm$.006} & .780\,\textsubscript{$\pm$.007} & .756\,\textsubscript{$\pm$.021} & .776\,\textsubscript{$\pm$.009} & .781\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.007} & .781\,\textsubscript{$\pm$.004} & .778\,\textsubscript{$\pm$.004} & .782\,\textsubscript{$\pm$.000} & .770\,\textsubscript{$\pm$.019} & .780\,\textsubscript{$\pm$.006} & .774\,\textsubscript{$\pm$.004} & .777\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .779\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.004} & .783\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.003} & .775\,\textsubscript{$\pm$.004} & .781\,\textsubscript{$\pm$.004} & .783\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.007} & .783\,\textsubscript{$\pm$.006} & .781\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.002} & .772\,\textsubscript{$\pm$.019} & .783\,\textsubscript{$\pm$.006} & .780\,\textsubscript{$\pm$.004} & .780\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .782\,\textsubscript{$\pm$.004} & .785\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.007} & .785\,\textsubscript{$\pm$.005} & .786\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.004} & .774\,\textsubscript{$\pm$.023} & .785\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.003} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bioresponse}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .804\,\textsubscript{$\pm$.010} & .765\,\textsubscript{$\pm$.009} & .777\,\textsubscript{$\pm$.001} & .668\,\textsubscript{$\pm$.014} & .498\,\textsubscript{$\pm$.002} & .770\,\textsubscript{$\pm$.007} & .630\,\textsubscript{$\pm$.048} & .766\,\textsubscript{$\pm$.027} & .793\,\textsubscript{$\pm$.009} & .735\,\textsubscript{$\pm$.026} & .759\,\textsubscript{$\pm$.004} & .535\,\textsubscript{$\pm$.027} & .537\,\textsubscript{$\pm$.012} & .795\,\textsubscript{$\pm$.018} & .764\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .826\,\textsubscript{$\pm$.016} & .804\,\textsubscript{$\pm$.012} & .818\,\textsubscript{$\pm$.018} & .735\,\textsubscript{$\pm$.016} & .506\,\textsubscript{$\pm$.009} & .813\,\textsubscript{$\pm$.013} & .716\,\textsubscript{$\pm$.039} & .819\,\textsubscript{$\pm$.015} & .836\,\textsubscript{$\pm$.011} & .771\,\textsubscript{$\pm$.025} & .800\,\textsubscript{$\pm$.007} & .723\,\textsubscript{$\pm$.034} & .667\,\textsubscript{$\pm$.064} & .836\,\textsubscript{$\pm$.015} & .783\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .846\,\textsubscript{$\pm$.013} & .841\,\textsubscript{$\pm$.012} & .834\,\textsubscript{$\pm$.013} & .816\,\textsubscript{$\pm$.018} & .516\,\textsubscript{$\pm$.004} & .830\,\textsubscript{$\pm$.009} & .803\,\textsubscript{$\pm$.011} & .848\,\textsubscript{$\pm$.015} & .849\,\textsubscript{$\pm$.014} & .801\,\textsubscript{$\pm$.007} & .834\,\textsubscript{$\pm$.004} & .761\,\textsubscript{$\pm$.034} & .743\,\textsubscript{$\pm$.020} & .850\,\textsubscript{$\pm$.011} & .815\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .861\,\textsubscript{$\pm$.006} & .846\,\textsubscript{$\pm$.010} & .851\,\textsubscript{$\pm$.012} & .848\,\textsubscript{$\pm$.011} & .519\,\textsubscript{$\pm$.009} & .844\,\textsubscript{$\pm$.008} & .821\,\textsubscript{$\pm$.027} & .857\,\textsubscript{$\pm$.006} & .856\,\textsubscript{$\pm$.009} & .845\,\textsubscript{$\pm$.015} & .841\,\textsubscript{$\pm$.009} & .819\,\textsubscript{$\pm$.036} & .817\,\textsubscript{$\pm$.027} & .859\,\textsubscript{$\pm$.007} & .832\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .863\,\textsubscript{$\pm$.004} & .848\,\textsubscript{$\pm$.012} & .859\,\textsubscript{$\pm$.009} & .857\,\textsubscript{$\pm$.014} & .765\,\textsubscript{$\pm$.031} & .848\,\textsubscript{$\pm$.006} & .850\,\textsubscript{$\pm$.016} & .863\,\textsubscript{$\pm$.012} & .858\,\textsubscript{$\pm$.003} & .854\,\textsubscript{$\pm$.015} & .853\,\textsubscript{$\pm$.012} & .850\,\textsubscript{$\pm$.010} & .845\,\textsubscript{$\pm$.012} & .862\,\textsubscript{$\pm$.010} & .852\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lymphography}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .892\,\textsubscript{$\pm$.055} & .828\,\textsubscript{$\pm$.135} & .842\,\textsubscript{$\pm$.059} & .803\,\textsubscript{$\pm$.068} & .630\,\textsubscript{$\pm$.062} & .821\,\textsubscript{$\pm$.131} & .844\,\textsubscript{$\pm$.129} & .829\,\textsubscript{$\pm$.050} & .867\,\textsubscript{$\pm$.035} & .847\,\textsubscript{$\pm$.041} & .864\,\textsubscript{$\pm$.073} & .786\,\textsubscript{$\pm$.114} & .868\,\textsubscript{$\pm$.079} & .862\,\textsubscript{$\pm$.045} & .861\,\textsubscript{$\pm$.085} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .929\,\textsubscript{$\pm$.029} & .840\,\textsubscript{$\pm$.096} & .907\,\textsubscript{$\pm$.013} & .859\,\textsubscript{$\pm$.046} & .715\,\textsubscript{$\pm$.127} & .837\,\textsubscript{$\pm$.090} & .907\,\textsubscript{$\pm$.060} & .830\,\textsubscript{$\pm$.014} & .898\,\textsubscript{$\pm$.032} & .859\,\textsubscript{$\pm$.053} & .913\,\textsubscript{$\pm$.019} & .740\,\textsubscript{$\pm$.224} & .885\,\textsubscript{$\pm$.036} & .932\,\textsubscript{$\pm$.034} & .876\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .934\,\textsubscript{$\pm$.014} & .869\,\textsubscript{$\pm$.098} & .888\,\textsubscript{$\pm$.057} & .896\,\textsubscript{$\pm$.031} & .844\,\textsubscript{$\pm$.132} & .851\,\textsubscript{$\pm$.086} & .895\,\textsubscript{$\pm$.082} & .877\,\textsubscript{$\pm$.025} & .925\,\textsubscript{$\pm$.037} & .885\,\textsubscript{$\pm$.015} & .923\,\textsubscript{$\pm$.038} & .859\,\textsubscript{$\pm$.032} & .908\,\textsubscript{$\pm$.034} & .929\,\textsubscript{$\pm$.023} & .856\,\textsubscript{$\pm$.083} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .927\,\textsubscript{$\pm$.020} & .891\,\textsubscript{$\pm$.078} & .896\,\textsubscript{$\pm$.031} & .912\,\textsubscript{$\pm$.023} & .897\,\textsubscript{$\pm$.061} & .877\,\textsubscript{$\pm$.055} & .878\,\textsubscript{$\pm$.047} & .891\,\textsubscript{$\pm$.057} & .910\,\textsubscript{$\pm$.024} & .883\,\textsubscript{$\pm$.040} & .912\,\textsubscript{$\pm$.050} & .879\,\textsubscript{$\pm$.065} & .901\,\textsubscript{$\pm$.051} & .918\,\textsubscript{$\pm$.039} & .861\,\textsubscript{$\pm$.109} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .921\,\textsubscript{$\pm$.043} & .904\,\textsubscript{$\pm$.055} & .908\,\textsubscript{$\pm$.040} & .890\,\textsubscript{$\pm$.017} & .887\,\textsubscript{$\pm$.083} & .887\,\textsubscript{$\pm$.062} & .905\,\textsubscript{$\pm$.069} & .910\,\textsubscript{$\pm$.053} & .901\,\textsubscript{$\pm$.028} & .903\,\textsubscript{$\pm$.084} & .930\,\textsubscript{$\pm$.040} & .900\,\textsubscript{$\pm$.063} & .892\,\textsubscript{$\pm$.084} & .924\,\textsubscript{$\pm$.045} & .890\,\textsubscript{$\pm$.104} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_ovarian\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .985\,\textsubscript{$\pm$.019} & .986\,\textsubscript{$\pm$.020} & .988\,\textsubscript{$\pm$.014} & .991\,\textsubscript{$\pm$.013} & .699\,\textsubscript{$\pm$.109} & 1.00\,\textsubscript{$\pm$.00} & .851\,\textsubscript{$\pm$.047} & .984\,\textsubscript{$\pm$.027} & .984\,\textsubscript{$\pm$.013} & .993\,\textsubscript{$\pm$.010} & .988\,\textsubscript{$\pm$.014} & .796\,\textsubscript{$\pm$.191} & .829\,\textsubscript{$\pm$.093} & .990\,\textsubscript{$\pm$.017} & .989\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .998\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & .900\,\textsubscript{$\pm$.104} & 1.00\,\textsubscript{$\pm$.00} & .979\,\textsubscript{$\pm$.017} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .990\,\textsubscript{$\pm$.014} & .986\,\textsubscript{$\pm$.022} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .945\,\textsubscript{$\pm$.062} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & .998\,\textsubscript{$\pm$.003} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .993\,\textsubscript{$\pm$.012} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .997\,\textsubscript{$\pm$.004} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bad\_customer\\detection}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .598\,\textsubscript{$\pm$.025} & .609\,\textsubscript{$\pm$.024} & .648\,\textsubscript{$\pm$.034} & .704\,\textsubscript{$\pm$.040} & .653\,\textsubscript{$\pm$.042} & .609\,\textsubscript{$\pm$.024} & .648\,\textsubscript{$\pm$.058} & .644\,\textsubscript{$\pm$.059} & .688\,\textsubscript{$\pm$.029} & .665\,\textsubscript{$\pm$.018} & .604\,\textsubscript{$\pm$.043} & .658\,\textsubscript{$\pm$.024} & .682\,\textsubscript{$\pm$.016} & .599\,\textsubscript{$\pm$.013} & .708\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .701\,\textsubscript{$\pm$.039} & .628\,\textsubscript{$\pm$.017} & .661\,\textsubscript{$\pm$.020} & .724\,\textsubscript{$\pm$.047} & .665\,\textsubscript{$\pm$.040} & .628\,\textsubscript{$\pm$.017} & .664\,\textsubscript{$\pm$.049} & .695\,\textsubscript{$\pm$.039} & .742\,\textsubscript{$\pm$.032} & .703\,\textsubscript{$\pm$.021} & .623\,\textsubscript{$\pm$.008} & .570\,\textsubscript{$\pm$.033} & .696\,\textsubscript{$\pm$.031} & .697\,\textsubscript{$\pm$.043} & .718\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .712\,\textsubscript{$\pm$.042} & .663\,\textsubscript{$\pm$.010} & .665\,\textsubscript{$\pm$.028} & .726\,\textsubscript{$\pm$.042} & .660\,\textsubscript{$\pm$.046} & .663\,\textsubscript{$\pm$.010} & .708\,\textsubscript{$\pm$.044} & .734\,\textsubscript{$\pm$.039} & .735\,\textsubscript{$\pm$.030} & .713\,\textsubscript{$\pm$.055} & .610\,\textsubscript{$\pm$.024} & .699\,\textsubscript{$\pm$.060} & .700\,\textsubscript{$\pm$.036} & .697\,\textsubscript{$\pm$.039} & .718\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .733\,\textsubscript{$\pm$.041} & .646\,\textsubscript{$\pm$.019} & .683\,\textsubscript{$\pm$.022} & .725\,\textsubscript{$\pm$.037} & .672\,\textsubscript{$\pm$.010} & .646\,\textsubscript{$\pm$.019} & .713\,\textsubscript{$\pm$.018} & .715\,\textsubscript{$\pm$.047} & .733\,\textsubscript{$\pm$.034} & .712\,\textsubscript{$\pm$.042} & .664\,\textsubscript{$\pm$.015} & .701\,\textsubscript{$\pm$.018} & .708\,\textsubscript{$\pm$.025} & .718\,\textsubscript{$\pm$.045} & .691\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .725\,\textsubscript{$\pm$.025} & .722\,\textsubscript{$\pm$.014} & .702\,\textsubscript{$\pm$.025} & .737\,\textsubscript{$\pm$.038} & .688\,\textsubscript{$\pm$.025} & .721\,\textsubscript{$\pm$.013} & .731\,\textsubscript{$\pm$.029} & .726\,\textsubscript{$\pm$.025} & .738\,\textsubscript{$\pm$.030} & .730\,\textsubscript{$\pm$.045} & .681\,\textsubscript{$\pm$.015} & .709\,\textsubscript{$\pm$.028} & .726\,\textsubscript{$\pm$.043} & .720\,\textsubscript{$\pm$.028} & .719\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .935\,\textsubscript{$\pm$.022} & .922\,\textsubscript{$\pm$.014} & .925\,\textsubscript{$\pm$.008} & .917\,\textsubscript{$\pm$.012} & .895\,\textsubscript{$\pm$.015} & .918\,\textsubscript{$\pm$.017} & .938\,\textsubscript{$\pm$.019} & .926\,\textsubscript{$\pm$.014} & .919\,\textsubscript{$\pm$.013} & .921\,\textsubscript{$\pm$.019} & .934\,\textsubscript{$\pm$.007} & .875\,\textsubscript{$\pm$.010} & .930\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.020} & .920\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .961\,\textsubscript{$\pm$.017} & .957\,\textsubscript{$\pm$.010} & .958\,\textsubscript{$\pm$.008} & .950\,\textsubscript{$\pm$.009} & .922\,\textsubscript{$\pm$.013} & .956\,\textsubscript{$\pm$.011} & .968\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.011} & .950\,\textsubscript{$\pm$.012} & .951\,\textsubscript{$\pm$.008} & .966\,\textsubscript{$\pm$.009} & .938\,\textsubscript{$\pm$.030} & .966\,\textsubscript{$\pm$.008} & .956\,\textsubscript{$\pm$.006} & .958\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .976\,\textsubscript{$\pm$.011} & .965\,\textsubscript{$\pm$.006} & .975\,\textsubscript{$\pm$.007} & .963\,\textsubscript{$\pm$.005} & .945\,\textsubscript{$\pm$.012} & .968\,\textsubscript{$\pm$.005} & .976\,\textsubscript{$\pm$.009} & .976\,\textsubscript{$\pm$.011} & .961\,\textsubscript{$\pm$.008} & .968\,\textsubscript{$\pm$.010} & .977\,\textsubscript{$\pm$.010} & .963\,\textsubscript{$\pm$.021} & .977\,\textsubscript{$\pm$.007} & .970\,\textsubscript{$\pm$.009} & .978\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .981\,\textsubscript{$\pm$.009} & .976\,\textsubscript{$\pm$.007} & .978\,\textsubscript{$\pm$.009} & .978\,\textsubscript{$\pm$.008} & .963\,\textsubscript{$\pm$.011} & .976\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.006} & .979\,\textsubscript{$\pm$.008} & .976\,\textsubscript{$\pm$.015} & .977\,\textsubscript{$\pm$.009} & .982\,\textsubscript{$\pm$.007} & .976\,\textsubscript{$\pm$.015} & .980\,\textsubscript{$\pm$.008} & .978\,\textsubscript{$\pm$.009} & .980\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .982\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.008} & .980\,\textsubscript{$\pm$.010} & .982\,\textsubscript{$\pm$.007} & .977\,\textsubscript{$\pm$.010} & .982\,\textsubscript{$\pm$.008} & .982\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.009} & .982\,\textsubscript{$\pm$.009} & .980\,\textsubscript{$\pm$.008} & .983\,\textsubscript{$\pm$.008} & .977\,\textsubscript{$\pm$.009} & .982\,\textsubscript{$\pm$.008} & .982\,\textsubscript{$\pm$.010} & .982\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{drug\_induced\\autoimmunity\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .638\,\textsubscript{$\pm$.048} & .625\,\textsubscript{$\pm$.037} & .612\,\textsubscript{$\pm$.036} & .637\,\textsubscript{$\pm$.045} & .546\,\textsubscript{$\pm$.052} & .625\,\textsubscript{$\pm$.028} & .614\,\textsubscript{$\pm$.067} & .653\,\textsubscript{$\pm$.043} & .598\,\textsubscript{$\pm$.073} & .602\,\textsubscript{$\pm$.064} & .576\,\textsubscript{$\pm$.071} & .603\,\textsubscript{$\pm$.058} & .584\,\textsubscript{$\pm$.045} & .631\,\textsubscript{$\pm$.016} & .653\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .689\,\textsubscript{$\pm$.058} & .646\,\textsubscript{$\pm$.036} & .637\,\textsubscript{$\pm$.053} & .699\,\textsubscript{$\pm$.006} & .607\,\textsubscript{$\pm$.045} & .671\,\textsubscript{$\pm$.010} & .717\,\textsubscript{$\pm$.038} & .692\,\textsubscript{$\pm$.027} & .640\,\textsubscript{$\pm$.055} & .651\,\textsubscript{$\pm$.082} & .643\,\textsubscript{$\pm$.012} & .679\,\textsubscript{$\pm$.036} & .550\,\textsubscript{$\pm$.115} & .712\,\textsubscript{$\pm$.024} & .718\,\textsubscript{$\pm$.066} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .766\,\textsubscript{$\pm$.028} & .753\,\textsubscript{$\pm$.036} & .711\,\textsubscript{$\pm$.012} & .778\,\textsubscript{$\pm$.028} & .670\,\textsubscript{$\pm$.015} & .689\,\textsubscript{$\pm$.073} & .767\,\textsubscript{$\pm$.030} & .774\,\textsubscript{$\pm$.038} & .712\,\textsubscript{$\pm$.017} & .753\,\textsubscript{$\pm$.023} & .773\,\textsubscript{$\pm$.060} & .741\,\textsubscript{$\pm$.048} & .754\,\textsubscript{$\pm$.052} & .788\,\textsubscript{$\pm$.022} & .732\,\textsubscript{$\pm$.086} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .775\,\textsubscript{$\pm$.040} & .755\,\textsubscript{$\pm$.007} & .755\,\textsubscript{$\pm$.042} & .806\,\textsubscript{$\pm$.034} & .779\,\textsubscript{$\pm$.043} & .763\,\textsubscript{$\pm$.017} & .788\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.042} & .803\,\textsubscript{$\pm$.050} & .783\,\textsubscript{$\pm$.027} & .769\,\textsubscript{$\pm$.011} & .769\,\textsubscript{$\pm$.012} & .759\,\textsubscript{$\pm$.010} & .790\,\textsubscript{$\pm$.021} & .773\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .805\,\textsubscript{$\pm$.027} & .781\,\textsubscript{$\pm$.049} & .780\,\textsubscript{$\pm$.020} & .787\,\textsubscript{$\pm$.004} & .797\,\textsubscript{$\pm$.047} & .767\,\textsubscript{$\pm$.041} & .787\,\textsubscript{$\pm$.024} & .794\,\textsubscript{$\pm$.030} & .805\,\textsubscript{$\pm$.021} & .747\,\textsubscript{$\pm$.026} & .823\,\textsubscript{$\pm$.046} & .760\,\textsubscript{$\pm$.018} & .787\,\textsubscript{$\pm$.022} & .785\,\textsubscript{$\pm$.017} & .798\,\textsubscript{$\pm$.016} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\switzerland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .617\,\textsubscript{$\pm$.260} & .529\,\textsubscript{$\pm$.047} & .810\,\textsubscript{$\pm$.169} & .685\,\textsubscript{$\pm$.025} & .467\,\textsubscript{$\pm$.217} & .529\,\textsubscript{$\pm$.047} & .643\,\textsubscript{$\pm$.185} & .580\,\textsubscript{$\pm$.148} & .707\,\textsubscript{$\pm$.148} & .498\,\textsubscript{$\pm$.229} & .888\,\textsubscript{$\pm$.079} & .507\,\textsubscript{$\pm$.189} & .600\,\textsubscript{$\pm$.028} & .587\,\textsubscript{$\pm$.232} & .421\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .553\,\textsubscript{$\pm$.265} & .439\,\textsubscript{$\pm$.221} & .759\,\textsubscript{$\pm$.165} & .644\,\textsubscript{$\pm$.236} & .695\,\textsubscript{$\pm$.062} & .439\,\textsubscript{$\pm$.221} & .732\,\textsubscript{$\pm$.181} & .457\,\textsubscript{$\pm$.169} & .835\,\textsubscript{$\pm$.129} & .750\,\textsubscript{$\pm$.137} & .812\,\textsubscript{$\pm$.154} & .586\,\textsubscript{$\pm$.219} & .465\,\textsubscript{$\pm$.272} & .791\,\textsubscript{$\pm$.148} & .454\,\textsubscript{$\pm$.147} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .813\,\textsubscript{$\pm$.151} & .443\,\textsubscript{$\pm$.353} & .773\,\textsubscript{$\pm$.136} & .597\,\textsubscript{$\pm$.284} & .652\,\textsubscript{$\pm$.208} & .443\,\textsubscript{$\pm$.353} & .660\,\textsubscript{$\pm$.058} & .478\,\textsubscript{$\pm$.094} & .809\,\textsubscript{$\pm$.144} & .818\,\textsubscript{$\pm$.125} & .778\,\textsubscript{$\pm$.193} & .583\,\textsubscript{$\pm$.148} & .729\,\textsubscript{$\pm$.203} & .730\,\textsubscript{$\pm$.214} & .399\,\textsubscript{$\pm$.270} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .816\,\textsubscript{$\pm$.150} & .343\,\textsubscript{$\pm$.301} & .737\,\textsubscript{$\pm$.231} & .667\,\textsubscript{$\pm$.159} & .427\,\textsubscript{$\pm$.227} & .343\,\textsubscript{$\pm$.301} & .723\,\textsubscript{$\pm$.223} & .464\,\textsubscript{$\pm$.044} & .804\,\textsubscript{$\pm$.148} & .725\,\textsubscript{$\pm$.218} & .751\,\textsubscript{$\pm$.119} & .652\,\textsubscript{$\pm$.257} & .695\,\textsubscript{$\pm$.241} & .758\,\textsubscript{$\pm$.175} & .718\,\textsubscript{$\pm$.234} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .762\,\textsubscript{$\pm$.173} & .649\,\textsubscript{$\pm$.332} & .750\,\textsubscript{$\pm$.187} & .633\,\textsubscript{$\pm$.273} & .586\,\textsubscript{$\pm$.098} & .649\,\textsubscript{$\pm$.332} & .820\,\textsubscript{$\pm$.195} & .731\,\textsubscript{$\pm$.251} & .766\,\textsubscript{$\pm$.204} & .771\,\textsubscript{$\pm$.167} & .806\,\textsubscript{$\pm$.156} & .757\,\textsubscript{$\pm$.200} & .740\,\textsubscript{$\pm$.199} & .724\,\textsubscript{$\pm$.184} & .605\,\textsubscript{$\pm$.087} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hr\\analytics}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .717\,\textsubscript{$\pm$.005} & .783\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.006} & .766\,\textsubscript{$\pm$.024} & .646\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.006} & .690\,\textsubscript{$\pm$.002} & .783\,\textsubscript{$\pm$.006} & .719\,\textsubscript{$\pm$.004} & .783\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.006} & .582\,\textsubscript{$\pm$.043} & .783\,\textsubscript{$\pm$.006} & .717\,\textsubscript{$\pm$.005} & .782\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .783\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.008} & .790\,\textsubscript{$\pm$.007} & .785\,\textsubscript{$\pm$.008} & .670\,\textsubscript{$\pm$.003} & .790\,\textsubscript{$\pm$.008} & .699\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.007} & .787\,\textsubscript{$\pm$.006} & .791\,\textsubscript{$\pm$.006} & .764\,\textsubscript{$\pm$.042} & .716\,\textsubscript{$\pm$.014} & .792\,\textsubscript{$\pm$.008} & .729\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .790\,\textsubscript{$\pm$.009} & .793\,\textsubscript{$\pm$.004} & .789\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.007} & .696\,\textsubscript{$\pm$.023} & .793\,\textsubscript{$\pm$.004} & .736\,\textsubscript{$\pm$.042} & .793\,\textsubscript{$\pm$.002} & .791\,\textsubscript{$\pm$.007} & .788\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.014} & .789\,\textsubscript{$\pm$.011} & .795\,\textsubscript{$\pm$.009} & .791\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .796\,\textsubscript{$\pm$.006} & .794\,\textsubscript{$\pm$.002} & .794\,\textsubscript{$\pm$.003} & .798\,\textsubscript{$\pm$.005} & .709\,\textsubscript{$\pm$.014} & .794\,\textsubscript{$\pm$.003} & .767\,\textsubscript{$\pm$.036} & .798\,\textsubscript{$\pm$.005} & .799\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.007} & .795\,\textsubscript{$\pm$.004} & .793\,\textsubscript{$\pm$.009} & .797\,\textsubscript{$\pm$.007} & .795\,\textsubscript{$\pm$.003} & .798\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .798\,\textsubscript{$\pm$.006} & .796\,\textsubscript{$\pm$.004} & .796\,\textsubscript{$\pm$.005} & .801\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.007} & .796\,\textsubscript{$\pm$.004} & .798\,\textsubscript{$\pm$.011} & .800\,\textsubscript{$\pm$.006} & .801\,\textsubscript{$\pm$.007} & .794\,\textsubscript{$\pm$.007} & .797\,\textsubscript{$\pm$.003} & .801\,\textsubscript{$\pm$.006} & .800\,\textsubscript{$\pm$.007} & .799\,\textsubscript{$\pm$.008} & .800\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{porto\\seguro}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .613\,\textsubscript{$\pm$.001} & .616\,\textsubscript{$\pm$.002} & .606\,\textsubscript{$\pm$.003} & .605\,\textsubscript{$\pm$.002} & .549\,\textsubscript{$\pm$.002} & .606\,\textsubscript{$\pm$.012} & .605\,\textsubscript{$\pm$.014} & .615\,\textsubscript{$\pm$.003} & .593\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.006} & .602\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.010} & .593\,\textsubscript{$\pm$.008} & .612\,\textsubscript{$\pm$.002} & .578\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .618\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.006} & .621\,\textsubscript{$\pm$.005} & .622\,\textsubscript{$\pm$.002} & .597\,\textsubscript{$\pm$.003} & .617\,\textsubscript{$\pm$.013} & .616\,\textsubscript{$\pm$.010} & .624\,\textsubscript{$\pm$.004} & .617\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.004} & .617\,\textsubscript{$\pm$.004} & .613\,\textsubscript{$\pm$.005} & .614\,\textsubscript{$\pm$.008} & .618\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .623\,\textsubscript{$\pm$.002} & .631\,\textsubscript{$\pm$.004} & .628\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.002} & .609\,\textsubscript{$\pm$.003} & .626\,\textsubscript{$\pm$.008} & .622\,\textsubscript{$\pm$.013} & .628\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.001} & .618\,\textsubscript{$\pm$.003} & .622\,\textsubscript{$\pm$.001} & .617\,\textsubscript{$\pm$.003} & .620\,\textsubscript{$\pm$.006} & .629\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .635\,\textsubscript{$\pm$.002} & .635\,\textsubscript{$\pm$.002} & .632\,\textsubscript{$\pm$.001} & .631\,\textsubscript{$\pm$.004} & .621\,\textsubscript{$\pm$.003} & .630\,\textsubscript{$\pm$.005} & .627\,\textsubscript{$\pm$.011} & .632\,\textsubscript{$\pm$.001} & .635\,\textsubscript{$\pm$.001} & .625\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.002} & .629\,\textsubscript{$\pm$.005} & .634\,\textsubscript{$\pm$.002} & .629\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .637\,\textsubscript{$\pm$.002} & .635\,\textsubscript{$\pm$.001} & .637\,\textsubscript{$\pm$.001} & .634\,\textsubscript{$\pm$.002} & .629\,\textsubscript{$\pm$.002} & .632\,\textsubscript{$\pm$.004} & .633\,\textsubscript{$\pm$.002} & .635\,\textsubscript{$\pm$.003} & .637\,\textsubscript{$\pm$.001} & .634\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.004} & .636\,\textsubscript{$\pm$.001} & .631\,\textsubscript{$\pm$.010} & .637\,\textsubscript{$\pm$.001} & .632\,\textsubscript{$\pm$.001} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{japanese\_credit\\screening}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .822\,\textsubscript{$\pm$.067} & .717\,\textsubscript{$\pm$.177} & .809\,\textsubscript{$\pm$.057} & .783\,\textsubscript{$\pm$.062} & .687\,\textsubscript{$\pm$.143} & .817\,\textsubscript{$\pm$.044} & .699\,\textsubscript{$\pm$.077} & .794\,\textsubscript{$\pm$.078} & .731\,\textsubscript{$\pm$.056} & .833\,\textsubscript{$\pm$.108} & .717\,\textsubscript{$\pm$.032} & .580\,\textsubscript{$\pm$.121} & .695\,\textsubscript{$\pm$.061} & .791\,\textsubscript{$\pm$.078} & .697\,\textsubscript{$\pm$.065} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .744\,\textsubscript{$\pm$.080} & .788\,\textsubscript{$\pm$.043} & .698\,\textsubscript{$\pm$.145} & .690\,\textsubscript{$\pm$.111} & .720\,\textsubscript{$\pm$.102} & .790\,\textsubscript{$\pm$.040} & .755\,\textsubscript{$\pm$.068} & .680\,\textsubscript{$\pm$.128} & .698\,\textsubscript{$\pm$.145} & .812\,\textsubscript{$\pm$.094} & .744\,\textsubscript{$\pm$.073} & .665\,\textsubscript{$\pm$.032} & .680\,\textsubscript{$\pm$.107} & .689\,\textsubscript{$\pm$.116} & .701\,\textsubscript{$\pm$.080} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .716\,\textsubscript{$\pm$.103} & .792\,\textsubscript{$\pm$.031} & .706\,\textsubscript{$\pm$.126} & .713\,\textsubscript{$\pm$.064} & .704\,\textsubscript{$\pm$.115} & .725\,\textsubscript{$\pm$.114} & .734\,\textsubscript{$\pm$.183} & .738\,\textsubscript{$\pm$.049} & .704\,\textsubscript{$\pm$.149} & .811\,\textsubscript{$\pm$.079} & .695\,\textsubscript{$\pm$.162} & .667\,\textsubscript{$\pm$.072} & .734\,\textsubscript{$\pm$.110} & .729\,\textsubscript{$\pm$.068} & .796\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .759\,\textsubscript{$\pm$.071} & .752\,\textsubscript{$\pm$.074} & .734\,\textsubscript{$\pm$.104} & .731\,\textsubscript{$\pm$.075} & .702\,\textsubscript{$\pm$.107} & .753\,\textsubscript{$\pm$.069} & .737\,\textsubscript{$\pm$.139} & .742\,\textsubscript{$\pm$.077} & .730\,\textsubscript{$\pm$.044} & .829\,\textsubscript{$\pm$.081} & .761\,\textsubscript{$\pm$.043} & .730\,\textsubscript{$\pm$.128} & .715\,\textsubscript{$\pm$.124} & .752\,\textsubscript{$\pm$.046} & .718\,\textsubscript{$\pm$.105} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .767\,\textsubscript{$\pm$.091} & .770\,\textsubscript{$\pm$.055} & .777\,\textsubscript{$\pm$.079} & .744\,\textsubscript{$\pm$.114} & .774\,\textsubscript{$\pm$.068} & .756\,\textsubscript{$\pm$.041} & .735\,\textsubscript{$\pm$.125} & .748\,\textsubscript{$\pm$.107} & .774\,\textsubscript{$\pm$.061} & .818\,\textsubscript{$\pm$.060} & .775\,\textsubscript{$\pm$.063} & .770\,\textsubscript{$\pm$.082} & .744\,\textsubscript{$\pm$.101} & .760\,\textsubscript{$\pm$.095} & .750\,\textsubscript{$\pm$.087} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ionosphere}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .945\,\textsubscript{$\pm$.024} & .911\,\textsubscript{$\pm$.043} & .953\,\textsubscript{$\pm$.017} & .943\,\textsubscript{$\pm$.030} & .905\,\textsubscript{$\pm$.033} & .911\,\textsubscript{$\pm$.042} & .931\,\textsubscript{$\pm$.035} & .945\,\textsubscript{$\pm$.036} & .954\,\textsubscript{$\pm$.026} & .950\,\textsubscript{$\pm$.019} & .955\,\textsubscript{$\pm$.021} & .948\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.020} & .959\,\textsubscript{$\pm$.011} & .956\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .954\,\textsubscript{$\pm$.018} & .936\,\textsubscript{$\pm$.030} & .975\,\textsubscript{$\pm$.015} & .954\,\textsubscript{$\pm$.011} & .938\,\textsubscript{$\pm$.021} & .941\,\textsubscript{$\pm$.023} & .954\,\textsubscript{$\pm$.020} & .965\,\textsubscript{$\pm$.030} & .963\,\textsubscript{$\pm$.021} & .952\,\textsubscript{$\pm$.018} & .968\,\textsubscript{$\pm$.023} & .962\,\textsubscript{$\pm$.038} & .954\,\textsubscript{$\pm$.025} & .961\,\textsubscript{$\pm$.022} & .961\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .968\,\textsubscript{$\pm$.021} & .962\,\textsubscript{$\pm$.018} & .968\,\textsubscript{$\pm$.005} & .968\,\textsubscript{$\pm$.011} & .937\,\textsubscript{$\pm$.052} & .968\,\textsubscript{$\pm$.017} & .962\,\textsubscript{$\pm$.023} & .983\,\textsubscript{$\pm$.013} & .965\,\textsubscript{$\pm$.011} & .964\,\textsubscript{$\pm$.015} & .962\,\textsubscript{$\pm$.017} & .970\,\textsubscript{$\pm$.029} & .967\,\textsubscript{$\pm$.015} & .974\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .967\,\textsubscript{$\pm$.029} & .970\,\textsubscript{$\pm$.013} & .970\,\textsubscript{$\pm$.014} & .973\,\textsubscript{$\pm$.015} & .968\,\textsubscript{$\pm$.017} & .966\,\textsubscript{$\pm$.007} & .972\,\textsubscript{$\pm$.015} & .974\,\textsubscript{$\pm$.018} & .980\,\textsubscript{$\pm$.007} & .965\,\textsubscript{$\pm$.020} & .959\,\textsubscript{$\pm$.014} & .953\,\textsubscript{$\pm$.019} & .963\,\textsubscript{$\pm$.028} & .968\,\textsubscript{$\pm$.021} & .960\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .971\,\textsubscript{$\pm$.018} & .967\,\textsubscript{$\pm$.024} & .974\,\textsubscript{$\pm$.017} & .973\,\textsubscript{$\pm$.020} & .977\,\textsubscript{$\pm$.014} & .972\,\textsubscript{$\pm$.019} & .966\,\textsubscript{$\pm$.028} & .973\,\textsubscript{$\pm$.021} & .974\,\textsubscript{$\pm$.013} & .965\,\textsubscript{$\pm$.034} & .967\,\textsubscript{$\pm$.015} & .967\,\textsubscript{$\pm$.025} & .967\,\textsubscript{$\pm$.027} & .969\,\textsubscript{$\pm$.018} & .972\,\textsubscript{$\pm$.024} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{smoking\\lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .654\,\textsubscript{$\pm$.062} & .672\,\textsubscript{$\pm$.065} & .712\,\textsubscript{$\pm$.062} & .668\,\textsubscript{$\pm$.060} & .658\,\textsubscript{$\pm$.020} & .674\,\textsubscript{$\pm$.026} & .644\,\textsubscript{$\pm$.112} & .684\,\textsubscript{$\pm$.076} & .689\,\textsubscript{$\pm$.079} & .693\,\textsubscript{$\pm$.076} & .705\,\textsubscript{$\pm$.048} & .557\,\textsubscript{$\pm$.080} & .556\,\textsubscript{$\pm$.064} & .726\,\textsubscript{$\pm$.065} & .621\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .771\,\textsubscript{$\pm$.006} & .735\,\textsubscript{$\pm$.063} & .711\,\textsubscript{$\pm$.045} & .735\,\textsubscript{$\pm$.049} & .733\,\textsubscript{$\pm$.031} & .734\,\textsubscript{$\pm$.067} & .636\,\textsubscript{$\pm$.031} & .708\,\textsubscript{$\pm$.021} & .717\,\textsubscript{$\pm$.061} & .710\,\textsubscript{$\pm$.056} & .743\,\textsubscript{$\pm$.029} & .646\,\textsubscript{$\pm$.033} & .666\,\textsubscript{$\pm$.042} & .730\,\textsubscript{$\pm$.069} & .693\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .739\,\textsubscript{$\pm$.046} & .788\,\textsubscript{$\pm$.053} & .704\,\textsubscript{$\pm$.004} & .723\,\textsubscript{$\pm$.017} & .725\,\textsubscript{$\pm$.030} & .752\,\textsubscript{$\pm$.058} & .711\,\textsubscript{$\pm$.104} & .732\,\textsubscript{$\pm$.006} & .718\,\textsubscript{$\pm$.058} & .724\,\textsubscript{$\pm$.049} & .727\,\textsubscript{$\pm$.032} & .688\,\textsubscript{$\pm$.088} & .705\,\textsubscript{$\pm$.054} & .722\,\textsubscript{$\pm$.061} & .736\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .738\,\textsubscript{$\pm$.048} & .766\,\textsubscript{$\pm$.040} & .736\,\textsubscript{$\pm$.042} & .740\,\textsubscript{$\pm$.038} & .774\,\textsubscript{$\pm$.045} & .766\,\textsubscript{$\pm$.018} & .741\,\textsubscript{$\pm$.055} & .747\,\textsubscript{$\pm$.049} & .714\,\textsubscript{$\pm$.056} & .759\,\textsubscript{$\pm$.064} & .753\,\textsubscript{$\pm$.040} & .735\,\textsubscript{$\pm$.069} & .747\,\textsubscript{$\pm$.061} & .761\,\textsubscript{$\pm$.020} & .747\,\textsubscript{$\pm$.041} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .758\,\textsubscript{$\pm$.059} & .763\,\textsubscript{$\pm$.045} & .753\,\textsubscript{$\pm$.046} & .745\,\textsubscript{$\pm$.038} & .763\,\textsubscript{$\pm$.055} & .769\,\textsubscript{$\pm$.040} & .747\,\textsubscript{$\pm$.039} & .750\,\textsubscript{$\pm$.037} & .763\,\textsubscript{$\pm$.039} & .736\,\textsubscript{$\pm$.055} & .769\,\textsubscript{$\pm$.065} & .736\,\textsubscript{$\pm$.053} & .766\,\textsubscript{$\pm$.065} & .746\,\textsubscript{$\pm$.037} & .734\,\textsubscript{$\pm$.053} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_pancreatic\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .611\,\textsubscript{$\pm$.026} & .681\,\textsubscript{$\pm$.068} & .626\,\textsubscript{$\pm$.090} & .598\,\textsubscript{$\pm$.030} & .579\,\textsubscript{$\pm$.030} & .559\,\textsubscript{$\pm$.071} & .612\,\textsubscript{$\pm$.089} & .551\,\textsubscript{$\pm$.074} & .576\,\textsubscript{$\pm$.088} & .568\,\textsubscript{$\pm$.080} & .615\,\textsubscript{$\pm$.074} & .441\,\textsubscript{$\pm$.087} & .472\,\textsubscript{$\pm$.014} & .615\,\textsubscript{$\pm$.093} & .506\,\textsubscript{$\pm$.051} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .634\,\textsubscript{$\pm$.049} & .772\,\textsubscript{$\pm$.044} & .660\,\textsubscript{$\pm$.063} & .624\,\textsubscript{$\pm$.061} & .574\,\textsubscript{$\pm$.017} & .720\,\textsubscript{$\pm$.055} & .603\,\textsubscript{$\pm$.085} & .623\,\textsubscript{$\pm$.066} & .509\,\textsubscript{$\pm$.043} & .714\,\textsubscript{$\pm$.027} & .648\,\textsubscript{$\pm$.088} & .582\,\textsubscript{$\pm$.009} & .521\,\textsubscript{$\pm$.043} & .667\,\textsubscript{$\pm$.089} & .572\,\textsubscript{$\pm$.090} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .692\,\textsubscript{$\pm$.068} & .764\,\textsubscript{$\pm$.066} & .652\,\textsubscript{$\pm$.054} & .624\,\textsubscript{$\pm$.048} & .486\,\textsubscript{$\pm$.046} & .768\,\textsubscript{$\pm$.067} & .660\,\textsubscript{$\pm$.059} & .620\,\textsubscript{$\pm$.035} & .596\,\textsubscript{$\pm$.127} & .733\,\textsubscript{$\pm$.060} & .672\,\textsubscript{$\pm$.107} & .679\,\textsubscript{$\pm$.043} & .651\,\textsubscript{$\pm$.039} & .737\,\textsubscript{$\pm$.086} & .655\,\textsubscript{$\pm$.057} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .683\,\textsubscript{$\pm$.057} & .737\,\textsubscript{$\pm$.098} & .644\,\textsubscript{$\pm$.094} & .654\,\textsubscript{$\pm$.063} & .559\,\textsubscript{$\pm$.024} & .762\,\textsubscript{$\pm$.078} & .663\,\textsubscript{$\pm$.100} & .661\,\textsubscript{$\pm$.039} & .635\,\textsubscript{$\pm$.124} & .732\,\textsubscript{$\pm$.090} & .674\,\textsubscript{$\pm$.081} & .648\,\textsubscript{$\pm$.101} & .651\,\textsubscript{$\pm$.017} & .741\,\textsubscript{$\pm$.066} & .650\,\textsubscript{$\pm$.073} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .695\,\textsubscript{$\pm$.075} & .712\,\textsubscript{$\pm$.091} & .652\,\textsubscript{$\pm$.117} & .705\,\textsubscript{$\pm$.062} & .583\,\textsubscript{$\pm$.033} & .719\,\textsubscript{$\pm$.058} & .665\,\textsubscript{$\pm$.088} & .640\,\textsubscript{$\pm$.019} & .671\,\textsubscript{$\pm$.080} & .715\,\textsubscript{$\pm$.063} & .675\,\textsubscript{$\pm$.070} & .684\,\textsubscript{$\pm$.062} & .689\,\textsubscript{$\pm$.091} & .713\,\textsubscript{$\pm$.066} & .670\,\textsubscript{$\pm$.061} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{homesite\_quote\\conversion}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.001} & .816\,\textsubscript{$\pm$.002} & .875\,\textsubscript{$\pm$.001} & .710\,\textsubscript{$\pm$.091} & .501\,\textsubscript{$\pm$.001} & .816\,\textsubscript{$\pm$.002} & .723\,\textsubscript{$\pm$.116} & .880\,\textsubscript{$\pm$.019} & .890\,\textsubscript{$\pm$.001} & .902\,\textsubscript{$\pm$.000} & .861\,\textsubscript{$\pm$.037} & .599\,\textsubscript{$\pm$.040} & .603\,\textsubscript{$\pm$.021} & .903\,\textsubscript{$\pm$.001} & .848\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .944\,\textsubscript{$\pm$.005} & .929\,\textsubscript{$\pm$.001} & .885\,\textsubscript{$\pm$.001} & .871\,\textsubscript{$\pm$.030} & .610\,\textsubscript{$\pm$.091} & .929\,\textsubscript{$\pm$.001} & .863\,\textsubscript{$\pm$.031} & .920\,\textsubscript{$\pm$.001} & .909\,\textsubscript{$\pm$.000} & .908\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .724\,\textsubscript{$\pm$.064} & .724\,\textsubscript{$\pm$.053} & .912\,\textsubscript{$\pm$.001} & .842\,\textsubscript{$\pm$.035} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .957\,\textsubscript{$\pm$.002} & .951\,\textsubscript{$\pm$.001} & .909\,\textsubscript{$\pm$.001} & .916\,\textsubscript{$\pm$.000} & .673\,\textsubscript{$\pm$.002} & .950\,\textsubscript{$\pm$.000} & .871\,\textsubscript{$\pm$.030} & .932\,\textsubscript{$\pm$.000} & .928\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.001} & .773\,\textsubscript{$\pm$.056} & .779\,\textsubscript{$\pm$.055} & .955\,\textsubscript{$\pm$.001} & .881\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .962\,\textsubscript{$\pm$.001} & .963\,\textsubscript{$\pm$.000} & .955\,\textsubscript{$\pm$.000} & .932\,\textsubscript{$\pm$.000} & .696\,\textsubscript{$\pm$.001} & .959\,\textsubscript{$\pm$.003} & .908\,\textsubscript{$\pm$.024} & .936\,\textsubscript{$\pm$.003} & .941\,\textsubscript{$\pm$.000} & .939\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.001} & .867\,\textsubscript{$\pm$.026} & .855\,\textsubscript{$\pm$.008} & .960\,\textsubscript{$\pm$.001} & .905\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .964\,\textsubscript{$\pm$.001} & .966\,\textsubscript{$\pm$.001} & .961\,\textsubscript{$\pm$.001} & .942\,\textsubscript{$\pm$.000} & .751\,\textsubscript{$\pm$.006} & .966\,\textsubscript{$\pm$.000} & .929\,\textsubscript{$\pm$.006} & .945\,\textsubscript{$\pm$.002} & .965\,\textsubscript{$\pm$.000} & .964\,\textsubscript{$\pm$.000} & .960\,\textsubscript{$\pm$.001} & .947\,\textsubscript{$\pm$.009} & .926\,\textsubscript{$\pm$.023} & .962\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\va\_long\_beach}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .609\,\textsubscript{$\pm$.049} & .658\,\textsubscript{$\pm$.143} & .666\,\textsubscript{$\pm$.107} & .655\,\textsubscript{$\pm$.106} & .691\,\textsubscript{$\pm$.104} & .649\,\textsubscript{$\pm$.132} & .634\,\textsubscript{$\pm$.102} & .659\,\textsubscript{$\pm$.109} & .643\,\textsubscript{$\pm$.128} & .654\,\textsubscript{$\pm$.108} & .634\,\textsubscript{$\pm$.015} & .564\,\textsubscript{$\pm$.134} & .639\,\textsubscript{$\pm$.062} & .586\,\textsubscript{$\pm$.071} & .636\,\textsubscript{$\pm$.078} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .617\,\textsubscript{$\pm$.102} & .631\,\textsubscript{$\pm$.083} & .659\,\textsubscript{$\pm$.090} & .666\,\textsubscript{$\pm$.101} & .583\,\textsubscript{$\pm$.132} & .638\,\textsubscript{$\pm$.094} & .598\,\textsubscript{$\pm$.066} & .592\,\textsubscript{$\pm$.034} & .621\,\textsubscript{$\pm$.075} & .532\,\textsubscript{$\pm$.045} & .585\,\textsubscript{$\pm$.121} & .684\,\textsubscript{$\pm$.064} & .687\,\textsubscript{$\pm$.137} & .650\,\textsubscript{$\pm$.102} & .625\,\textsubscript{$\pm$.083} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .659\,\textsubscript{$\pm$.134} & .628\,\textsubscript{$\pm$.096} & .625\,\textsubscript{$\pm$.068} & .606\,\textsubscript{$\pm$.053} & .613\,\textsubscript{$\pm$.096} & .634\,\textsubscript{$\pm$.103} & .581\,\textsubscript{$\pm$.052} & .640\,\textsubscript{$\pm$.106} & .654\,\textsubscript{$\pm$.082} & .612\,\textsubscript{$\pm$.100} & .560\,\textsubscript{$\pm$.098} & .671\,\textsubscript{$\pm$.093} & .661\,\textsubscript{$\pm$.070} & .679\,\textsubscript{$\pm$.077} & .606\,\textsubscript{$\pm$.108} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .665\,\textsubscript{$\pm$.093} & .568\,\textsubscript{$\pm$.184} & .628\,\textsubscript{$\pm$.053} & .625\,\textsubscript{$\pm$.137} & .656\,\textsubscript{$\pm$.144} & .571\,\textsubscript{$\pm$.186} & .596\,\textsubscript{$\pm$.018} & .661\,\textsubscript{$\pm$.087} & .638\,\textsubscript{$\pm$.099} & .572\,\textsubscript{$\pm$.066} & .642\,\textsubscript{$\pm$.068} & .615\,\textsubscript{$\pm$.068} & .641\,\textsubscript{$\pm$.113} & .664\,\textsubscript{$\pm$.101} & .641\,\textsubscript{$\pm$.090} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .659\,\textsubscript{$\pm$.129} & .632\,\textsubscript{$\pm$.137} & .672\,\textsubscript{$\pm$.117} & .648\,\textsubscript{$\pm$.112} & .632\,\textsubscript{$\pm$.083} & .623\,\textsubscript{$\pm$.128} & .653\,\textsubscript{$\pm$.074} & .644\,\textsubscript{$\pm$.089} & .664\,\textsubscript{$\pm$.122} & .663\,\textsubscript{$\pm$.112} & .652\,\textsubscript{$\pm$.085} & .678\,\textsubscript{$\pm$.074} & .678\,\textsubscript{$\pm$.060} & .667\,\textsubscript{$\pm$.076} & .661\,\textsubscript{$\pm$.104} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_biodeg}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .900\,\textsubscript{$\pm$.021} & .897\,\textsubscript{$\pm$.007} & .874\,\textsubscript{$\pm$.013} & .898\,\textsubscript{$\pm$.003} & .680\,\textsubscript{$\pm$.059} & .887\,\textsubscript{$\pm$.007} & .882\,\textsubscript{$\pm$.024} & .912\,\textsubscript{$\pm$.008} & .878\,\textsubscript{$\pm$.022} & .911\,\textsubscript{$\pm$.006} & .907\,\textsubscript{$\pm$.006} & .878\,\textsubscript{$\pm$.013} & .907\,\textsubscript{$\pm$.022} & .866\,\textsubscript{$\pm$.018} & .915\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .927\,\textsubscript{$\pm$.011} & .935\,\textsubscript{$\pm$.007} & .916\,\textsubscript{$\pm$.008} & .916\,\textsubscript{$\pm$.011} & .892\,\textsubscript{$\pm$.004} & .921\,\textsubscript{$\pm$.015} & .924\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.008} & .911\,\textsubscript{$\pm$.017} & .927\,\textsubscript{$\pm$.009} & .909\,\textsubscript{$\pm$.009} & .925\,\textsubscript{$\pm$.007} & .921\,\textsubscript{$\pm$.010} & .920\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .928\,\textsubscript{$\pm$.007} & .931\,\textsubscript{$\pm$.007} & .928\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.010} & .915\,\textsubscript{$\pm$.003} & .924\,\textsubscript{$\pm$.001} & .925\,\textsubscript{$\pm$.011} & .922\,\textsubscript{$\pm$.007} & .924\,\textsubscript{$\pm$.009} & .921\,\textsubscript{$\pm$.008} & .925\,\textsubscript{$\pm$.011} & .922\,\textsubscript{$\pm$.019} & .930\,\textsubscript{$\pm$.002} & .925\,\textsubscript{$\pm$.006} & .927\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .923\,\textsubscript{$\pm$.002} & .934\,\textsubscript{$\pm$.002} & .934\,\textsubscript{$\pm$.007} & .925\,\textsubscript{$\pm$.008} & .923\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.004} & .926\,\textsubscript{$\pm$.009} & .927\,\textsubscript{$\pm$.008} & .929\,\textsubscript{$\pm$.010} & .931\,\textsubscript{$\pm$.004} & .927\,\textsubscript{$\pm$.003} & .920\,\textsubscript{$\pm$.014} & .934\,\textsubscript{$\pm$.005} & .928\,\textsubscript{$\pm$.005} & .932\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .929\,\textsubscript{$\pm$.007} & .937\,\textsubscript{$\pm$.005} & .935\,\textsubscript{$\pm$.008} & .928\,\textsubscript{$\pm$.009} & .929\,\textsubscript{$\pm$.011} & .934\,\textsubscript{$\pm$.007} & .930\,\textsubscript{$\pm$.006} & .933\,\textsubscript{$\pm$.004} & .929\,\textsubscript{$\pm$.011} & .933\,\textsubscript{$\pm$.007} & .936\,\textsubscript{$\pm$.007} & .929\,\textsubscript{$\pm$.013} & .931\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.009} & .934\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{naticusdroid\_android\\permissions\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .979\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.001} & .850\,\textsubscript{$\pm$.052} & .578\,\textsubscript{$\pm$.001} & .970\,\textsubscript{$\pm$.011} & .973\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.092} & .975\,\textsubscript{$\pm$.005} & .850\,\textsubscript{$\pm$.052} & .973\,\textsubscript{$\pm$.002} & .886\,\textsubscript{$\pm$.067} & .826\,\textsubscript{$\pm$.092} & .979\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .983\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.002} & .938\,\textsubscript{$\pm$.002} & .632\,\textsubscript{$\pm$.005} & .981\,\textsubscript{$\pm$.004} & .978\,\textsubscript{$\pm$.004} & .879\,\textsubscript{$\pm$.046} & .981\,\textsubscript{$\pm$.001} & .938\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.000} & .888\,\textsubscript{$\pm$.010} & .897\,\textsubscript{$\pm$.011} & .983\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .984\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.002} & .957\,\textsubscript{$\pm$.010} & .723\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.002} & .979\,\textsubscript{$\pm$.004} & .955\,\textsubscript{$\pm$.005} & .984\,\textsubscript{$\pm$.002} & .957\,\textsubscript{$\pm$.010} & .983\,\textsubscript{$\pm$.001} & .950\,\textsubscript{$\pm$.008} & .922\,\textsubscript{$\pm$.043} & .984\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .985\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.002} & .978\,\textsubscript{$\pm$.004} & .823\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.004} & .968\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.003} & .978\,\textsubscript{$\pm$.004} & .984\,\textsubscript{$\pm$.001} & .958\,\textsubscript{$\pm$.028} & .976\,\textsubscript{$\pm$.010} & .985\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .985\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.001} & .956\,\textsubscript{$\pm$.007} & .985\,\textsubscript{$\pm$.002} & .982\,\textsubscript{$\pm$.003} & .981\,\textsubscript{$\pm$.004} & .984\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.006} & .983\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{framingham\\heart\_study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .647\,\textsubscript{$\pm$.055} & .710\,\textsubscript{$\pm$.022} & .699\,\textsubscript{$\pm$.019} & .697\,\textsubscript{$\pm$.020} & .563\,\textsubscript{$\pm$.017} & .706\,\textsubscript{$\pm$.022} & .692\,\textsubscript{$\pm$.023} & .687\,\textsubscript{$\pm$.027} & .696\,\textsubscript{$\pm$.017} & .698\,\textsubscript{$\pm$.010} & .687\,\textsubscript{$\pm$.021} & .597\,\textsubscript{$\pm$.032} & .702\,\textsubscript{$\pm$.013} & .664\,\textsubscript{$\pm$.038} & .691\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .687\,\textsubscript{$\pm$.022} & .718\,\textsubscript{$\pm$.019} & .699\,\textsubscript{$\pm$.017} & .700\,\textsubscript{$\pm$.019} & .588\,\textsubscript{$\pm$.003} & .718\,\textsubscript{$\pm$.019} & .714\,\textsubscript{$\pm$.031} & .690\,\textsubscript{$\pm$.021} & .697\,\textsubscript{$\pm$.020} & .714\,\textsubscript{$\pm$.016} & .704\,\textsubscript{$\pm$.029} & .659\,\textsubscript{$\pm$.023} & .714\,\textsubscript{$\pm$.025} & .704\,\textsubscript{$\pm$.015} & .700\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .717\,\textsubscript{$\pm$.027} & .722\,\textsubscript{$\pm$.023} & .718\,\textsubscript{$\pm$.020} & .712\,\textsubscript{$\pm$.037} & .664\,\textsubscript{$\pm$.017} & .722\,\textsubscript{$\pm$.023} & .722\,\textsubscript{$\pm$.026} & .719\,\textsubscript{$\pm$.026} & .703\,\textsubscript{$\pm$.018} & .717\,\textsubscript{$\pm$.022} & .715\,\textsubscript{$\pm$.031} & .683\,\textsubscript{$\pm$.012} & .725\,\textsubscript{$\pm$.023} & .718\,\textsubscript{$\pm$.028} & .717\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .717\,\textsubscript{$\pm$.021} & .719\,\textsubscript{$\pm$.026} & .725\,\textsubscript{$\pm$.018} & .710\,\textsubscript{$\pm$.045} & .720\,\textsubscript{$\pm$.020} & .716\,\textsubscript{$\pm$.026} & .721\,\textsubscript{$\pm$.030} & .718\,\textsubscript{$\pm$.035} & .707\,\textsubscript{$\pm$.026} & .715\,\textsubscript{$\pm$.020} & .717\,\textsubscript{$\pm$.029} & .720\,\textsubscript{$\pm$.026} & .725\,\textsubscript{$\pm$.023} & .721\,\textsubscript{$\pm$.027} & .716\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .727\,\textsubscript{$\pm$.026} & .721\,\textsubscript{$\pm$.027} & .727\,\textsubscript{$\pm$.021} & .723\,\textsubscript{$\pm$.030} & .716\,\textsubscript{$\pm$.025} & .716\,\textsubscript{$\pm$.023} & .724\,\textsubscript{$\pm$.026} & .720\,\textsubscript{$\pm$.028} & .717\,\textsubscript{$\pm$.025} & .709\,\textsubscript{$\pm$.030} & .722\,\textsubscript{$\pm$.019} & .699\,\textsubscript{$\pm$.028} & .720\,\textsubscript{$\pm$.026} & .721\,\textsubscript{$\pm$.020} & .718\,\textsubscript{$\pm$.030} \\
\midrule
\end{longtable}
\endgroup


\begingroup
\fontsize{4}{4.8}\selectfont
\setlength{\tabcolsep}{0.3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\ifdefined\fsblabelbox\else\newsavebox{\fsblabelbox}\newlength{\fsbrowht}\fi
\sbox{\fsblabelbox}{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}
\setlength{\fsbrowht}{\dimexpr(\ht\fsblabelbox+\dp\fsblabelbox)/5-\dp\strutbox\relax}
\begin{longtable}{@{\extracolsep{\fill}}llrrrrrrrrrrrrrrr}
\caption{\normalsize Per-cell results with downstream model \textbf{TabICLv2}. Tasks are grouped by metric. Each cell is the mean over three seeds, with the sample standard deviation as a subscript.} \label{tab:results-model-tabiclv2model} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{(continued from previous page)}} \\
\toprule
\rule{0pt}{33.8pt}\rotatebox{90}{Dataset} & \rotatebox{90}{Budget idx $j$} & \rotatebox{90}{CART} & \rotatebox{90}{ElasticNet} & \rotatebox{90}{F-test} & \rotatebox{90}{GainRatio} & \rotatebox{90}{LaplacianScore} & \rotatebox{90}{Lasso} & \rotatebox{90}{LOCO} & \rotatebox{90}{MarkovBlanket} & \rotatebox{90}{MI} & \rotatebox{90}{mRMR} & \rotatebox{90}{(R)ReliefF} & \rotatebox{90}{Random} & \rotatebox{90}{SBE} & \rotatebox{90}{RFImportance} & \rotatebox{90}{SFS} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{17}{l}{\textit{log-loss ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{horse\_colic\\survival}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .770\,\textsubscript{$\pm$.066} & .743\,\textsubscript{$\pm$.100} & .740\,\textsubscript{$\pm$.062} & .790\,\textsubscript{$\pm$.059} & .834\,\textsubscript{$\pm$.071} & .743\,\textsubscript{$\pm$.100} & .781\,\textsubscript{$\pm$.102} & .764\,\textsubscript{$\pm$.024} & .750\,\textsubscript{$\pm$.076} & .781\,\textsubscript{$\pm$.034} & .786\,\textsubscript{$\pm$.052} & .798\,\textsubscript{$\pm$.093} & .815\,\textsubscript{$\pm$.098} & .760\,\textsubscript{$\pm$.074} & .833\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .731\,\textsubscript{$\pm$.031} & .720\,\textsubscript{$\pm$.087} & .736\,\textsubscript{$\pm$.056} & .744\,\textsubscript{$\pm$.029} & .804\,\textsubscript{$\pm$.079} & .714\,\textsubscript{$\pm$.047} & .743\,\textsubscript{$\pm$.033} & .704\,\textsubscript{$\pm$.034} & .744\,\textsubscript{$\pm$.077} & .733\,\textsubscript{$\pm$.015} & .742\,\textsubscript{$\pm$.068} & .754\,\textsubscript{$\pm$.072} & .772\,\textsubscript{$\pm$.082} & .712\,\textsubscript{$\pm$.057} & .791\,\textsubscript{$\pm$.058} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .713\,\textsubscript{$\pm$.034} & .724\,\textsubscript{$\pm$.066} & .723\,\textsubscript{$\pm$.065} & .723\,\textsubscript{$\pm$.041} & .769\,\textsubscript{$\pm$.063} & .716\,\textsubscript{$\pm$.058} & .715\,\textsubscript{$\pm$.039} & .693\,\textsubscript{$\pm$.035} & .729\,\textsubscript{$\pm$.080} & .707\,\textsubscript{$\pm$.020} & .725\,\textsubscript{$\pm$.033} & .713\,\textsubscript{$\pm$.043} & .744\,\textsubscript{$\pm$.054} & .705\,\textsubscript{$\pm$.025} & .760\,\textsubscript{$\pm$.072} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .709\,\textsubscript{$\pm$.008} & .702\,\textsubscript{$\pm$.032} & .714\,\textsubscript{$\pm$.062} & .689\,\textsubscript{$\pm$.015} & .698\,\textsubscript{$\pm$.040} & .702\,\textsubscript{$\pm$.040} & .708\,\textsubscript{$\pm$.075} & .690\,\textsubscript{$\pm$.019} & .692\,\textsubscript{$\pm$.031} & .703\,\textsubscript{$\pm$.037} & .688\,\textsubscript{$\pm$.009} & .740\,\textsubscript{$\pm$.037} & .678\,\textsubscript{$\pm$.018} & .696\,\textsubscript{$\pm$.028} & .756\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .700\,\textsubscript{$\pm$.025} & .709\,\textsubscript{$\pm$.037} & .713\,\textsubscript{$\pm$.067} & .699\,\textsubscript{$\pm$.026} & .682\,\textsubscript{$\pm$.014} & .709\,\textsubscript{$\pm$.046} & .708\,\textsubscript{$\pm$.074} & .685\,\textsubscript{$\pm$.024} & .695\,\textsubscript{$\pm$.018} & .702\,\textsubscript{$\pm$.034} & .685\,\textsubscript{$\pm$.023} & .709\,\textsubscript{$\pm$.062} & .685\,\textsubscript{$\pm$.028} & .695\,\textsubscript{$\pm$.029} & .726\,\textsubscript{$\pm$.061} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{srbct\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .848\,\textsubscript{$\pm$.410} & .237\,\textsubscript{$\pm$.111} & .530\,\textsubscript{$\pm$.242} & .601\,\textsubscript{$\pm$.285} & 1.53\,\textsubscript{$\pm$.24} & .340\,\textsubscript{$\pm$.313} & 1.24\,\textsubscript{$\pm$.13} & .626\,\textsubscript{$\pm$.159} & .568\,\textsubscript{$\pm$.320} & .602\,\textsubscript{$\pm$.554} & .309\,\textsubscript{$\pm$.211} & .907\,\textsubscript{$\pm$.392} & 1.03\,\textsubscript{$\pm$.35} & .358\,\textsubscript{$\pm$.265} & 1.14\,\textsubscript{$\pm$.31} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .487\,\textsubscript{$\pm$.197} & .126\,\textsubscript{$\pm$.112} & .140\,\textsubscript{$\pm$.081} & .334\,\textsubscript{$\pm$.132} & 1.09\,\textsubscript{$\pm$.31} & .0701\,\textsubscript{$\pm$.0555} & .573\,\textsubscript{$\pm$.256} & .204\,\textsubscript{$\pm$.166} & .197\,\textsubscript{$\pm$.205} & .309\,\textsubscript{$\pm$.109} & .124\,\textsubscript{$\pm$.047} & 1.33\,\textsubscript{$\pm$.29} & 1.31\,\textsubscript{$\pm$.31} & .0491\,\textsubscript{$\pm$.0521} & .616\,\textsubscript{$\pm$.144} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .164\,\textsubscript{$\pm$.055} & .0167\,\textsubscript{$\pm$.0037} & .0476\,\textsubscript{$\pm$.0376} & .0609\,\textsubscript{$\pm$.0427} & .657\,\textsubscript{$\pm$.276} & .0201\,\textsubscript{$\pm$.0179} & .296\,\textsubscript{$\pm$.099} & .133\,\textsubscript{$\pm$.105} & .0893\,\textsubscript{$\pm$.0785} & .0555\,\textsubscript{$\pm$.0422} & .0411\,\textsubscript{$\pm$.0302} & .187\,\textsubscript{$\pm$.082} & .317\,\textsubscript{$\pm$.059} & .0370\,\textsubscript{$\pm$.0024} & .245\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0908\,\textsubscript{$\pm$.0688} & .0255\,\textsubscript{$\pm$.0107} & .0306\,\textsubscript{$\pm$.0281} & .0204\,\textsubscript{$\pm$.0076} & .191\,\textsubscript{$\pm$.071} & .0197\,\textsubscript{$\pm$.0151} & .0678\,\textsubscript{$\pm$.0514} & .0299\,\textsubscript{$\pm$.0036} & .0160\,\textsubscript{$\pm$.0039} & .0299\,\textsubscript{$\pm$.0170} & .0173\,\textsubscript{$\pm$.0067} & .223\,\textsubscript{$\pm$.122} & .211\,\textsubscript{$\pm$.107} & .0157\,\textsubscript{$\pm$.0062} & .142\,\textsubscript{$\pm$.094} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0787\,\textsubscript{$\pm$.0424} & .0306\,\textsubscript{$\pm$.0135} & .0503\,\textsubscript{$\pm$.0226} & .0392\,\textsubscript{$\pm$.0114} & .0662\,\textsubscript{$\pm$.0261} & .0398\,\textsubscript{$\pm$.0214} & .0633\,\textsubscript{$\pm$.0410} & .0377\,\textsubscript{$\pm$.0100} & .0394\,\textsubscript{$\pm$.0141} & .0509\,\textsubscript{$\pm$.0185} & .0402\,\textsubscript{$\pm$.0142} & .0661\,\textsubscript{$\pm$.0390} & .0576\,\textsubscript{$\pm$.0435} & .0244\,\textsubscript{$\pm$.0101} & .0723\,\textsubscript{$\pm$.0363} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{sdss\_17}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .110\,\textsubscript{$\pm$.002} & .127\,\textsubscript{$\pm$.015} & .154\,\textsubscript{$\pm$.002} & .156\,\textsubscript{$\pm$.002} & .644\,\textsubscript{$\pm$.001} & .250\,\textsubscript{$\pm$.241} & .111\,\textsubscript{$\pm$.001} & .111\,\textsubscript{$\pm$.001} & .144\,\textsubscript{$\pm$.001} & .172\,\textsubscript{$\pm$.003} & .170\,\textsubscript{$\pm$.002} & .528\,\textsubscript{$\pm$.388} & .110\,\textsubscript{$\pm$.002} & .156\,\textsubscript{$\pm$.002} & .144\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0801\,\textsubscript{$\pm$.0022} & .0818\,\textsubscript{$\pm$.0026} & .0907\,\textsubscript{$\pm$.0033} & .0831\,\textsubscript{$\pm$.0011} & .431\,\textsubscript{$\pm$.145} & .0808\,\textsubscript{$\pm$.0020} & .0798\,\textsubscript{$\pm$.0008} & .0849\,\textsubscript{$\pm$.0066} & .0835\,\textsubscript{$\pm$.0008} & .165\,\textsubscript{$\pm$.001} & .0942\,\textsubscript{$\pm$.0030} & .106\,\textsubscript{$\pm$.014} & .0813\,\textsubscript{$\pm$.0042} & .0820\,\textsubscript{$\pm$.0009} & .0978\,\textsubscript{$\pm$.0012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0742\,\textsubscript{$\pm$.0014} & .0729\,\textsubscript{$\pm$.0006} & .0827\,\textsubscript{$\pm$.0093} & .0744\,\textsubscript{$\pm$.0014} & .342\,\textsubscript{$\pm$.046} & .0729\,\textsubscript{$\pm$.0005} & .0742\,\textsubscript{$\pm$.0006} & .0743\,\textsubscript{$\pm$.0015} & .0744\,\textsubscript{$\pm$.0014} & .0960\,\textsubscript{$\pm$.0007} & .0833\,\textsubscript{$\pm$.0059} & .328\,\textsubscript{$\pm$.060} & .0742\,\textsubscript{$\pm$.0004} & .0742\,\textsubscript{$\pm$.0015} & .0770\,\textsubscript{$\pm$.0014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0698\,\textsubscript{$\pm$.0010} & .0712\,\textsubscript{$\pm$.0008} & .0772\,\textsubscript{$\pm$.0044} & .0697\,\textsubscript{$\pm$.0010} & .142\,\textsubscript{$\pm$.098} & .0715\,\textsubscript{$\pm$.0005} & .0710\,\textsubscript{$\pm$.0017} & .0697\,\textsubscript{$\pm$.0010} & .0702\,\textsubscript{$\pm$.0007} & .0860\,\textsubscript{$\pm$.0011} & .0710\,\textsubscript{$\pm$.0010} & .209\,\textsubscript{$\pm$.112} & .0717\,\textsubscript{$\pm$.0006} & .0698\,\textsubscript{$\pm$.0010} & .0710\,\textsubscript{$\pm$.0003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0701\,\textsubscript{$\pm$.0012} & .0717\,\textsubscript{$\pm$.0002} & .0712\,\textsubscript{$\pm$.0014} & .0702\,\textsubscript{$\pm$.0010} & .0729\,\textsubscript{$\pm$.0030} & .0716\,\textsubscript{$\pm$.0005} & .0702\,\textsubscript{$\pm$.0011} & .0702\,\textsubscript{$\pm$.0011} & .0703\,\textsubscript{$\pm$.0010} & .0740\,\textsubscript{$\pm$.0012} & .0701\,\textsubscript{$\pm$.0011} & .133\,\textsubscript{$\pm$.108} & .0701\,\textsubscript{$\pm$.0013} & .0701\,\textsubscript{$\pm$.0011} & .0702\,\textsubscript{$\pm$.0011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{predict\_students\_dropout\\and\_academic\_success}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .615\,\textsubscript{$\pm$.033} & .579\,\textsubscript{$\pm$.017} & .632\,\textsubscript{$\pm$.018} & .652\,\textsubscript{$\pm$.009} & .970\,\textsubscript{$\pm$.014} & .579\,\textsubscript{$\pm$.020} & .590\,\textsubscript{$\pm$.044} & .583\,\textsubscript{$\pm$.010} & .623\,\textsubscript{$\pm$.014} & .671\,\textsubscript{$\pm$.022} & .583\,\textsubscript{$\pm$.019} & .674\,\textsubscript{$\pm$.027} & .652\,\textsubscript{$\pm$.035} & .653\,\textsubscript{$\pm$.008} & .683\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .557\,\textsubscript{$\pm$.012} & .550\,\textsubscript{$\pm$.024} & .556\,\textsubscript{$\pm$.019} & .579\,\textsubscript{$\pm$.014} & .879\,\textsubscript{$\pm$.032} & .547\,\textsubscript{$\pm$.029} & .564\,\textsubscript{$\pm$.015} & .573\,\textsubscript{$\pm$.012} & .544\,\textsubscript{$\pm$.018} & .616\,\textsubscript{$\pm$.014} & .554\,\textsubscript{$\pm$.014} & .617\,\textsubscript{$\pm$.018} & .613\,\textsubscript{$\pm$.040} & .559\,\textsubscript{$\pm$.014} & .614\,\textsubscript{$\pm$.029} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .540\,\textsubscript{$\pm$.012} & .533\,\textsubscript{$\pm$.018} & .545\,\textsubscript{$\pm$.028} & .574\,\textsubscript{$\pm$.009} & .663\,\textsubscript{$\pm$.028} & .536\,\textsubscript{$\pm$.014} & .546\,\textsubscript{$\pm$.019} & .571\,\textsubscript{$\pm$.007} & .533\,\textsubscript{$\pm$.015} & .585\,\textsubscript{$\pm$.012} & .534\,\textsubscript{$\pm$.020} & .647\,\textsubscript{$\pm$.019} & .539\,\textsubscript{$\pm$.011} & .546\,\textsubscript{$\pm$.014} & .582\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .536\,\textsubscript{$\pm$.017} & .531\,\textsubscript{$\pm$.012} & .534\,\textsubscript{$\pm$.015} & .568\,\textsubscript{$\pm$.004} & .573\,\textsubscript{$\pm$.010} & .530\,\textsubscript{$\pm$.013} & .537\,\textsubscript{$\pm$.021} & .567\,\textsubscript{$\pm$.005} & .534\,\textsubscript{$\pm$.013} & .577\,\textsubscript{$\pm$.008} & .533\,\textsubscript{$\pm$.017} & .575\,\textsubscript{$\pm$.020} & .540\,\textsubscript{$\pm$.018} & .528\,\textsubscript{$\pm$.013} & .549\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .530\,\textsubscript{$\pm$.014} & .527\,\textsubscript{$\pm$.014} & .532\,\textsubscript{$\pm$.013} & .551\,\textsubscript{$\pm$.022} & .529\,\textsubscript{$\pm$.007} & .530\,\textsubscript{$\pm$.012} & .539\,\textsubscript{$\pm$.021} & .564\,\textsubscript{$\pm$.007} & .534\,\textsubscript{$\pm$.013} & .549\,\textsubscript{$\pm$.012} & .531\,\textsubscript{$\pm$.015} & .540\,\textsubscript{$\pm$.025} & .527\,\textsubscript{$\pm$.013} & .528\,\textsubscript{$\pm$.015} & .535\,\textsubscript{$\pm$.016} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ancestry\\study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.62\,\textsubscript{$\pm$.08} & 1.73\,\textsubscript{$\pm$.08} & 1.71\,\textsubscript{$\pm$.06} & 2.03\,\textsubscript{$\pm$.15} & 2.10\,\textsubscript{$\pm$.02} & 1.85\,\textsubscript{$\pm$.23} & 1.76\,\textsubscript{$\pm$.10} & 1.71\,\textsubscript{$\pm$.07} & 1.69\,\textsubscript{$\pm$.07} & 1.70\,\textsubscript{$\pm$.06} & 1.71\,\textsubscript{$\pm$.05} & 2.05\,\textsubscript{$\pm$.14} & 2.11\,\textsubscript{$\pm$.03} & 1.70\,\textsubscript{$\pm$.06} & 1.82\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.58\,\textsubscript{$\pm$.10} & 1.64\,\textsubscript{$\pm$.04} & 1.66\,\textsubscript{$\pm$.08} & 1.82\,\textsubscript{$\pm$.16} & 2.10\,\textsubscript{$\pm$.01} & 1.78\,\textsubscript{$\pm$.15} & 1.72\,\textsubscript{$\pm$.10} & 1.67\,\textsubscript{$\pm$.07} & 1.59\,\textsubscript{$\pm$.09} & 1.69\,\textsubscript{$\pm$.06} & 1.64\,\textsubscript{$\pm$.06} & 2.08\,\textsubscript{$\pm$.05} & 2.09\,\textsubscript{$\pm$.06} & 1.70\,\textsubscript{$\pm$.04} & 1.80\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.59\,\textsubscript{$\pm$.14} & 1.64\,\textsubscript{$\pm$.05} & 1.56\,\textsubscript{$\pm$.07} & 1.68\,\textsubscript{$\pm$.06} & 1.97\,\textsubscript{$\pm$.07} & 1.62\,\textsubscript{$\pm$.06} & 1.70\,\textsubscript{$\pm$.10} & 1.62\,\textsubscript{$\pm$.05} & 1.51\,\textsubscript{$\pm$.07} & 1.62\,\textsubscript{$\pm$.05} & 1.61\,\textsubscript{$\pm$.08} & 2.06\,\textsubscript{$\pm$.04} & 1.97\,\textsubscript{$\pm$.11} & 1.61\,\textsubscript{$\pm$.12} & 1.75\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.54\,\textsubscript{$\pm$.11} & 1.60\,\textsubscript{$\pm$.07} & 1.56\,\textsubscript{$\pm$.07} & 1.61\,\textsubscript{$\pm$.05} & 1.86\,\textsubscript{$\pm$.03} & 1.57\,\textsubscript{$\pm$.06} & 1.61\,\textsubscript{$\pm$.06} & 1.62\,\textsubscript{$\pm$.06} & 1.49\,\textsubscript{$\pm$.05} & 1.61\,\textsubscript{$\pm$.06} & 1.57\,\textsubscript{$\pm$.11} & 1.80\,\textsubscript{$\pm$.26} & 1.86\,\textsubscript{$\pm$.17} & 1.50\,\textsubscript{$\pm$.05} & 1.73\,\textsubscript{$\pm$.05} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.46\,\textsubscript{$\pm$.07} & 1.53\,\textsubscript{$\pm$.04} & 1.43\,\textsubscript{$\pm$.05} & 1.57\,\textsubscript{$\pm$.06} & 1.53\,\textsubscript{$\pm$.06} & 1.50\,\textsubscript{$\pm$.08} & 1.53\,\textsubscript{$\pm$.09} & 1.58\,\textsubscript{$\pm$.06} & 1.44\,\textsubscript{$\pm$.05} & 1.56\,\textsubscript{$\pm$.07} & 1.51\,\textsubscript{$\pm$.09} & 1.81\,\textsubscript{$\pm$.12} & 1.70\,\textsubscript{$\pm$.18} & 1.46\,\textsubscript{$\pm$.08} & 1.59\,\textsubscript{$\pm$.09} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{otto\_group\_product\\classification\_challenge}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .671\,\textsubscript{$\pm$.010} & .759\,\textsubscript{$\pm$.028} & .880\,\textsubscript{$\pm$.017} & 1.18\,\textsubscript{$\pm$.00} & .886\,\textsubscript{$\pm$.030} & .840\,\textsubscript{$\pm$.006} & .891\,\textsubscript{$\pm$.043} & .679\,\textsubscript{$\pm$.005} & .892\,\textsubscript{$\pm$.014} & .789\,\textsubscript{$\pm$.006} & .911\,\textsubscript{$\pm$.014} & 1.10\,\textsubscript{$\pm$.11} & 1.09\,\textsubscript{$\pm$.09} & .672\,\textsubscript{$\pm$.004} & 1.11\,\textsubscript{$\pm$.15} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .507\,\textsubscript{$\pm$.008} & .551\,\textsubscript{$\pm$.011} & .604\,\textsubscript{$\pm$.017} & .829\,\textsubscript{$\pm$.007} & .599\,\textsubscript{$\pm$.012} & .575\,\textsubscript{$\pm$.018} & .714\,\textsubscript{$\pm$.011} & .521\,\textsubscript{$\pm$.004} & .586\,\textsubscript{$\pm$.006} & .578\,\textsubscript{$\pm$.008} & .585\,\textsubscript{$\pm$.013} & .778\,\textsubscript{$\pm$.014} & .744\,\textsubscript{$\pm$.025} & .512\,\textsubscript{$\pm$.008} & .755\,\textsubscript{$\pm$.090} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .450\,\textsubscript{$\pm$.005} & .473\,\textsubscript{$\pm$.004} & .505\,\textsubscript{$\pm$.007} & .556\,\textsubscript{$\pm$.002} & .480\,\textsubscript{$\pm$.004} & .478\,\textsubscript{$\pm$.002} & .594\,\textsubscript{$\pm$.036} & .460\,\textsubscript{$\pm$.009} & .512\,\textsubscript{$\pm$.006} & .498\,\textsubscript{$\pm$.005} & .474\,\textsubscript{$\pm$.008} & .586\,\textsubscript{$\pm$.020} & .571\,\textsubscript{$\pm$.036} & .461\,\textsubscript{$\pm$.011} & .588\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .428\,\textsubscript{$\pm$.004} & .438\,\textsubscript{$\pm$.004} & .457\,\textsubscript{$\pm$.003} & .489\,\textsubscript{$\pm$.005} & .444\,\textsubscript{$\pm$.002} & .439\,\textsubscript{$\pm$.005} & .521\,\textsubscript{$\pm$.016} & .437\,\textsubscript{$\pm$.005} & .452\,\textsubscript{$\pm$.005} & .449\,\textsubscript{$\pm$.003} & .446\,\textsubscript{$\pm$.005} & .508\,\textsubscript{$\pm$.018} & .509\,\textsubscript{$\pm$.034} & .432\,\textsubscript{$\pm$.006} & .526\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .421\,\textsubscript{$\pm$.004} & .426\,\textsubscript{$\pm$.006} & .427\,\textsubscript{$\pm$.006} & .433\,\textsubscript{$\pm$.004} & .425\,\textsubscript{$\pm$.004} & .426\,\textsubscript{$\pm$.006} & .455\,\textsubscript{$\pm$.009} & .423\,\textsubscript{$\pm$.005} & .428\,\textsubscript{$\pm$.006} & .428\,\textsubscript{$\pm$.002} & .424\,\textsubscript{$\pm$.003} & .450\,\textsubscript{$\pm$.015} & .466\,\textsubscript{$\pm$.010} & .421\,\textsubscript{$\pm$.005} & .460\,\textsubscript{$\pm$.018} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .401\,\textsubscript{$\pm$.166} & .377\,\textsubscript{$\pm$.047} & .471\,\textsubscript{$\pm$.125} & .235\,\textsubscript{$\pm$.112} & .762\,\textsubscript{$\pm$.091} & .514\,\textsubscript{$\pm$.146} & .621\,\textsubscript{$\pm$.139} & .269\,\textsubscript{$\pm$.089} & .376\,\textsubscript{$\pm$.065} & .321\,\textsubscript{$\pm$.114} & .311\,\textsubscript{$\pm$.076} & .696\,\textsubscript{$\pm$.089} & .673\,\textsubscript{$\pm$.042} & .322\,\textsubscript{$\pm$.172} & .517\,\textsubscript{$\pm$.118} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .235\,\textsubscript{$\pm$.100} & .219\,\textsubscript{$\pm$.046} & .366\,\textsubscript{$\pm$.148} & .176\,\textsubscript{$\pm$.051} & .724\,\textsubscript{$\pm$.135} & .302\,\textsubscript{$\pm$.058} & .315\,\textsubscript{$\pm$.110} & .169\,\textsubscript{$\pm$.079} & .147\,\textsubscript{$\pm$.048} & .168\,\textsubscript{$\pm$.023} & .202\,\textsubscript{$\pm$.056} & .386\,\textsubscript{$\pm$.097} & .445\,\textsubscript{$\pm$.040} & .188\,\textsubscript{$\pm$.058} & .332\,\textsubscript{$\pm$.138} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .190\,\textsubscript{$\pm$.025} & .160\,\textsubscript{$\pm$.053} & .182\,\textsubscript{$\pm$.028} & .152\,\textsubscript{$\pm$.064} & .507\,\textsubscript{$\pm$.093} & .233\,\textsubscript{$\pm$.058} & .177\,\textsubscript{$\pm$.036} & .187\,\textsubscript{$\pm$.097} & .156\,\textsubscript{$\pm$.063} & .148\,\textsubscript{$\pm$.044} & .141\,\textsubscript{$\pm$.013} & .161\,\textsubscript{$\pm$.019} & .189\,\textsubscript{$\pm$.051} & .143\,\textsubscript{$\pm$.026} & .215\,\textsubscript{$\pm$.058} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .145\,\textsubscript{$\pm$.038} & .141\,\textsubscript{$\pm$.051} & .148\,\textsubscript{$\pm$.031} & .133\,\textsubscript{$\pm$.029} & .380\,\textsubscript{$\pm$.039} & .168\,\textsubscript{$\pm$.048} & .140\,\textsubscript{$\pm$.031} & .135\,\textsubscript{$\pm$.033} & .141\,\textsubscript{$\pm$.036} & .136\,\textsubscript{$\pm$.045} & .141\,\textsubscript{$\pm$.028} & .133\,\textsubscript{$\pm$.036} & .130\,\textsubscript{$\pm$.056} & .123\,\textsubscript{$\pm$.027} & .129\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .168\,\textsubscript{$\pm$.057} & .159\,\textsubscript{$\pm$.060} & .134\,\textsubscript{$\pm$.018} & .127\,\textsubscript{$\pm$.024} & .214\,\textsubscript{$\pm$.040} & .168\,\textsubscript{$\pm$.069} & .147\,\textsubscript{$\pm$.007} & .136\,\textsubscript{$\pm$.030} & .142\,\textsubscript{$\pm$.037} & .159\,\textsubscript{$\pm$.035} & .121\,\textsubscript{$\pm$.024} & .149\,\textsubscript{$\pm$.043} & .150\,\textsubscript{$\pm$.014} & .164\,\textsubscript{$\pm$.053} & .146\,\textsubscript{$\pm$.027} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{soybean\\large}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .514\,\textsubscript{$\pm$.126} & 1.26\,\textsubscript{$\pm$.09} & 1.09\,\textsubscript{$\pm$.28} & 1.17\,\textsubscript{$\pm$.12} & 1.14\,\textsubscript{$\pm$.27} & 1.15\,\textsubscript{$\pm$.23} & 1.07\,\textsubscript{$\pm$.17} & .517\,\textsubscript{$\pm$.018} & .633\,\textsubscript{$\pm$.080} & .470\,\textsubscript{$\pm$.075} & 1.30\,\textsubscript{$\pm$.08} & 1.20\,\textsubscript{$\pm$.21} & 1.07\,\textsubscript{$\pm$.38} & .411\,\textsubscript{$\pm$.075} & .655\,\textsubscript{$\pm$.159} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .254\,\textsubscript{$\pm$.043} & .823\,\textsubscript{$\pm$.054} & .678\,\textsubscript{$\pm$.052} & .530\,\textsubscript{$\pm$.129} & .532\,\textsubscript{$\pm$.284} & .819\,\textsubscript{$\pm$.126} & .608\,\textsubscript{$\pm$.110} & .373\,\textsubscript{$\pm$.032} & .336\,\textsubscript{$\pm$.027} & .286\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.107} & .624\,\textsubscript{$\pm$.217} & .397\,\textsubscript{$\pm$.042} & .202\,\textsubscript{$\pm$.071} & .436\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .210\,\textsubscript{$\pm$.071} & .436\,\textsubscript{$\pm$.052} & .526\,\textsubscript{$\pm$.159} & .371\,\textsubscript{$\pm$.131} & .342\,\textsubscript{$\pm$.072} & .601\,\textsubscript{$\pm$.158} & .522\,\textsubscript{$\pm$.111} & .318\,\textsubscript{$\pm$.057} & .197\,\textsubscript{$\pm$.025} & .213\,\textsubscript{$\pm$.014} & .290\,\textsubscript{$\pm$.042} & .259\,\textsubscript{$\pm$.003} & .434\,\textsubscript{$\pm$.177} & .205\,\textsubscript{$\pm$.078} & .346\,\textsubscript{$\pm$.178} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .166\,\textsubscript{$\pm$.069} & .278\,\textsubscript{$\pm$.051} & .348\,\textsubscript{$\pm$.121} & .306\,\textsubscript{$\pm$.152} & .282\,\textsubscript{$\pm$.116} & .333\,\textsubscript{$\pm$.035} & .311\,\textsubscript{$\pm$.058} & .255\,\textsubscript{$\pm$.136} & .187\,\textsubscript{$\pm$.038} & .190\,\textsubscript{$\pm$.028} & .244\,\textsubscript{$\pm$.041} & .170\,\textsubscript{$\pm$.036} & .281\,\textsubscript{$\pm$.112} & .175\,\textsubscript{$\pm$.078} & .241\,\textsubscript{$\pm$.067} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .164\,\textsubscript{$\pm$.078} & .187\,\textsubscript{$\pm$.051} & .241\,\textsubscript{$\pm$.116} & .170\,\textsubscript{$\pm$.091} & .228\,\textsubscript{$\pm$.126} & .249\,\textsubscript{$\pm$.034} & .218\,\textsubscript{$\pm$.052} & .204\,\textsubscript{$\pm$.090} & .181\,\textsubscript{$\pm$.040} & .138\,\textsubscript{$\pm$.042} & .216\,\textsubscript{$\pm$.061} & .189\,\textsubscript{$\pm$.068} & .213\,\textsubscript{$\pm$.099} & .158\,\textsubscript{$\pm$.071} & .190\,\textsubscript{$\pm$.113} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .489\,\textsubscript{$\pm$.015} & .525\,\textsubscript{$\pm$.011} & .522\,\textsubscript{$\pm$.024} & .548\,\textsubscript{$\pm$.008} & .703\,\textsubscript{$\pm$.018} & .525\,\textsubscript{$\pm$.032} & .601\,\textsubscript{$\pm$.083} & .499\,\textsubscript{$\pm$.003} & .539\,\textsubscript{$\pm$.020} & .519\,\textsubscript{$\pm$.026} & .539\,\textsubscript{$\pm$.015} & .700\,\textsubscript{$\pm$.011} & .675\,\textsubscript{$\pm$.033} & .530\,\textsubscript{$\pm$.034} & .528\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .483\,\textsubscript{$\pm$.028} & .497\,\textsubscript{$\pm$.016} & .484\,\textsubscript{$\pm$.006} & .548\,\textsubscript{$\pm$.008} & .695\,\textsubscript{$\pm$.013} & .509\,\textsubscript{$\pm$.039} & .591\,\textsubscript{$\pm$.077} & .493\,\textsubscript{$\pm$.005} & .539\,\textsubscript{$\pm$.021} & .493\,\textsubscript{$\pm$.036} & .541\,\textsubscript{$\pm$.018} & .688\,\textsubscript{$\pm$.022} & .670\,\textsubscript{$\pm$.030} & .495\,\textsubscript{$\pm$.016} & .527\,\textsubscript{$\pm$.024} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .474\,\textsubscript{$\pm$.019} & .474\,\textsubscript{$\pm$.011} & .482\,\textsubscript{$\pm$.010} & .513\,\textsubscript{$\pm$.027} & .686\,\textsubscript{$\pm$.019} & .476\,\textsubscript{$\pm$.015} & .546\,\textsubscript{$\pm$.068} & .487\,\textsubscript{$\pm$.012} & .477\,\textsubscript{$\pm$.008} & .457\,\textsubscript{$\pm$.015} & .530\,\textsubscript{$\pm$.019} & .543\,\textsubscript{$\pm$.013} & .536\,\textsubscript{$\pm$.036} & .470\,\textsubscript{$\pm$.027} & .500\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .465\,\textsubscript{$\pm$.007} & .462\,\textsubscript{$\pm$.005} & .474\,\textsubscript{$\pm$.007} & .494\,\textsubscript{$\pm$.007} & .674\,\textsubscript{$\pm$.010} & .466\,\textsubscript{$\pm$.001} & .503\,\textsubscript{$\pm$.025} & .453\,\textsubscript{$\pm$.007} & .447\,\textsubscript{$\pm$.010} & .449\,\textsubscript{$\pm$.004} & .498\,\textsubscript{$\pm$.013} & .517\,\textsubscript{$\pm$.073} & .484\,\textsubscript{$\pm$.008} & .458\,\textsubscript{$\pm$.012} & .504\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .441\,\textsubscript{$\pm$.010} & .444\,\textsubscript{$\pm$.005} & .448\,\textsubscript{$\pm$.006} & .457\,\textsubscript{$\pm$.018} & .618\,\textsubscript{$\pm$.017} & .448\,\textsubscript{$\pm$.015} & .454\,\textsubscript{$\pm$.006} & .438\,\textsubscript{$\pm$.003} & .439\,\textsubscript{$\pm$.010} & .455\,\textsubscript{$\pm$.002} & .461\,\textsubscript{$\pm$.015} & .470\,\textsubscript{$\pm$.014} & .481\,\textsubscript{$\pm$.024} & .436\,\textsubscript{$\pm$.005} & .451\,\textsubscript{$\pm$.013} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ljubljana\\primary\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.79\,\textsubscript{$\pm$.17} & 1.91\,\textsubscript{$\pm$.14} & 1.85\,\textsubscript{$\pm$.04} & 1.78\,\textsubscript{$\pm$.10} & 2.03\,\textsubscript{$\pm$.01} & 1.83\,\textsubscript{$\pm$.09} & 1.85\,\textsubscript{$\pm$.17} & 1.89\,\textsubscript{$\pm$.15} & 1.79\,\textsubscript{$\pm$.13} & 1.86\,\textsubscript{$\pm$.14} & 1.90\,\textsubscript{$\pm$.12} & 1.88\,\textsubscript{$\pm$.13} & 1.80\,\textsubscript{$\pm$.12} & 1.86\,\textsubscript{$\pm$.14} & 1.81\,\textsubscript{$\pm$.10} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.63\,\textsubscript{$\pm$.17} & 1.73\,\textsubscript{$\pm$.13} & 1.67\,\textsubscript{$\pm$.07} & 1.64\,\textsubscript{$\pm$.23} & 1.86\,\textsubscript{$\pm$.13} & 1.71\,\textsubscript{$\pm$.13} & 1.78\,\textsubscript{$\pm$.17} & 1.68\,\textsubscript{$\pm$.19} & 1.54\,\textsubscript{$\pm$.20} & 1.65\,\textsubscript{$\pm$.23} & 1.66\,\textsubscript{$\pm$.08} & 1.81\,\textsubscript{$\pm$.09} & 1.75\,\textsubscript{$\pm$.20} & 1.67\,\textsubscript{$\pm$.14} & 1.72\,\textsubscript{$\pm$.16} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.45\,\textsubscript{$\pm$.14} & 1.63\,\textsubscript{$\pm$.14} & 1.51\,\textsubscript{$\pm$.09} & 1.55\,\textsubscript{$\pm$.21} & 1.77\,\textsubscript{$\pm$.07} & 1.57\,\textsubscript{$\pm$.14} & 1.52\,\textsubscript{$\pm$.07} & 1.51\,\textsubscript{$\pm$.14} & 1.42\,\textsubscript{$\pm$.11} & 1.55\,\textsubscript{$\pm$.21} & 1.53\,\textsubscript{$\pm$.11} & 1.64\,\textsubscript{$\pm$.20} & 1.60\,\textsubscript{$\pm$.12} & 1.45\,\textsubscript{$\pm$.16} & 1.61\,\textsubscript{$\pm$.17} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.37\,\textsubscript{$\pm$.13} & 1.53\,\textsubscript{$\pm$.09} & 1.38\,\textsubscript{$\pm$.10} & 1.46\,\textsubscript{$\pm$.18} & 1.60\,\textsubscript{$\pm$.13} & 1.47\,\textsubscript{$\pm$.13} & 1.46\,\textsubscript{$\pm$.12} & 1.47\,\textsubscript{$\pm$.16} & 1.35\,\textsubscript{$\pm$.11} & 1.46\,\textsubscript{$\pm$.18} & 1.43\,\textsubscript{$\pm$.07} & 1.54\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.14} & 1.35\,\textsubscript{$\pm$.10} & 1.47\,\textsubscript{$\pm$.15} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.32\,\textsubscript{$\pm$.10} & 1.38\,\textsubscript{$\pm$.13} & 1.35\,\textsubscript{$\pm$.08} & 1.36\,\textsubscript{$\pm$.14} & 1.42\,\textsubscript{$\pm$.09} & 1.34\,\textsubscript{$\pm$.10} & 1.36\,\textsubscript{$\pm$.08} & 1.39\,\textsubscript{$\pm$.14} & 1.32\,\textsubscript{$\pm$.09} & 1.36\,\textsubscript{$\pm$.14} & 1.39\,\textsubscript{$\pm$.12} & 1.39\,\textsubscript{$\pm$.18} & 1.38\,\textsubscript{$\pm$.12} & 1.32\,\textsubscript{$\pm$.10} & 1.37\,\textsubscript{$\pm$.11} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{anneal}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0667\,\textsubscript{$\pm$.0191} & .114\,\textsubscript{$\pm$.058} & .229\,\textsubscript{$\pm$.012} & .0602\,\textsubscript{$\pm$.0214} & .527\,\textsubscript{$\pm$.016} & .126\,\textsubscript{$\pm$.029} & .109\,\textsubscript{$\pm$.033} & .0491\,\textsubscript{$\pm$.0185} & .0733\,\textsubscript{$\pm$.0055} & .0729\,\textsubscript{$\pm$.0330} & .129\,\textsubscript{$\pm$.017} & .562\,\textsubscript{$\pm$.061} & .0666\,\textsubscript{$\pm$.0182} & .0575\,\textsubscript{$\pm$.0180} & .0615\,\textsubscript{$\pm$.0208} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0385\,\textsubscript{$\pm$.0255} & .0329\,\textsubscript{$\pm$.0155} & .0921\,\textsubscript{$\pm$.0490} & .0282\,\textsubscript{$\pm$.0108} & .430\,\textsubscript{$\pm$.007} & .0247\,\textsubscript{$\pm$.0079} & .0484\,\textsubscript{$\pm$.0371} & .0308\,\textsubscript{$\pm$.0125} & .0395\,\textsubscript{$\pm$.0225} & .0266\,\textsubscript{$\pm$.0123} & .0563\,\textsubscript{$\pm$.0115} & .223\,\textsubscript{$\pm$.101} & .0331\,\textsubscript{$\pm$.0112} & .0212\,\textsubscript{$\pm$.0100} & .0360\,\textsubscript{$\pm$.0176} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0386\,\textsubscript{$\pm$.0214} & .0220\,\textsubscript{$\pm$.0129} & .0349\,\textsubscript{$\pm$.0059} & .0227\,\textsubscript{$\pm$.0120} & .307\,\textsubscript{$\pm$.025} & .0197\,\textsubscript{$\pm$.0099} & .0417\,\textsubscript{$\pm$.0415} & .0255\,\textsubscript{$\pm$.0093} & .0248\,\textsubscript{$\pm$.0106} & .0234\,\textsubscript{$\pm$.0127} & .0238\,\textsubscript{$\pm$.0112} & .0902\,\textsubscript{$\pm$.0290} & .0246\,\textsubscript{$\pm$.0106} & .0261\,\textsubscript{$\pm$.0064} & .0381\,\textsubscript{$\pm$.0183} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0408\,\textsubscript{$\pm$.0262} & .0229\,\textsubscript{$\pm$.0115} & .0272\,\textsubscript{$\pm$.0102} & .0245\,\textsubscript{$\pm$.0131} & .194\,\textsubscript{$\pm$.033} & .0203\,\textsubscript{$\pm$.0102} & .0272\,\textsubscript{$\pm$.0157} & .0244\,\textsubscript{$\pm$.0059} & .0232\,\textsubscript{$\pm$.0091} & .0250\,\textsubscript{$\pm$.0133} & .0243\,\textsubscript{$\pm$.0108} & .106\,\textsubscript{$\pm$.038} & .0239\,\textsubscript{$\pm$.0077} & .0216\,\textsubscript{$\pm$.0059} & .0330\,\textsubscript{$\pm$.0144} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0237\,\textsubscript{$\pm$.0064} & .0247\,\textsubscript{$\pm$.0089} & .0190\,\textsubscript{$\pm$.0059} & .0223\,\textsubscript{$\pm$.0061} & .0286\,\textsubscript{$\pm$.0057} & .0202\,\textsubscript{$\pm$.0077} & .0276\,\textsubscript{$\pm$.0157} & .0251\,\textsubscript{$\pm$.0054} & .0242\,\textsubscript{$\pm$.0056} & .0231\,\textsubscript{$\pm$.0056} & .0253\,\textsubscript{$\pm$.0078} & .0204\,\textsubscript{$\pm$.0103} & .0244\,\textsubscript{$\pm$.0053} & .0216\,\textsubscript{$\pm$.0077} & .0276\,\textsubscript{$\pm$.0093} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{audiology\\diagnosis}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .453\,\textsubscript{$\pm$.193} & .537\,\textsubscript{$\pm$.182} & .493\,\textsubscript{$\pm$.112} & .456\,\textsubscript{$\pm$.206} & .535\,\textsubscript{$\pm$.094} & .591\,\textsubscript{$\pm$.103} & .586\,\textsubscript{$\pm$.095} & .453\,\textsubscript{$\pm$.200} & .436\,\textsubscript{$\pm$.176} & .505\,\textsubscript{$\pm$.133} & .436\,\textsubscript{$\pm$.154} & .560\,\textsubscript{$\pm$.114} & .429\,\textsubscript{$\pm$.032} & .421\,\textsubscript{$\pm$.173} & .468\,\textsubscript{$\pm$.112} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .440\,\textsubscript{$\pm$.184} & .451\,\textsubscript{$\pm$.162} & .356\,\textsubscript{$\pm$.114} & .418\,\textsubscript{$\pm$.215} & .386\,\textsubscript{$\pm$.142} & .551\,\textsubscript{$\pm$.054} & .541\,\textsubscript{$\pm$.095} & .418\,\textsubscript{$\pm$.189} & .380\,\textsubscript{$\pm$.136} & .434\,\textsubscript{$\pm$.130} & .405\,\textsubscript{$\pm$.138} & .504\,\textsubscript{$\pm$.241} & .428\,\textsubscript{$\pm$.049} & .380\,\textsubscript{$\pm$.218} & .414\,\textsubscript{$\pm$.163} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .372\,\textsubscript{$\pm$.235} & .396\,\textsubscript{$\pm$.172} & .311\,\textsubscript{$\pm$.132} & .408\,\textsubscript{$\pm$.186} & .344\,\textsubscript{$\pm$.062} & .430\,\textsubscript{$\pm$.123} & .472\,\textsubscript{$\pm$.074} & .390\,\textsubscript{$\pm$.202} & .362\,\textsubscript{$\pm$.134} & .374\,\textsubscript{$\pm$.118} & .320\,\textsubscript{$\pm$.139} & .366\,\textsubscript{$\pm$.105} & .392\,\textsubscript{$\pm$.028} & .313\,\textsubscript{$\pm$.197} & .422\,\textsubscript{$\pm$.166} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .335\,\textsubscript{$\pm$.186} & .331\,\textsubscript{$\pm$.164} & .300\,\textsubscript{$\pm$.150} & .340\,\textsubscript{$\pm$.179} & .322\,\textsubscript{$\pm$.119} & .362\,\textsubscript{$\pm$.144} & .454\,\textsubscript{$\pm$.133} & .323\,\textsubscript{$\pm$.080} & .326\,\textsubscript{$\pm$.168} & .339\,\textsubscript{$\pm$.132} & .312\,\textsubscript{$\pm$.176} & .349\,\textsubscript{$\pm$.139} & .370\,\textsubscript{$\pm$.034} & .257\,\textsubscript{$\pm$.168} & .388\,\textsubscript{$\pm$.212} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .301\,\textsubscript{$\pm$.211} & .331\,\textsubscript{$\pm$.139} & .296\,\textsubscript{$\pm$.151} & .316\,\textsubscript{$\pm$.212} & .315\,\textsubscript{$\pm$.136} & .306\,\textsubscript{$\pm$.170} & .426\,\textsubscript{$\pm$.159} & .280\,\textsubscript{$\pm$.131} & .300\,\textsubscript{$\pm$.174} & .312\,\textsubscript{$\pm$.172} & .299\,\textsubscript{$\pm$.171} & .327\,\textsubscript{$\pm$.155} & .365\,\textsubscript{$\pm$.086} & .271\,\textsubscript{$\pm$.161} & .357\,\textsubscript{$\pm$.198} \\
\midrule
\multicolumn{17}{l}{\textit{RMSE ($\downarrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_tid\_11}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.36\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.53\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.44\,\textsubscript{$\pm$.03} & 1.48\,\textsubscript{$\pm$.07} & 1.53\,\textsubscript{$\pm$.01} & 1.36\,\textsubscript{$\pm$.05} & 1.53\,\textsubscript{$\pm$.02} & 1.49\,\textsubscript{$\pm$.01} & 1.53\,\textsubscript{$\pm$.00} & 1.53\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.03} & 1.38\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.23\,\textsubscript{$\pm$.01} & 1.27\,\textsubscript{$\pm$.04} & 1.31\,\textsubscript{$\pm$.03} & 1.50\,\textsubscript{$\pm$.01} & 1.32\,\textsubscript{$\pm$.00} & 1.26\,\textsubscript{$\pm$.04} & 1.38\,\textsubscript{$\pm$.01} & 1.47\,\textsubscript{$\pm$.06} & 1.25\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.01} & 1.33\,\textsubscript{$\pm$.05} & 1.50\,\textsubscript{$\pm$.02} & 1.50\,\textsubscript{$\pm$.03} & 1.21\,\textsubscript{$\pm$.02} & 1.33\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .974\,\textsubscript{$\pm$.026} & 1.02\,\textsubscript{$\pm$.02} & 1.02\,\textsubscript{$\pm$.02} & 1.36\,\textsubscript{$\pm$.04} & 1.15\,\textsubscript{$\pm$.02} & 1.01\,\textsubscript{$\pm$.02} & 1.17\,\textsubscript{$\pm$.03} & 1.31\,\textsubscript{$\pm$.04} & .983\,\textsubscript{$\pm$.017} & 1.36\,\textsubscript{$\pm$.04} & .989\,\textsubscript{$\pm$.026} & 1.29\,\textsubscript{$\pm$.02} & 1.28\,\textsubscript{$\pm$.02} & .955\,\textsubscript{$\pm$.033} & 1.25\,\textsubscript{$\pm$.06} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .758\,\textsubscript{$\pm$.020} & .792\,\textsubscript{$\pm$.035} & .795\,\textsubscript{$\pm$.023} & .951\,\textsubscript{$\pm$.055} & .893\,\textsubscript{$\pm$.007} & .786\,\textsubscript{$\pm$.023} & .893\,\textsubscript{$\pm$.043} & .942\,\textsubscript{$\pm$.017} & .793\,\textsubscript{$\pm$.013} & .951\,\textsubscript{$\pm$.055} & .750\,\textsubscript{$\pm$.028} & .911\,\textsubscript{$\pm$.063} & .938\,\textsubscript{$\pm$.083} & .743\,\textsubscript{$\pm$.026} & .870\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .724\,\textsubscript{$\pm$.025} & .742\,\textsubscript{$\pm$.038} & .742\,\textsubscript{$\pm$.030} & .774\,\textsubscript{$\pm$.020} & .753\,\textsubscript{$\pm$.020} & .744\,\textsubscript{$\pm$.036} & .770\,\textsubscript{$\pm$.020} & .785\,\textsubscript{$\pm$.046} & .737\,\textsubscript{$\pm$.036} & .774\,\textsubscript{$\pm$.020} & .716\,\textsubscript{$\pm$.027} & .763\,\textsubscript{$\pm$.034} & .758\,\textsubscript{$\pm$.023} & .722\,\textsubscript{$\pm$.031} & .770\,\textsubscript{$\pm$.030} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{forest\\fires}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.42\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.42\,\textsubscript{$\pm$.05} & 1.40\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.41\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.05} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.40\,\textsubscript{$\pm$.03} & 1.41\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.41\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.39\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.04} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.39\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.02} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} & 1.40\,\textsubscript{$\pm$.03} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{allstate\\claims\_severity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .668\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .675\,\textsubscript{$\pm$.002} & .705\,\textsubscript{$\pm$.010} & .812\,\textsubscript{$\pm$.002} & .680\,\textsubscript{$\pm$.002} & .669\,\textsubscript{$\pm$.001} & .694\,\textsubscript{$\pm$.000} & .670\,\textsubscript{$\pm$.002} & .716\,\textsubscript{$\pm$.013} & .695\,\textsubscript{$\pm$.002} & .783\,\textsubscript{$\pm$.024} & .787\,\textsubscript{$\pm$.024} & .668\,\textsubscript{$\pm$.002} & .666\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .638\,\textsubscript{$\pm$.003} & .651\,\textsubscript{$\pm$.002} & .659\,\textsubscript{$\pm$.001} & .648\,\textsubscript{$\pm$.003} & .809\,\textsubscript{$\pm$.003} & .651\,\textsubscript{$\pm$.002} & .634\,\textsubscript{$\pm$.006} & .636\,\textsubscript{$\pm$.001} & .645\,\textsubscript{$\pm$.001} & .662\,\textsubscript{$\pm$.014} & .665\,\textsubscript{$\pm$.022} & .786\,\textsubscript{$\pm$.016} & .793\,\textsubscript{$\pm$.021} & .640\,\textsubscript{$\pm$.004} & .651\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .589\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.005} & .642\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.011} & .808\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.005} & .605\,\textsubscript{$\pm$.006} & .614\,\textsubscript{$\pm$.001} & .615\,\textsubscript{$\pm$.002} & .616\,\textsubscript{$\pm$.001} & .627\,\textsubscript{$\pm$.007} & .732\,\textsubscript{$\pm$.025} & .737\,\textsubscript{$\pm$.015} & .589\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .560\,\textsubscript{$\pm$.004} & .563\,\textsubscript{$\pm$.004} & .611\,\textsubscript{$\pm$.008} & .571\,\textsubscript{$\pm$.002} & .781\,\textsubscript{$\pm$.009} & .563\,\textsubscript{$\pm$.004} & .566\,\textsubscript{$\pm$.007} & .614\,\textsubscript{$\pm$.001} & .568\,\textsubscript{$\pm$.003} & .604\,\textsubscript{$\pm$.002} & .596\,\textsubscript{$\pm$.010} & .672\,\textsubscript{$\pm$.036} & .673\,\textsubscript{$\pm$.031} & .559\,\textsubscript{$\pm$.001} & .607\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .545\,\textsubscript{$\pm$.001} & .543\,\textsubscript{$\pm$.001} & .556\,\textsubscript{$\pm$.003} & .563\,\textsubscript{$\pm$.001} & .684\,\textsubscript{$\pm$.011} & .543\,\textsubscript{$\pm$.001} & .545\,\textsubscript{$\pm$.004} & .556\,\textsubscript{$\pm$.001} & .546\,\textsubscript{$\pm$.002} & .584\,\textsubscript{$\pm$.009} & .567\,\textsubscript{$\pm$.008} & .600\,\textsubscript{$\pm$.015} & .609\,\textsubscript{$\pm$.019} & .546\,\textsubscript{$\pm$.000} & .579\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{miami\\housing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .239\,\textsubscript{$\pm$.020} & .255\,\textsubscript{$\pm$.005} & .319\,\textsubscript{$\pm$.002} & .265\,\textsubscript{$\pm$.007} & .301\,\textsubscript{$\pm$.006} & .255\,\textsubscript{$\pm$.005} & .337\,\textsubscript{$\pm$.050} & .179\,\textsubscript{$\pm$.006} & .186\,\textsubscript{$\pm$.018} & .310\,\textsubscript{$\pm$.004} & .366\,\textsubscript{$\pm$.001} & .429\,\textsubscript{$\pm$.088} & .182\,\textsubscript{$\pm$.014} & .245\,\textsubscript{$\pm$.026} & .257\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .167\,\textsubscript{$\pm$.004} & .205\,\textsubscript{$\pm$.005} & .225\,\textsubscript{$\pm$.004} & .164\,\textsubscript{$\pm$.003} & .217\,\textsubscript{$\pm$.003} & .205\,\textsubscript{$\pm$.005} & .204\,\textsubscript{$\pm$.043} & .174\,\textsubscript{$\pm$.005} & .176\,\textsubscript{$\pm$.004} & .164\,\textsubscript{$\pm$.007} & .225\,\textsubscript{$\pm$.019} & .279\,\textsubscript{$\pm$.093} & .147\,\textsubscript{$\pm$.013} & .167\,\textsubscript{$\pm$.005} & .158\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .140\,\textsubscript{$\pm$.011} & .153\,\textsubscript{$\pm$.009} & .152\,\textsubscript{$\pm$.006} & .159\,\textsubscript{$\pm$.003} & .212\,\textsubscript{$\pm$.003} & .151\,\textsubscript{$\pm$.006} & .135\,\textsubscript{$\pm$.008} & .165\,\textsubscript{$\pm$.002} & .159\,\textsubscript{$\pm$.004} & .151\,\textsubscript{$\pm$.005} & .153\,\textsubscript{$\pm$.020} & .183\,\textsubscript{$\pm$.027} & .131\,\textsubscript{$\pm$.006} & .140\,\textsubscript{$\pm$.012} & .133\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .137\,\textsubscript{$\pm$.008} & .144\,\textsubscript{$\pm$.004} & .132\,\textsubscript{$\pm$.006} & .149\,\textsubscript{$\pm$.004} & .213\,\textsubscript{$\pm$.003} & .144\,\textsubscript{$\pm$.004} & .129\,\textsubscript{$\pm$.005} & .151\,\textsubscript{$\pm$.005} & .149\,\textsubscript{$\pm$.004} & .135\,\textsubscript{$\pm$.013} & .131\,\textsubscript{$\pm$.006} & .165\,\textsubscript{$\pm$.033} & .130\,\textsubscript{$\pm$.005} & .134\,\textsubscript{$\pm$.005} & .130\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .130\,\textsubscript{$\pm$.006} & .130\,\textsubscript{$\pm$.006} & .129\,\textsubscript{$\pm$.005} & .130\,\textsubscript{$\pm$.006} & .183\,\textsubscript{$\pm$.003} & .130\,\textsubscript{$\pm$.006} & .128\,\textsubscript{$\pm$.006} & .130\,\textsubscript{$\pm$.006} & .130\,\textsubscript{$\pm$.006} & .129\,\textsubscript{$\pm$.006} & .130\,\textsubscript{$\pm$.006} & .146\,\textsubscript{$\pm$.019} & .128\,\textsubscript{$\pm$.005} & .130\,\textsubscript{$\pm$.006} & .128\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{wine\\quality}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .727\,\textsubscript{$\pm$.007} & .757\,\textsubscript{$\pm$.010} & .753\,\textsubscript{$\pm$.006} & .753\,\textsubscript{$\pm$.006} & .809\,\textsubscript{$\pm$.010} & .757\,\textsubscript{$\pm$.010} & .822\,\textsubscript{$\pm$.008} & .727\,\textsubscript{$\pm$.007} & .753\,\textsubscript{$\pm$.006} & .772\,\textsubscript{$\pm$.004} & .753\,\textsubscript{$\pm$.022} & .778\,\textsubscript{$\pm$.032} & .745\,\textsubscript{$\pm$.011} & .727\,\textsubscript{$\pm$.007} & .772\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .641\,\textsubscript{$\pm$.009} & .658\,\textsubscript{$\pm$.008} & .665\,\textsubscript{$\pm$.009} & .670\,\textsubscript{$\pm$.013} & .708\,\textsubscript{$\pm$.006} & .658\,\textsubscript{$\pm$.008} & .705\,\textsubscript{$\pm$.018} & .654\,\textsubscript{$\pm$.007} & .678\,\textsubscript{$\pm$.016} & .698\,\textsubscript{$\pm$.011} & .665\,\textsubscript{$\pm$.017} & .698\,\textsubscript{$\pm$.042} & .645\,\textsubscript{$\pm$.017} & .637\,\textsubscript{$\pm$.008} & .680\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .609\,\textsubscript{$\pm$.007} & .635\,\textsubscript{$\pm$.009} & .644\,\textsubscript{$\pm$.008} & .622\,\textsubscript{$\pm$.006} & .630\,\textsubscript{$\pm$.006} & .635\,\textsubscript{$\pm$.009} & .623\,\textsubscript{$\pm$.019} & .619\,\textsubscript{$\pm$.013} & .630\,\textsubscript{$\pm$.014} & .628\,\textsubscript{$\pm$.014} & .615\,\textsubscript{$\pm$.009} & .643\,\textsubscript{$\pm$.027} & .613\,\textsubscript{$\pm$.012} & .608\,\textsubscript{$\pm$.007} & .619\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .598\,\textsubscript{$\pm$.009} & .608\,\textsubscript{$\pm$.003} & .611\,\textsubscript{$\pm$.005} & .603\,\textsubscript{$\pm$.012} & .613\,\textsubscript{$\pm$.009} & .608\,\textsubscript{$\pm$.003} & .604\,\textsubscript{$\pm$.008} & .600\,\textsubscript{$\pm$.009} & .604\,\textsubscript{$\pm$.015} & .607\,\textsubscript{$\pm$.008} & .600\,\textsubscript{$\pm$.008} & .620\,\textsubscript{$\pm$.009} & .603\,\textsubscript{$\pm$.008} & .596\,\textsubscript{$\pm$.010} & .603\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .592\,\textsubscript{$\pm$.013} & .595\,\textsubscript{$\pm$.008} & .604\,\textsubscript{$\pm$.011} & .595\,\textsubscript{$\pm$.012} & .599\,\textsubscript{$\pm$.010} & .595\,\textsubscript{$\pm$.008} & .596\,\textsubscript{$\pm$.012} & .596\,\textsubscript{$\pm$.011} & .595\,\textsubscript{$\pm$.016} & .598\,\textsubscript{$\pm$.010} & .592\,\textsubscript{$\pm$.010} & .602\,\textsubscript{$\pm$.011} & .593\,\textsubscript{$\pm$.012} & .594\,\textsubscript{$\pm$.012} & .599\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{body\_density\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .0108\,\textsubscript{$\pm$.0003} & .0105\,\textsubscript{$\pm$.0013} & .0108\,\textsubscript{$\pm$.0007} & .0107\,\textsubscript{$\pm$.0009} & .0117\,\textsubscript{$\pm$.0028} & .0105\,\textsubscript{$\pm$.0013} & .0119\,\textsubscript{$\pm$.0024} & .0106\,\textsubscript{$\pm$.0009} & .0108\,\textsubscript{$\pm$.0010} & .0109\,\textsubscript{$\pm$.0013} & .0105\,\textsubscript{$\pm$.0012} & .0146\,\textsubscript{$\pm$.0043} & .0108\,\textsubscript{$\pm$.0011} & .0105\,\textsubscript{$\pm$.0008} & .0104\,\textsubscript{$\pm$.0007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .0104\,\textsubscript{$\pm$.0006} & .0104\,\textsubscript{$\pm$.0012} & .0105\,\textsubscript{$\pm$.0007} & .0106\,\textsubscript{$\pm$.0008} & .0106\,\textsubscript{$\pm$.0008} & .0104\,\textsubscript{$\pm$.0012} & .0121\,\textsubscript{$\pm$.0029} & .0105\,\textsubscript{$\pm$.0007} & .0106\,\textsubscript{$\pm$.0008} & .0106\,\textsubscript{$\pm$.0008} & .0104\,\textsubscript{$\pm$.0010} & .0127\,\textsubscript{$\pm$.0018} & .0106\,\textsubscript{$\pm$.0013} & .0104\,\textsubscript{$\pm$.0010} & .0105\,\textsubscript{$\pm$.0010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .0104\,\textsubscript{$\pm$.0008} & .0103\,\textsubscript{$\pm$.0013} & .0107\,\textsubscript{$\pm$.0007} & .0107\,\textsubscript{$\pm$.0010} & .0107\,\textsubscript{$\pm$.0012} & .0103\,\textsubscript{$\pm$.0013} & .0106\,\textsubscript{$\pm$.0013} & .0106\,\textsubscript{$\pm$.0010} & .0107\,\textsubscript{$\pm$.0006} & .0106\,\textsubscript{$\pm$.0010} & .0104\,\textsubscript{$\pm$.0011} & .0113\,\textsubscript{$\pm$.0021} & .0105\,\textsubscript{$\pm$.0011} & .0104\,\textsubscript{$\pm$.0011} & .0105\,\textsubscript{$\pm$.0010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .0105\,\textsubscript{$\pm$.0011} & .0103\,\textsubscript{$\pm$.0012} & .0107\,\textsubscript{$\pm$.0011} & .0107\,\textsubscript{$\pm$.0011} & .0108\,\textsubscript{$\pm$.0012} & .0103\,\textsubscript{$\pm$.0012} & .0106\,\textsubscript{$\pm$.0012} & .0109\,\textsubscript{$\pm$.0012} & .0108\,\textsubscript{$\pm$.0011} & .0107\,\textsubscript{$\pm$.0010} & .0105\,\textsubscript{$\pm$.0011} & .0116\,\textsubscript{$\pm$.0005} & .0105\,\textsubscript{$\pm$.0010} & .0103\,\textsubscript{$\pm$.0010} & .0103\,\textsubscript{$\pm$.0012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .0105\,\textsubscript{$\pm$.0012} & .0103\,\textsubscript{$\pm$.0012} & .0106\,\textsubscript{$\pm$.0011} & .0108\,\textsubscript{$\pm$.0013} & .0104\,\textsubscript{$\pm$.0011} & .0103\,\textsubscript{$\pm$.0012} & .0105\,\textsubscript{$\pm$.0012} & .0108\,\textsubscript{$\pm$.0015} & .0108\,\textsubscript{$\pm$.0014} & .0105\,\textsubscript{$\pm$.0010} & .0104\,\textsubscript{$\pm$.0010} & .0120\,\textsubscript{$\pm$.0005} & .0105\,\textsubscript{$\pm$.0012} & .0104\,\textsubscript{$\pm$.0011} & .0104\,\textsubscript{$\pm$.0012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{brasilian\\houses ($\times 10^{3}$)}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 13.5\,\textsubscript{$\pm$6.5} & 13.8\,\textsubscript{$\pm$6.8} & 13.5\,\textsubscript{$\pm$6.5} & 15.9\,\textsubscript{$\pm$5.5} & 14.9\,\textsubscript{$\pm$7.6} & 13.8\,\textsubscript{$\pm$6.8} & 13.9\,\textsubscript{$\pm$6.7} & 13.5\,\textsubscript{$\pm$6.5} & 15.9\,\textsubscript{$\pm$5.5} & 13.5\,\textsubscript{$\pm$6.5} & 13.7\,\textsubscript{$\pm$6.7} & 15.0\,\textsubscript{$\pm$4.3} & 15.3\,\textsubscript{$\pm$3.8} & 13.5\,\textsubscript{$\pm$6.5} & 14.2\,\textsubscript{$\pm$7.0} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 13.6\,\textsubscript{$\pm$6.4} & 13.6\,\textsubscript{$\pm$6.4} & 13.6\,\textsubscript{$\pm$6.4} & 13.8\,\textsubscript{$\pm$6.6} & 14.9\,\textsubscript{$\pm$7.6} & 13.6\,\textsubscript{$\pm$6.4} & 13.5\,\textsubscript{$\pm$6.9} & 13.7\,\textsubscript{$\pm$6.1} & 13.6\,\textsubscript{$\pm$6.4} & 13.6\,\textsubscript{$\pm$6.3} & 13.7\,\textsubscript{$\pm$6.5} & 16.0\,\textsubscript{$\pm$5.3} & 13.8\,\textsubscript{$\pm$6.3} & 13.6\,\textsubscript{$\pm$6.4} & 14.2\,\textsubscript{$\pm$7.2} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 13.7\,\textsubscript{$\pm$6.6} & 13.9\,\textsubscript{$\pm$6.2} & 13.9\,\textsubscript{$\pm$6.2} & 13.8\,\textsubscript{$\pm$6.4} & 14.8\,\textsubscript{$\pm$7.6} & 13.8\,\textsubscript{$\pm$6.2} & 13.4\,\textsubscript{$\pm$6.9} & 13.6\,\textsubscript{$\pm$6.7} & 13.6\,\textsubscript{$\pm$6.8} & 13.5\,\textsubscript{$\pm$6.8} & 13.9\,\textsubscript{$\pm$6.1} & 14.0\,\textsubscript{$\pm$7.5} & 13.7\,\textsubscript{$\pm$6.5} & 13.7\,\textsubscript{$\pm$6.6} & 14.0\,\textsubscript{$\pm$7.5} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 13.7\,\textsubscript{$\pm$6.7} & 13.8\,\textsubscript{$\pm$6.3} & 13.7\,\textsubscript{$\pm$6.6} & 13.6\,\textsubscript{$\pm$6.7} & 14.7\,\textsubscript{$\pm$7.7} & 13.6\,\textsubscript{$\pm$6.5} & 13.5\,\textsubscript{$\pm$7.0} & 13.7\,\textsubscript{$\pm$6.7} & 13.7\,\textsubscript{$\pm$6.6} & 13.8\,\textsubscript{$\pm$6.4} & 13.8\,\textsubscript{$\pm$6.3} & 14.5\,\textsubscript{$\pm$7.8} & 13.8\,\textsubscript{$\pm$6.4} & 13.6\,\textsubscript{$\pm$6.8} & 13.9\,\textsubscript{$\pm$7.5} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 13.7\,\textsubscript{$\pm$6.8} & 13.8\,\textsubscript{$\pm$6.4} & 13.7\,\textsubscript{$\pm$6.6} & 13.8\,\textsubscript{$\pm$6.4} & 15.9\,\textsubscript{$\pm$5.6} & 13.8\,\textsubscript{$\pm$6.4} & 13.9\,\textsubscript{$\pm$6.5} & 13.7\,\textsubscript{$\pm$6.6} & 13.9\,\textsubscript{$\pm$6.3} & 13.7\,\textsubscript{$\pm$6.6} & 13.8\,\textsubscript{$\pm$6.5} & 13.8\,\textsubscript{$\pm$6.5} & 13.8\,\textsubscript{$\pm$6.4} & 13.6\,\textsubscript{$\pm$6.9} & 13.4\,\textsubscript{$\pm$7.0} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{automobile}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .615\,\textsubscript{$\pm$.092} & .591\,\textsubscript{$\pm$.156} & .545\,\textsubscript{$\pm$.167} & .625\,\textsubscript{$\pm$.074} & 1.05\,\textsubscript{$\pm$.08} & .587\,\textsubscript{$\pm$.163} & .598\,\textsubscript{$\pm$.134} & .811\,\textsubscript{$\pm$.090} & .574\,\textsubscript{$\pm$.140} & .674\,\textsubscript{$\pm$.165} & .645\,\textsubscript{$\pm$.191} & .709\,\textsubscript{$\pm$.069} & .712\,\textsubscript{$\pm$.087} & .556\,\textsubscript{$\pm$.144} & .715\,\textsubscript{$\pm$.142} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .581\,\textsubscript{$\pm$.112} & .601\,\textsubscript{$\pm$.151} & .549\,\textsubscript{$\pm$.130} & .629\,\textsubscript{$\pm$.110} & .800\,\textsubscript{$\pm$.142} & .601\,\textsubscript{$\pm$.151} & .597\,\textsubscript{$\pm$.069} & .730\,\textsubscript{$\pm$.019} & .572\,\textsubscript{$\pm$.171} & .608\,\textsubscript{$\pm$.113} & .610\,\textsubscript{$\pm$.139} & .732\,\textsubscript{$\pm$.067} & .573\,\textsubscript{$\pm$.091} & .553\,\textsubscript{$\pm$.122} & .630\,\textsubscript{$\pm$.114} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .537\,\textsubscript{$\pm$.144} & .631\,\textsubscript{$\pm$.153} & .570\,\textsubscript{$\pm$.119} & .611\,\textsubscript{$\pm$.112} & .647\,\textsubscript{$\pm$.052} & .631\,\textsubscript{$\pm$.153} & .581\,\textsubscript{$\pm$.080} & .587\,\textsubscript{$\pm$.080} & .565\,\textsubscript{$\pm$.177} & .582\,\textsubscript{$\pm$.117} & .560\,\textsubscript{$\pm$.158} & .603\,\textsubscript{$\pm$.120} & .567\,\textsubscript{$\pm$.067} & .559\,\textsubscript{$\pm$.128} & .626\,\textsubscript{$\pm$.090} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .523\,\textsubscript{$\pm$.128} & .632\,\textsubscript{$\pm$.137} & .558\,\textsubscript{$\pm$.150} & .572\,\textsubscript{$\pm$.125} & .618\,\textsubscript{$\pm$.057} & .632\,\textsubscript{$\pm$.137} & .587\,\textsubscript{$\pm$.072} & .546\,\textsubscript{$\pm$.091} & .547\,\textsubscript{$\pm$.106} & .556\,\textsubscript{$\pm$.128} & .547\,\textsubscript{$\pm$.160} & .562\,\textsubscript{$\pm$.094} & .570\,\textsubscript{$\pm$.095} & .553\,\textsubscript{$\pm$.110} & .627\,\textsubscript{$\pm$.081} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .533\,\textsubscript{$\pm$.143} & .565\,\textsubscript{$\pm$.123} & .554\,\textsubscript{$\pm$.130} & .560\,\textsubscript{$\pm$.125} & .581\,\textsubscript{$\pm$.126} & .565\,\textsubscript{$\pm$.123} & .547\,\textsubscript{$\pm$.109} & .548\,\textsubscript{$\pm$.096} & .554\,\textsubscript{$\pm$.107} & .555\,\textsubscript{$\pm$.131} & .530\,\textsubscript{$\pm$.127} & .571\,\textsubscript{$\pm$.113} & .558\,\textsubscript{$\pm$.108} & .558\,\textsubscript{$\pm$.102} & .628\,\textsubscript{$\pm$.052} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{pva\_revenue\\prediction\_kddcup98}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .600\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .598\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.001} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.002} & .599\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .601\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.001} & .604\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.002} & .601\,\textsubscript{$\pm$.003} & .602\,\textsubscript{$\pm$.003} & .602\,\textsubscript{$\pm$.002} & .600\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.003} & .601\,\textsubscript{$\pm$.002} & .602\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .604\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .603\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .604\,\textsubscript{$\pm$.002} & .605\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{superconductivity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & 9.06\,\textsubscript{$\pm$.11} & 9.01\,\textsubscript{$\pm$.07} & 9.19\,\textsubscript{$\pm$.04} & 9.24\,\textsubscript{$\pm$.04} & 9.99\,\textsubscript{$\pm$.06} & 9.09\,\textsubscript{$\pm$.06} & 9.04\,\textsubscript{$\pm$.03} & 9.02\,\textsubscript{$\pm$.01} & 10.4\,\textsubscript{$\pm$.5} & 9.07\,\textsubscript{$\pm$.01} & 9.10\,\textsubscript{$\pm$.06} & 9.03\,\textsubscript{$\pm$.01} & 9.13\,\textsubscript{$\pm$.07} & 9.07\,\textsubscript{$\pm$.10} & 9.09\,\textsubscript{$\pm$.04} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 8.88\,\textsubscript{$\pm$.04} & 8.85\,\textsubscript{$\pm$.02} & 8.90\,\textsubscript{$\pm$.05} & 8.87\,\textsubscript{$\pm$.08} & 8.95\,\textsubscript{$\pm$.01} & 8.86\,\textsubscript{$\pm$.03} & 8.86\,\textsubscript{$\pm$.06} & 8.93\,\textsubscript{$\pm$.01} & 9.09\,\textsubscript{$\pm$.05} & 8.88\,\textsubscript{$\pm$.04} & 8.90\,\textsubscript{$\pm$.04} & 8.92\,\textsubscript{$\pm$.02} & 8.87\,\textsubscript{$\pm$.01} & 8.83\,\textsubscript{$\pm$.02} & 8.92\,\textsubscript{$\pm$.03} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 8.82\,\textsubscript{$\pm$.03} & 8.83\,\textsubscript{$\pm$.03} & 8.90\,\textsubscript{$\pm$.08} & 8.85\,\textsubscript{$\pm$.05} & 8.91\,\textsubscript{$\pm$.02} & 8.81\,\textsubscript{$\pm$.03} & 8.79\,\textsubscript{$\pm$.04} & 8.85\,\textsubscript{$\pm$.04} & 9.01\,\textsubscript{$\pm$.03} & 8.84\,\textsubscript{$\pm$.06} & 8.82\,\textsubscript{$\pm$.05} & 8.85\,\textsubscript{$\pm$.03} & 8.85\,\textsubscript{$\pm$.06} & 8.83\,\textsubscript{$\pm$.02} & 8.88\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 8.83\,\textsubscript{$\pm$.03} & 8.83\,\textsubscript{$\pm$.05} & 8.86\,\textsubscript{$\pm$.02} & 8.84\,\textsubscript{$\pm$.01} & 8.89\,\textsubscript{$\pm$.01} & 8.80\,\textsubscript{$\pm$.01} & 8.83\,\textsubscript{$\pm$.03} & 8.83\,\textsubscript{$\pm$.03} & 8.87\,\textsubscript{$\pm$.02} & 8.82\,\textsubscript{$\pm$.03} & 8.82\,\textsubscript{$\pm$.03} & 8.86\,\textsubscript{$\pm$.04} & 8.83\,\textsubscript{$\pm$.01} & 8.82\,\textsubscript{$\pm$.03} & 8.81\,\textsubscript{$\pm$.07} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 8.84\,\textsubscript{$\pm$.04} & 8.82\,\textsubscript{$\pm$.05} & 8.85\,\textsubscript{$\pm$.01} & 8.81\,\textsubscript{$\pm$.03} & 8.83\,\textsubscript{$\pm$.03} & 8.80\,\textsubscript{$\pm$.02} & 8.83\,\textsubscript{$\pm$.01} & 8.81\,\textsubscript{$\pm$.04} & 8.84\,\textsubscript{$\pm$.04} & 8.81\,\textsubscript{$\pm$.01} & 8.79\,\textsubscript{$\pm$.01} & 8.82\,\textsubscript{$\pm$.02} & 8.82\,\textsubscript{$\pm$.03} & 8.81\,\textsubscript{$\pm$.03} & 8.81\,\textsubscript{$\pm$.03} \\
\midrule
\multicolumn{17}{l}{\textit{AUC ($\uparrow$)}} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{in\_vehicle\_coupon\\recommendation}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .748\,\textsubscript{$\pm$.012} & .719\,\textsubscript{$\pm$.006} & .697\,\textsubscript{$\pm$.008} & .720\,\textsubscript{$\pm$.013} & .584\,\textsubscript{$\pm$.015} & .720\,\textsubscript{$\pm$.008} & .740\,\textsubscript{$\pm$.011} & .729\,\textsubscript{$\pm$.010} & .722\,\textsubscript{$\pm$.024} & .716\,\textsubscript{$\pm$.017} & .748\,\textsubscript{$\pm$.012} & .608\,\textsubscript{$\pm$.039} & .738\,\textsubscript{$\pm$.018} & .750\,\textsubscript{$\pm$.008} & .745\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .800\,\textsubscript{$\pm$.007} & .726\,\textsubscript{$\pm$.006} & .721\,\textsubscript{$\pm$.011} & .764\,\textsubscript{$\pm$.012} & .631\,\textsubscript{$\pm$.005} & .726\,\textsubscript{$\pm$.006} & .802\,\textsubscript{$\pm$.026} & .768\,\textsubscript{$\pm$.011} & .760\,\textsubscript{$\pm$.013} & .740\,\textsubscript{$\pm$.011} & .792\,\textsubscript{$\pm$.012} & .666\,\textsubscript{$\pm$.022} & .816\,\textsubscript{$\pm$.015} & .804\,\textsubscript{$\pm$.004} & .766\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .815\,\textsubscript{$\pm$.003} & .755\,\textsubscript{$\pm$.017} & .738\,\textsubscript{$\pm$.006} & .811\,\textsubscript{$\pm$.003} & .677\,\textsubscript{$\pm$.002} & .756\,\textsubscript{$\pm$.017} & .825\,\textsubscript{$\pm$.007} & .818\,\textsubscript{$\pm$.004} & .801\,\textsubscript{$\pm$.012} & .760\,\textsubscript{$\pm$.011} & .813\,\textsubscript{$\pm$.006} & .742\,\textsubscript{$\pm$.056} & .833\,\textsubscript{$\pm$.008} & .810\,\textsubscript{$\pm$.004} & .798\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .839\,\textsubscript{$\pm$.006} & .783\,\textsubscript{$\pm$.008} & .811\,\textsubscript{$\pm$.018} & .830\,\textsubscript{$\pm$.003} & .737\,\textsubscript{$\pm$.002} & .784\,\textsubscript{$\pm$.014} & .834\,\textsubscript{$\pm$.010} & .829\,\textsubscript{$\pm$.005} & .832\,\textsubscript{$\pm$.004} & .796\,\textsubscript{$\pm$.002} & .827\,\textsubscript{$\pm$.011} & .815\,\textsubscript{$\pm$.005} & .845\,\textsubscript{$\pm$.001} & .843\,\textsubscript{$\pm$.004} & .820\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .843\,\textsubscript{$\pm$.003} & .832\,\textsubscript{$\pm$.004} & .832\,\textsubscript{$\pm$.004} & .838\,\textsubscript{$\pm$.004} & .815\,\textsubscript{$\pm$.006} & .832\,\textsubscript{$\pm$.005} & .844\,\textsubscript{$\pm$.002} & .837\,\textsubscript{$\pm$.009} & .839\,\textsubscript{$\pm$.006} & .835\,\textsubscript{$\pm$.004} & .843\,\textsubscript{$\pm$.004} & .837\,\textsubscript{$\pm$.009} & .844\,\textsubscript{$\pm$.002} & .844\,\textsubscript{$\pm$.003} & .836\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{marketing\\campaign}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .836\,\textsubscript{$\pm$.043} & .826\,\textsubscript{$\pm$.045} & .796\,\textsubscript{$\pm$.018} & .795\,\textsubscript{$\pm$.028} & .710\,\textsubscript{$\pm$.022} & .826\,\textsubscript{$\pm$.045} & .801\,\textsubscript{$\pm$.026} & .816\,\textsubscript{$\pm$.012} & .788\,\textsubscript{$\pm$.017} & .827\,\textsubscript{$\pm$.044} & .763\,\textsubscript{$\pm$.003} & .775\,\textsubscript{$\pm$.035} & .838\,\textsubscript{$\pm$.036} & .847\,\textsubscript{$\pm$.023} & .807\,\textsubscript{$\pm$.056} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .872\,\textsubscript{$\pm$.029} & .884\,\textsubscript{$\pm$.032} & .888\,\textsubscript{$\pm$.022} & .840\,\textsubscript{$\pm$.026} & .836\,\textsubscript{$\pm$.015} & .890\,\textsubscript{$\pm$.034} & .875\,\textsubscript{$\pm$.013} & .864\,\textsubscript{$\pm$.010} & .853\,\textsubscript{$\pm$.018} & .867\,\textsubscript{$\pm$.039} & .824\,\textsubscript{$\pm$.043} & .819\,\textsubscript{$\pm$.008} & .884\,\textsubscript{$\pm$.024} & .868\,\textsubscript{$\pm$.031} & .866\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .893\,\textsubscript{$\pm$.014} & .906\,\textsubscript{$\pm$.023} & .893\,\textsubscript{$\pm$.026} & .885\,\textsubscript{$\pm$.008} & .878\,\textsubscript{$\pm$.018} & .907\,\textsubscript{$\pm$.022} & .902\,\textsubscript{$\pm$.022} & .886\,\textsubscript{$\pm$.003} & .881\,\textsubscript{$\pm$.016} & .890\,\textsubscript{$\pm$.023} & .878\,\textsubscript{$\pm$.029} & .850\,\textsubscript{$\pm$.026} & .902\,\textsubscript{$\pm$.015} & .884\,\textsubscript{$\pm$.020} & .905\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .911\,\textsubscript{$\pm$.018} & .910\,\textsubscript{$\pm$.024} & .906\,\textsubscript{$\pm$.020} & .897\,\textsubscript{$\pm$.009} & .880\,\textsubscript{$\pm$.017} & .914\,\textsubscript{$\pm$.024} & .914\,\textsubscript{$\pm$.019} & .895\,\textsubscript{$\pm$.005} & .909\,\textsubscript{$\pm$.015} & .902\,\textsubscript{$\pm$.024} & .898\,\textsubscript{$\pm$.030} & .891\,\textsubscript{$\pm$.040} & .916\,\textsubscript{$\pm$.014} & .904\,\textsubscript{$\pm$.012} & .917\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .920\,\textsubscript{$\pm$.017} & .917\,\textsubscript{$\pm$.022} & .921\,\textsubscript{$\pm$.016} & .904\,\textsubscript{$\pm$.017} & .903\,\textsubscript{$\pm$.030} & .918\,\textsubscript{$\pm$.020} & .919\,\textsubscript{$\pm$.022} & .916\,\textsubscript{$\pm$.010} & .922\,\textsubscript{$\pm$.017} & .913\,\textsubscript{$\pm$.018} & .911\,\textsubscript{$\pm$.017} & .907\,\textsubscript{$\pm$.035} & .922\,\textsubscript{$\pm$.018} & .918\,\textsubscript{$\pm$.018} & .923\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{polish\_companies\\bankruptcy}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .968\,\textsubscript{$\pm$.005} & .851\,\textsubscript{$\pm$.004} & .885\,\textsubscript{$\pm$.011} & .907\,\textsubscript{$\pm$.021} & .876\,\textsubscript{$\pm$.031} & .860\,\textsubscript{$\pm$.012} & .966\,\textsubscript{$\pm$.019} & .962\,\textsubscript{$\pm$.007} & .924\,\textsubscript{$\pm$.019} & .932\,\textsubscript{$\pm$.018} & .874\,\textsubscript{$\pm$.016} & .870\,\textsubscript{$\pm$.013} & .891\,\textsubscript{$\pm$.026} & .964\,\textsubscript{$\pm$.004} & .957\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .975\,\textsubscript{$\pm$.006} & .896\,\textsubscript{$\pm$.031} & .923\,\textsubscript{$\pm$.021} & .934\,\textsubscript{$\pm$.024} & .924\,\textsubscript{$\pm$.017} & .885\,\textsubscript{$\pm$.024} & .975\,\textsubscript{$\pm$.013} & .970\,\textsubscript{$\pm$.002} & .944\,\textsubscript{$\pm$.017} & .963\,\textsubscript{$\pm$.018} & .965\,\textsubscript{$\pm$.023} & .935\,\textsubscript{$\pm$.039} & .939\,\textsubscript{$\pm$.035} & .974\,\textsubscript{$\pm$.009} & .966\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .979\,\textsubscript{$\pm$.008} & .932\,\textsubscript{$\pm$.030} & .924\,\textsubscript{$\pm$.018} & .966\,\textsubscript{$\pm$.005} & .929\,\textsubscript{$\pm$.011} & .922\,\textsubscript{$\pm$.036} & .976\,\textsubscript{$\pm$.014} & .980\,\textsubscript{$\pm$.006} & .962\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.009} & .976\,\textsubscript{$\pm$.013} & .943\,\textsubscript{$\pm$.039} & .959\,\textsubscript{$\pm$.033} & .979\,\textsubscript{$\pm$.009} & .961\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .983\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.015} & .957\,\textsubscript{$\pm$.030} & .964\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.015} & .982\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.006} & .967\,\textsubscript{$\pm$.003} & .985\,\textsubscript{$\pm$.009} & .980\,\textsubscript{$\pm$.011} & .981\,\textsubscript{$\pm$.006} & .971\,\textsubscript{$\pm$.035} & .981\,\textsubscript{$\pm$.010} & .968\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .983\,\textsubscript{$\pm$.008} & .969\,\textsubscript{$\pm$.020} & .977\,\textsubscript{$\pm$.013} & .974\,\textsubscript{$\pm$.004} & .942\,\textsubscript{$\pm$.007} & .971\,\textsubscript{$\pm$.017} & .984\,\textsubscript{$\pm$.008} & .985\,\textsubscript{$\pm$.007} & .977\,\textsubscript{$\pm$.005} & .986\,\textsubscript{$\pm$.009} & .983\,\textsubscript{$\pm$.010} & .977\,\textsubscript{$\pm$.008} & .985\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{colon\_tumor}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .713\,\textsubscript{$\pm$.018} & .862\,\textsubscript{$\pm$.069} & .876\,\textsubscript{$\pm$.108} & .864\,\textsubscript{$\pm$.061} & .675\,\textsubscript{$\pm$.228} & .820\,\textsubscript{$\pm$.101} & .644\,\textsubscript{$\pm$.201} & .856\,\textsubscript{$\pm$.117} & .871\,\textsubscript{$\pm$.047} & .844\,\textsubscript{$\pm$.047} & .911\,\textsubscript{$\pm$.047} & .577\,\textsubscript{$\pm$.183} & .730\,\textsubscript{$\pm$.217} & .820\,\textsubscript{$\pm$.138} & .642\,\textsubscript{$\pm$.156} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .841\,\textsubscript{$\pm$.080} & .888\,\textsubscript{$\pm$.081} & .918\,\textsubscript{$\pm$.062} & .901\,\textsubscript{$\pm$.065} & .851\,\textsubscript{$\pm$.119} & .868\,\textsubscript{$\pm$.048} & .850\,\textsubscript{$\pm$.136} & .789\,\textsubscript{$\pm$.083} & .901\,\textsubscript{$\pm$.047} & .908\,\textsubscript{$\pm$.046} & .895\,\textsubscript{$\pm$.061} & .773\,\textsubscript{$\pm$.213} & .753\,\textsubscript{$\pm$.212} & .918\,\textsubscript{$\pm$.036} & .768\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .834\,\textsubscript{$\pm$.095} & .900\,\textsubscript{$\pm$.059} & .908\,\textsubscript{$\pm$.062} & .890\,\textsubscript{$\pm$.066} & .866\,\textsubscript{$\pm$.072} & .885\,\textsubscript{$\pm$.044} & .798\,\textsubscript{$\pm$.145} & .830\,\textsubscript{$\pm$.111} & .905\,\textsubscript{$\pm$.079} & .895\,\textsubscript{$\pm$.061} & .895\,\textsubscript{$\pm$.059} & .835\,\textsubscript{$\pm$.072} & .872\,\textsubscript{$\pm$.056} & .864\,\textsubscript{$\pm$.071} & .880\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .883\,\textsubscript{$\pm$.066} & .916\,\textsubscript{$\pm$.066} & .894\,\textsubscript{$\pm$.068} & .898\,\textsubscript{$\pm$.081} & .875\,\textsubscript{$\pm$.099} & .902\,\textsubscript{$\pm$.019} & .914\,\textsubscript{$\pm$.095} & .877\,\textsubscript{$\pm$.097} & .891\,\textsubscript{$\pm$.073} & .898\,\textsubscript{$\pm$.053} & .905\,\textsubscript{$\pm$.069} & .889\,\textsubscript{$\pm$.083} & .897\,\textsubscript{$\pm$.081} & .904\,\textsubscript{$\pm$.076} & .871\,\textsubscript{$\pm$.047} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .892\,\textsubscript{$\pm$.067} & .898\,\textsubscript{$\pm$.044} & .906\,\textsubscript{$\pm$.072} & .882\,\textsubscript{$\pm$.077} & .909\,\textsubscript{$\pm$.081} & .887\,\textsubscript{$\pm$.062} & .891\,\textsubscript{$\pm$.073} & .901\,\textsubscript{$\pm$.091} & .891\,\textsubscript{$\pm$.074} & .891\,\textsubscript{$\pm$.065} & .898\,\textsubscript{$\pm$.063} & .878\,\textsubscript{$\pm$.098} & .898\,\textsubscript{$\pm$.079} & .898\,\textsubscript{$\pm$.071} & .891\,\textsubscript{$\pm$.065} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{mechanisms\\of\_action}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .940\,\textsubscript{$\pm$.008} & .942\,\textsubscript{$\pm$.006} & .937\,\textsubscript{$\pm$.012} & .941\,\textsubscript{$\pm$.008} & .935\,\textsubscript{$\pm$.010} & .946\,\textsubscript{$\pm$.012} & .924\,\textsubscript{$\pm$.020} & .940\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.011} & .943\,\textsubscript{$\pm$.009} & .897\,\textsubscript{$\pm$.053} & .924\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.007} & .937\,\textsubscript{$\pm$.011} & .936\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .946\,\textsubscript{$\pm$.009} & .946\,\textsubscript{$\pm$.008} & .940\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.014} & .947\,\textsubscript{$\pm$.007} & .946\,\textsubscript{$\pm$.007} & .936\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.010} & .942\,\textsubscript{$\pm$.011} & .941\,\textsubscript{$\pm$.013} & .949\,\textsubscript{$\pm$.004} & .939\,\textsubscript{$\pm$.006} & .938\,\textsubscript{$\pm$.008} & .945\,\textsubscript{$\pm$.009} & .935\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .950\,\textsubscript{$\pm$.011} & .949\,\textsubscript{$\pm$.015} & .948\,\textsubscript{$\pm$.012} & .944\,\textsubscript{$\pm$.009} & .949\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.014} & .944\,\textsubscript{$\pm$.009} & .950\,\textsubscript{$\pm$.010} & .951\,\textsubscript{$\pm$.010} & .947\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.008} & .949\,\textsubscript{$\pm$.006} & .951\,\textsubscript{$\pm$.006} & .947\,\textsubscript{$\pm$.012} & .954\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .948\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.010} & .954\,\textsubscript{$\pm$.007} & .959\,\textsubscript{$\pm$.010} & .955\,\textsubscript{$\pm$.008} & .950\,\textsubscript{$\pm$.010} & .948\,\textsubscript{$\pm$.003} & .954\,\textsubscript{$\pm$.008} & .955\,\textsubscript{$\pm$.009} & .948\,\textsubscript{$\pm$.008} & .949\,\textsubscript{$\pm$.009} & .948\,\textsubscript{$\pm$.007} & .950\,\textsubscript{$\pm$.004} & .951\,\textsubscript{$\pm$.014} & .954\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .952\,\textsubscript{$\pm$.003} & .951\,\textsubscript{$\pm$.008} & .955\,\textsubscript{$\pm$.006} & .958\,\textsubscript{$\pm$.010} & .955\,\textsubscript{$\pm$.005} & .952\,\textsubscript{$\pm$.007} & .950\,\textsubscript{$\pm$.003} & .953\,\textsubscript{$\pm$.006} & .956\,\textsubscript{$\pm$.008} & .953\,\textsubscript{$\pm$.010} & .956\,\textsubscript{$\pm$.005} & .953\,\textsubscript{$\pm$.007} & .955\,\textsubscript{$\pm$.008} & .954\,\textsubscript{$\pm$.010} & .956\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{santander\_customer\\transaction\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .628\,\textsubscript{$\pm$.006} & .628\,\textsubscript{$\pm$.005} & .630\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.002} & .501\,\textsubscript{$\pm$.001} & .628\,\textsubscript{$\pm$.005} & .592\,\textsubscript{$\pm$.018} & .631\,\textsubscript{$\pm$.002} & .504\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.002} & .501\,\textsubscript{$\pm$.003} & .510\,\textsubscript{$\pm$.008} & .530\,\textsubscript{$\pm$.005} & .630\,\textsubscript{$\pm$.002} & .575\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .697\,\textsubscript{$\pm$.003} & .700\,\textsubscript{$\pm$.002} & .703\,\textsubscript{$\pm$.003} & .701\,\textsubscript{$\pm$.004} & .499\,\textsubscript{$\pm$.001} & .700\,\textsubscript{$\pm$.002} & .618\,\textsubscript{$\pm$.021} & .700\,\textsubscript{$\pm$.004} & .503\,\textsubscript{$\pm$.008} & .701\,\textsubscript{$\pm$.004} & .502\,\textsubscript{$\pm$.003} & .574\,\textsubscript{$\pm$.028} & .577\,\textsubscript{$\pm$.031} & .699\,\textsubscript{$\pm$.000} & .600\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .783\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.004} & .787\,\textsubscript{$\pm$.004} & .781\,\textsubscript{$\pm$.004} & .505\,\textsubscript{$\pm$.004} & .786\,\textsubscript{$\pm$.004} & .633\,\textsubscript{$\pm$.032} & .784\,\textsubscript{$\pm$.002} & .503\,\textsubscript{$\pm$.006} & .787\,\textsubscript{$\pm$.003} & .514\,\textsubscript{$\pm$.007} & .601\,\textsubscript{$\pm$.033} & .596\,\textsubscript{$\pm$.018} & .786\,\textsubscript{$\pm$.001} & .625\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .856\,\textsubscript{$\pm$.004} & .863\,\textsubscript{$\pm$.003} & .863\,\textsubscript{$\pm$.002} & .858\,\textsubscript{$\pm$.004} & .520\,\textsubscript{$\pm$.003} & .863\,\textsubscript{$\pm$.003} & .650\,\textsubscript{$\pm$.028} & .854\,\textsubscript{$\pm$.003} & .537\,\textsubscript{$\pm$.004} & .857\,\textsubscript{$\pm$.003} & .529\,\textsubscript{$\pm$.012} & .646\,\textsubscript{$\pm$.011} & .632\,\textsubscript{$\pm$.015} & .861\,\textsubscript{$\pm$.003} & .670\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .889\,\textsubscript{$\pm$.002} & .887\,\textsubscript{$\pm$.003} & .886\,\textsubscript{$\pm$.003} & .888\,\textsubscript{$\pm$.002} & .530\,\textsubscript{$\pm$.007} & .887\,\textsubscript{$\pm$.003} & .767\,\textsubscript{$\pm$.014} & .880\,\textsubscript{$\pm$.003} & .677\,\textsubscript{$\pm$.004} & .875\,\textsubscript{$\pm$.002} & .570\,\textsubscript{$\pm$.022} & .760\,\textsubscript{$\pm$.022} & .753\,\textsubscript{$\pm$.011} & .889\,\textsubscript{$\pm$.002} & .787\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .950\,\textsubscript{$\pm$.017} & .942\,\textsubscript{$\pm$.019} & .943\,\textsubscript{$\pm$.014} & .934\,\textsubscript{$\pm$.017} & .654\,\textsubscript{$\pm$.034} & .924\,\textsubscript{$\pm$.046} & .772\,\textsubscript{$\pm$.048} & .922\,\textsubscript{$\pm$.052} & .936\,\textsubscript{$\pm$.017} & .964\,\textsubscript{$\pm$.004} & .915\,\textsubscript{$\pm$.017} & .816\,\textsubscript{$\pm$.071} & .760\,\textsubscript{$\pm$.092} & .947\,\textsubscript{$\pm$.033} & .819\,\textsubscript{$\pm$.060} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .981\,\textsubscript{$\pm$.014} & .966\,\textsubscript{$\pm$.020} & .964\,\textsubscript{$\pm$.018} & .979\,\textsubscript{$\pm$.012} & .761\,\textsubscript{$\pm$.094} & .989\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.029} & .991\,\textsubscript{$\pm$.007} & .978\,\textsubscript{$\pm$.011} & .981\,\textsubscript{$\pm$.011} & .979\,\textsubscript{$\pm$.018} & .945\,\textsubscript{$\pm$.026} & .937\,\textsubscript{$\pm$.019} & .976\,\textsubscript{$\pm$.021} & .947\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .992\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.006} & .991\,\textsubscript{$\pm$.006} & .989\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.023} & .992\,\textsubscript{$\pm$.005} & .983\,\textsubscript{$\pm$.003} & .996\,\textsubscript{$\pm$.001} & .993\,\textsubscript{$\pm$.006} & .994\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.008} & .984\,\textsubscript{$\pm$.004} & .988\,\textsubscript{$\pm$.008} & .994\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .998\,\textsubscript{$\pm$.001} & .995\,\textsubscript{$\pm$.004} & .993\,\textsubscript{$\pm$.004} & .993\,\textsubscript{$\pm$.005} & .970\,\textsubscript{$\pm$.014} & .995\,\textsubscript{$\pm$.005} & .991\,\textsubscript{$\pm$.009} & .996\,\textsubscript{$\pm$.001} & .994\,\textsubscript{$\pm$.004} & .992\,\textsubscript{$\pm$.002} & .988\,\textsubscript{$\pm$.010} & .993\,\textsubscript{$\pm$.004} & .995\,\textsubscript{$\pm$.001} & .996\,\textsubscript{$\pm$.003} & .995\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .985\,\textsubscript{$\pm$.005} & .991\,\textsubscript{$\pm$.006} & .996\,\textsubscript{$\pm$.006} & .992\,\textsubscript{$\pm$.002} & .971\,\textsubscript{$\pm$.006} & .989\,\textsubscript{$\pm$.004} & .984\,\textsubscript{$\pm$.001} & .992\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.005} & .987\,\textsubscript{$\pm$.003} & .993\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.003} & .983\,\textsubscript{$\pm$.004} & .992\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\_customer\\churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .751\,\textsubscript{$\pm$.011} & .773\,\textsubscript{$\pm$.013} & .773\,\textsubscript{$\pm$.013} & .821\,\textsubscript{$\pm$.003} & .594\,\textsubscript{$\pm$.006} & .773\,\textsubscript{$\pm$.013} & .821\,\textsubscript{$\pm$.003} & .821\,\textsubscript{$\pm$.003} & .821\,\textsubscript{$\pm$.003} & .821\,\textsubscript{$\pm$.003} & .749\,\textsubscript{$\pm$.062} & .505\,\textsubscript{$\pm$.010} & .821\,\textsubscript{$\pm$.003} & .752\,\textsubscript{$\pm$.009} & .821\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .766\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.007} & .793\,\textsubscript{$\pm$.007} & .854\,\textsubscript{$\pm$.010} & .767\,\textsubscript{$\pm$.005} & .793\,\textsubscript{$\pm$.007} & .852\,\textsubscript{$\pm$.010} & .855\,\textsubscript{$\pm$.010} & .841\,\textsubscript{$\pm$.012} & .839\,\textsubscript{$\pm$.008} & .821\,\textsubscript{$\pm$.003} & .689\,\textsubscript{$\pm$.069} & .837\,\textsubscript{$\pm$.009} & .767\,\textsubscript{$\pm$.007} & .846\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .837\,\textsubscript{$\pm$.003} & .806\,\textsubscript{$\pm$.006} & .841\,\textsubscript{$\pm$.024} & .853\,\textsubscript{$\pm$.010} & .784\,\textsubscript{$\pm$.008} & .806\,\textsubscript{$\pm$.006} & .860\,\textsubscript{$\pm$.015} & .853\,\textsubscript{$\pm$.010} & .863\,\textsubscript{$\pm$.014} & .838\,\textsubscript{$\pm$.007} & .836\,\textsubscript{$\pm$.004} & .717\,\textsubscript{$\pm$.093} & .847\,\textsubscript{$\pm$.004} & .837\,\textsubscript{$\pm$.003} & .851\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .850\,\textsubscript{$\pm$.001} & .849\,\textsubscript{$\pm$.030} & .869\,\textsubscript{$\pm$.008} & .855\,\textsubscript{$\pm$.011} & .818\,\textsubscript{$\pm$.009} & .849\,\textsubscript{$\pm$.030} & .866\,\textsubscript{$\pm$.006} & .855\,\textsubscript{$\pm$.011} & .866\,\textsubscript{$\pm$.014} & .852\,\textsubscript{$\pm$.004} & .849\,\textsubscript{$\pm$.007} & .809\,\textsubscript{$\pm$.047} & .870\,\textsubscript{$\pm$.008} & .848\,\textsubscript{$\pm$.004} & .865\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .870\,\textsubscript{$\pm$.008} & .848\,\textsubscript{$\pm$.031} & .870\,\textsubscript{$\pm$.007} & .860\,\textsubscript{$\pm$.013} & .818\,\textsubscript{$\pm$.007} & .848\,\textsubscript{$\pm$.031} & .870\,\textsubscript{$\pm$.007} & .865\,\textsubscript{$\pm$.005} & .870\,\textsubscript{$\pm$.007} & .852\,\textsubscript{$\pm$.003} & .859\,\textsubscript{$\pm$.011} & .844\,\textsubscript{$\pm$.032} & .870\,\textsubscript{$\pm$.008} & .868\,\textsubscript{$\pm$.008} & .870\,\textsubscript{$\pm$.008} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hepatitis\_survival\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .814\,\textsubscript{$\pm$.033} & .781\,\textsubscript{$\pm$.065} & .812\,\textsubscript{$\pm$.033} & .833\,\textsubscript{$\pm$.018} & .807\,\textsubscript{$\pm$.045} & .806\,\textsubscript{$\pm$.030} & .848\,\textsubscript{$\pm$.025} & .844\,\textsubscript{$\pm$.026} & .802\,\textsubscript{$\pm$.030} & .850\,\textsubscript{$\pm$.033} & .821\,\textsubscript{$\pm$.061} & .842\,\textsubscript{$\pm$.029} & .796\,\textsubscript{$\pm$.069} & .809\,\textsubscript{$\pm$.024} & .791\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .842\,\textsubscript{$\pm$.012} & .840\,\textsubscript{$\pm$.052} & .854\,\textsubscript{$\pm$.022} & .860\,\textsubscript{$\pm$.002} & .818\,\textsubscript{$\pm$.046} & .840\,\textsubscript{$\pm$.038} & .860\,\textsubscript{$\pm$.001} & .869\,\textsubscript{$\pm$.008} & .848\,\textsubscript{$\pm$.021} & .863\,\textsubscript{$\pm$.019} & .844\,\textsubscript{$\pm$.014} & .831\,\textsubscript{$\pm$.024} & .841\,\textsubscript{$\pm$.054} & .812\,\textsubscript{$\pm$.024} & .827\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .859\,\textsubscript{$\pm$.013} & .851\,\textsubscript{$\pm$.050} & .866\,\textsubscript{$\pm$.017} & .861\,\textsubscript{$\pm$.013} & .838\,\textsubscript{$\pm$.027} & .864\,\textsubscript{$\pm$.026} & .853\,\textsubscript{$\pm$.027} & .867\,\textsubscript{$\pm$.023} & .885\,\textsubscript{$\pm$.026} & .858\,\textsubscript{$\pm$.021} & .846\,\textsubscript{$\pm$.025} & .851\,\textsubscript{$\pm$.008} & .869\,\textsubscript{$\pm$.021} & .852\,\textsubscript{$\pm$.021} & .840\,\textsubscript{$\pm$.021} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .877\,\textsubscript{$\pm$.028} & .864\,\textsubscript{$\pm$.037} & .883\,\textsubscript{$\pm$.026} & .881\,\textsubscript{$\pm$.024} & .879\,\textsubscript{$\pm$.023} & .873\,\textsubscript{$\pm$.030} & .869\,\textsubscript{$\pm$.038} & .882\,\textsubscript{$\pm$.017} & .888\,\textsubscript{$\pm$.020} & .877\,\textsubscript{$\pm$.018} & .857\,\textsubscript{$\pm$.002} & .861\,\textsubscript{$\pm$.022} & .888\,\textsubscript{$\pm$.006} & .877\,\textsubscript{$\pm$.027} & .869\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .875\,\textsubscript{$\pm$.030} & .880\,\textsubscript{$\pm$.026} & .879\,\textsubscript{$\pm$.025} & .884\,\textsubscript{$\pm$.026} & .880\,\textsubscript{$\pm$.015} & .886\,\textsubscript{$\pm$.022} & .883\,\textsubscript{$\pm$.022} & .886\,\textsubscript{$\pm$.031} & .889\,\textsubscript{$\pm$.025} & .877\,\textsubscript{$\pm$.020} & .890\,\textsubscript{$\pm$.027} & .904\,\textsubscript{$\pm$.029} & .888\,\textsubscript{$\pm$.003} & .889\,\textsubscript{$\pm$.030} & .887\,\textsubscript{$\pm$.028} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{customer\_satisfaction\\in\_airline}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .957\,\textsubscript{$\pm$.000} & .920\,\textsubscript{$\pm$.001} & .935\,\textsubscript{$\pm$.002} & .924\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.002} & .961\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.000} & .913\,\textsubscript{$\pm$.000} & .956\,\textsubscript{$\pm$.001} & .858\,\textsubscript{$\pm$.052} & .910\,\textsubscript{$\pm$.105} & .959\,\textsubscript{$\pm$.000} & .971\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.001} & .957\,\textsubscript{$\pm$.001} & .976\,\textsubscript{$\pm$.000} & .979\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.001} & .977\,\textsubscript{$\pm$.000} & .978\,\textsubscript{$\pm$.000} & .978\,\textsubscript{$\pm$.000} & .973\,\textsubscript{$\pm$.000} & .977\,\textsubscript{$\pm$.005} & .890\,\textsubscript{$\pm$.020} & .985\,\textsubscript{$\pm$.002} & .976\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .990\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .982\,\textsubscript{$\pm$.008} & .987\,\textsubscript{$\pm$.000} & .989\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.001} & .988\,\textsubscript{$\pm$.000} & .988\,\textsubscript{$\pm$.000} & .985\,\textsubscript{$\pm$.000} & .990\,\textsubscript{$\pm$.000} & .979\,\textsubscript{$\pm$.010} & .992\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.001} & .992\,\textsubscript{$\pm$.001} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .993\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.001} & .992\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .991\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.000} & .992\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .993\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .994\,\textsubscript{$\pm$.001} & .995\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} & .995\,\textsubscript{$\pm$.000} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heloc}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .778\,\textsubscript{$\pm$.012} & .769\,\textsubscript{$\pm$.006} & .777\,\textsubscript{$\pm$.010} & .772\,\textsubscript{$\pm$.012} & .665\,\textsubscript{$\pm$.003} & .772\,\textsubscript{$\pm$.003} & .761\,\textsubscript{$\pm$.050} & .789\,\textsubscript{$\pm$.009} & .773\,\textsubscript{$\pm$.010} & .777\,\textsubscript{$\pm$.017} & .736\,\textsubscript{$\pm$.013} & .708\,\textsubscript{$\pm$.081} & .787\,\textsubscript{$\pm$.010} & .777\,\textsubscript{$\pm$.011} & .757\,\textsubscript{$\pm$.023} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .781\,\textsubscript{$\pm$.011} & .783\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.008} & .767\,\textsubscript{$\pm$.015} & .785\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.018} & .794\,\textsubscript{$\pm$.009} & .790\,\textsubscript{$\pm$.009} & .796\,\textsubscript{$\pm$.010} & .795\,\textsubscript{$\pm$.007} & .757\,\textsubscript{$\pm$.015} & .795\,\textsubscript{$\pm$.011} & .784\,\textsubscript{$\pm$.010} & .794\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .798\,\textsubscript{$\pm$.008} & .789\,\textsubscript{$\pm$.007} & .798\,\textsubscript{$\pm$.007} & .798\,\textsubscript{$\pm$.006} & .774\,\textsubscript{$\pm$.011} & .789\,\textsubscript{$\pm$.008} & .792\,\textsubscript{$\pm$.018} & .798\,\textsubscript{$\pm$.005} & .799\,\textsubscript{$\pm$.006} & .798\,\textsubscript{$\pm$.008} & .799\,\textsubscript{$\pm$.008} & .776\,\textsubscript{$\pm$.010} & .798\,\textsubscript{$\pm$.009} & .798\,\textsubscript{$\pm$.008} & .796\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .801\,\textsubscript{$\pm$.008} & .797\,\textsubscript{$\pm$.005} & .799\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.007} & .783\,\textsubscript{$\pm$.008} & .798\,\textsubscript{$\pm$.007} & .798\,\textsubscript{$\pm$.010} & .801\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.008} & .801\,\textsubscript{$\pm$.008} & .790\,\textsubscript{$\pm$.010} & .800\,\textsubscript{$\pm$.009} & .801\,\textsubscript{$\pm$.008} & .798\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .802\,\textsubscript{$\pm$.008} & .801\,\textsubscript{$\pm$.008} & .801\,\textsubscript{$\pm$.008} & .803\,\textsubscript{$\pm$.007} & .798\,\textsubscript{$\pm$.012} & .800\,\textsubscript{$\pm$.007} & .800\,\textsubscript{$\pm$.008} & .802\,\textsubscript{$\pm$.008} & .801\,\textsubscript{$\pm$.008} & .800\,\textsubscript{$\pm$.007} & .801\,\textsubscript{$\pm$.009} & .799\,\textsubscript{$\pm$.006} & .800\,\textsubscript{$\pm$.009} & .802\,\textsubscript{$\pm$.009} & .800\,\textsubscript{$\pm$.009} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hiva\\agnostic}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .580\,\textsubscript{$\pm$.032} & .666\,\textsubscript{$\pm$.045} & .570\,\textsubscript{$\pm$.036} & .532\,\textsubscript{$\pm$.057} & .547\,\textsubscript{$\pm$.023} & .589\,\textsubscript{$\pm$.045} & .520\,\textsubscript{$\pm$.096} & .519\,\textsubscript{$\pm$.055} & .607\,\textsubscript{$\pm$.071} & .532\,\textsubscript{$\pm$.057} & .641\,\textsubscript{$\pm$.043} & .557\,\textsubscript{$\pm$.061} & .563\,\textsubscript{$\pm$.028} & .595\,\textsubscript{$\pm$.062} & .657\,\textsubscript{$\pm$.071} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .696\,\textsubscript{$\pm$.025} & .715\,\textsubscript{$\pm$.044} & .632\,\textsubscript{$\pm$.085} & .638\,\textsubscript{$\pm$.028} & .572\,\textsubscript{$\pm$.037} & .749\,\textsubscript{$\pm$.012} & .623\,\textsubscript{$\pm$.046} & .607\,\textsubscript{$\pm$.047} & .652\,\textsubscript{$\pm$.130} & .638\,\textsubscript{$\pm$.028} & .678\,\textsubscript{$\pm$.070} & .624\,\textsubscript{$\pm$.029} & .595\,\textsubscript{$\pm$.028} & .706\,\textsubscript{$\pm$.019} & .677\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .733\,\textsubscript{$\pm$.041} & .772\,\textsubscript{$\pm$.025} & .668\,\textsubscript{$\pm$.128} & .732\,\textsubscript{$\pm$.021} & .625\,\textsubscript{$\pm$.055} & .762\,\textsubscript{$\pm$.004} & .704\,\textsubscript{$\pm$.040} & .732\,\textsubscript{$\pm$.056} & .703\,\textsubscript{$\pm$.118} & .732\,\textsubscript{$\pm$.021} & .756\,\textsubscript{$\pm$.025} & .734\,\textsubscript{$\pm$.056} & .730\,\textsubscript{$\pm$.023} & .767\,\textsubscript{$\pm$.021} & .767\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .758\,\textsubscript{$\pm$.015} & .792\,\textsubscript{$\pm$.037} & .790\,\textsubscript{$\pm$.033} & .754\,\textsubscript{$\pm$.009} & .719\,\textsubscript{$\pm$.040} & .774\,\textsubscript{$\pm$.031} & .752\,\textsubscript{$\pm$.041} & .772\,\textsubscript{$\pm$.031} & .774\,\textsubscript{$\pm$.048} & .754\,\textsubscript{$\pm$.009} & .787\,\textsubscript{$\pm$.023} & .768\,\textsubscript{$\pm$.032} & .770\,\textsubscript{$\pm$.025} & .794\,\textsubscript{$\pm$.023} & .774\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .775\,\textsubscript{$\pm$.027} & .786\,\textsubscript{$\pm$.028} & .799\,\textsubscript{$\pm$.022} & .774\,\textsubscript{$\pm$.017} & .769\,\textsubscript{$\pm$.012} & .786\,\textsubscript{$\pm$.029} & .790\,\textsubscript{$\pm$.035} & .767\,\textsubscript{$\pm$.021} & .777\,\textsubscript{$\pm$.037} & .774\,\textsubscript{$\pm$.017} & .779\,\textsubscript{$\pm$.029} & .789\,\textsubscript{$\pm$.024} & .790\,\textsubscript{$\pm$.023} & .785\,\textsubscript{$\pm$.040} & .796\,\textsubscript{$\pm$.035} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bank\\marketing}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .672\,\textsubscript{$\pm$.020} & .707\,\textsubscript{$\pm$.014} & .707\,\textsubscript{$\pm$.014} & .629\,\textsubscript{$\pm$.056} & .625\,\textsubscript{$\pm$.008} & .707\,\textsubscript{$\pm$.014} & .702\,\textsubscript{$\pm$.007} & .684\,\textsubscript{$\pm$.023} & .676\,\textsubscript{$\pm$.012} & .671\,\textsubscript{$\pm$.007} & .676\,\textsubscript{$\pm$.008} & .676\,\textsubscript{$\pm$.020} & .706\,\textsubscript{$\pm$.009} & .660\,\textsubscript{$\pm$.001} & .690\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .717\,\textsubscript{$\pm$.007} & .716\,\textsubscript{$\pm$.015} & .722\,\textsubscript{$\pm$.012} & .712\,\textsubscript{$\pm$.027} & .652\,\textsubscript{$\pm$.007} & .716\,\textsubscript{$\pm$.015} & .734\,\textsubscript{$\pm$.014} & .709\,\textsubscript{$\pm$.027} & .728\,\textsubscript{$\pm$.014} & .699\,\textsubscript{$\pm$.008} & .702\,\textsubscript{$\pm$.007} & .693\,\textsubscript{$\pm$.031} & .730\,\textsubscript{$\pm$.004} & .716\,\textsubscript{$\pm$.012} & .734\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .729\,\textsubscript{$\pm$.010} & .713\,\textsubscript{$\pm$.017} & .737\,\textsubscript{$\pm$.016} & .733\,\textsubscript{$\pm$.009} & .734\,\textsubscript{$\pm$.014} & .713\,\textsubscript{$\pm$.017} & .747\,\textsubscript{$\pm$.014} & .734\,\textsubscript{$\pm$.009} & .732\,\textsubscript{$\pm$.022} & .735\,\textsubscript{$\pm$.005} & .717\,\textsubscript{$\pm$.008} & .724\,\textsubscript{$\pm$.025} & .748\,\textsubscript{$\pm$.014} & .729\,\textsubscript{$\pm$.010} & .737\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .746\,\textsubscript{$\pm$.016} & .745\,\textsubscript{$\pm$.006} & .745\,\textsubscript{$\pm$.009} & .745\,\textsubscript{$\pm$.011} & .741\,\textsubscript{$\pm$.013} & .741\,\textsubscript{$\pm$.009} & .749\,\textsubscript{$\pm$.004} & .744\,\textsubscript{$\pm$.013} & .760\,\textsubscript{$\pm$.008} & .752\,\textsubscript{$\pm$.014} & .746\,\textsubscript{$\pm$.009} & .738\,\textsubscript{$\pm$.004} & .753\,\textsubscript{$\pm$.009} & .733\,\textsubscript{$\pm$.014} & .748\,\textsubscript{$\pm$.011} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .759\,\textsubscript{$\pm$.010} & .760\,\textsubscript{$\pm$.011} & .756\,\textsubscript{$\pm$.012} & .728\,\textsubscript{$\pm$.032} & .755\,\textsubscript{$\pm$.011} & .762\,\textsubscript{$\pm$.009} & .761\,\textsubscript{$\pm$.010} & .755\,\textsubscript{$\pm$.019} & .761\,\textsubscript{$\pm$.009} & .761\,\textsubscript{$\pm$.009} & .756\,\textsubscript{$\pm$.008} & .750\,\textsubscript{$\pm$.008} & .760\,\textsubscript{$\pm$.006} & .762\,\textsubscript{$\pm$.008} & .757\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{leukemia\\allaml}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .898\,\textsubscript{$\pm$.014} & .992\,\textsubscript{$\pm$.014} & .995\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & .665\,\textsubscript{$\pm$.178} & .984\,\textsubscript{$\pm$.027} & .672\,\textsubscript{$\pm$.203} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & .973\,\textsubscript{$\pm$.035} & .990\,\textsubscript{$\pm$.018} & .760\,\textsubscript{$\pm$.273} & .615\,\textsubscript{$\pm$.256} & .998\,\textsubscript{$\pm$.004} & .582\,\textsubscript{$\pm$.080} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .942\,\textsubscript{$\pm$.045} & .978\,\textsubscript{$\pm$.027} & .985\,\textsubscript{$\pm$.020} & .997\,\textsubscript{$\pm$.005} & .867\,\textsubscript{$\pm$.044} & 1.00\,\textsubscript{$\pm$.00} & .825\,\textsubscript{$\pm$.114} & .960\,\textsubscript{$\pm$.050} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & .736\,\textsubscript{$\pm$.102} & .899\,\textsubscript{$\pm$.081} & 1.00\,\textsubscript{$\pm$.00} & .851\,\textsubscript{$\pm$.111} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .982\,\textsubscript{$\pm$.020} & .995\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.017} & .998\,\textsubscript{$\pm$.004} & .952\,\textsubscript{$\pm$.043} & .998\,\textsubscript{$\pm$.004} & .960\,\textsubscript{$\pm$.033} & .980\,\textsubscript{$\pm$.034} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & .938\,\textsubscript{$\pm$.025} & .970\,\textsubscript{$\pm$.034} & .998\,\textsubscript{$\pm$.004} & .977\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .975\,\textsubscript{$\pm$.030} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.004} & .982\,\textsubscript{$\pm$.016} & .995\,\textsubscript{$\pm$.009} & .978\,\textsubscript{$\pm$.025} & .990\,\textsubscript{$\pm$.017} & .998\,\textsubscript{$\pm$.004} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .975\,\textsubscript{$\pm$.043} & .978\,\textsubscript{$\pm$.038} & 1.00\,\textsubscript{$\pm$.00} & .997\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .983\,\textsubscript{$\pm$.024} & .993\,\textsubscript{$\pm$.013} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & .990\,\textsubscript{$\pm$.011} & .993\,\textsubscript{$\pm$.013} & .990\,\textsubscript{$\pm$.017} & .990\,\textsubscript{$\pm$.011} & .995\,\textsubscript{$\pm$.009} & .995\,\textsubscript{$\pm$.009} & .993\,\textsubscript{$\pm$.013} & .983\,\textsubscript{$\pm$.024} & .983\,\textsubscript{$\pm$.024} & .993\,\textsubscript{$\pm$.013} & .973\,\textsubscript{$\pm$.041} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\cleveland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .836\,\textsubscript{$\pm$.024} & .836\,\textsubscript{$\pm$.016} & .815\,\textsubscript{$\pm$.013} & .845\,\textsubscript{$\pm$.072} & .767\,\textsubscript{$\pm$.028} & .847\,\textsubscript{$\pm$.045} & .853\,\textsubscript{$\pm$.087} & .821\,\textsubscript{$\pm$.033} & .850\,\textsubscript{$\pm$.040} & .833\,\textsubscript{$\pm$.051} & .853\,\textsubscript{$\pm$.031} & .834\,\textsubscript{$\pm$.021} & .844\,\textsubscript{$\pm$.058} & .829\,\textsubscript{$\pm$.042} & .821\,\textsubscript{$\pm$.052} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .856\,\textsubscript{$\pm$.044} & .877\,\textsubscript{$\pm$.003} & .879\,\textsubscript{$\pm$.005} & .900\,\textsubscript{$\pm$.032} & .809\,\textsubscript{$\pm$.008} & .858\,\textsubscript{$\pm$.046} & .860\,\textsubscript{$\pm$.062} & .853\,\textsubscript{$\pm$.046} & .882\,\textsubscript{$\pm$.026} & .874\,\textsubscript{$\pm$.010} & .883\,\textsubscript{$\pm$.010} & .855\,\textsubscript{$\pm$.015} & .837\,\textsubscript{$\pm$.070} & .893\,\textsubscript{$\pm$.038} & .852\,\textsubscript{$\pm$.026} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .877\,\textsubscript{$\pm$.030} & .902\,\textsubscript{$\pm$.014} & .888\,\textsubscript{$\pm$.012} & .905\,\textsubscript{$\pm$.027} & .866\,\textsubscript{$\pm$.006} & .881\,\textsubscript{$\pm$.032} & .869\,\textsubscript{$\pm$.046} & .885\,\textsubscript{$\pm$.022} & .897\,\textsubscript{$\pm$.034} & .885\,\textsubscript{$\pm$.010} & .901\,\textsubscript{$\pm$.010} & .828\,\textsubscript{$\pm$.035} & .880\,\textsubscript{$\pm$.052} & .897\,\textsubscript{$\pm$.038} & .890\,\textsubscript{$\pm$.037} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .886\,\textsubscript{$\pm$.024} & .903\,\textsubscript{$\pm$.016} & .909\,\textsubscript{$\pm$.013} & .907\,\textsubscript{$\pm$.032} & .882\,\textsubscript{$\pm$.031} & .903\,\textsubscript{$\pm$.016} & .878\,\textsubscript{$\pm$.056} & .905\,\textsubscript{$\pm$.034} & .901\,\textsubscript{$\pm$.034} & .905\,\textsubscript{$\pm$.018} & .906\,\textsubscript{$\pm$.011} & .917\,\textsubscript{$\pm$.026} & .875\,\textsubscript{$\pm$.053} & .898\,\textsubscript{$\pm$.034} & .902\,\textsubscript{$\pm$.036} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .902\,\textsubscript{$\pm$.027} & .910\,\textsubscript{$\pm$.014} & .913\,\textsubscript{$\pm$.020} & .899\,\textsubscript{$\pm$.035} & .900\,\textsubscript{$\pm$.025} & .903\,\textsubscript{$\pm$.038} & .897\,\textsubscript{$\pm$.046} & .908\,\textsubscript{$\pm$.038} & .908\,\textsubscript{$\pm$.037} & .906\,\textsubscript{$\pm$.035} & .909\,\textsubscript{$\pm$.011} & .896\,\textsubscript{$\pm$.041} & .898\,\textsubscript{$\pm$.051} & .908\,\textsubscript{$\pm$.035} & .904\,\textsubscript{$\pm$.033} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\period}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .550\,\textsubscript{$\pm$.033} & .646\,\textsubscript{$\pm$.151} & .626\,\textsubscript{$\pm$.098} & .524\,\textsubscript{$\pm$.143} & .690\,\textsubscript{$\pm$.053} & .646\,\textsubscript{$\pm$.151} & .575\,\textsubscript{$\pm$.098} & .540\,\textsubscript{$\pm$.046} & .503\,\textsubscript{$\pm$.124} & .530\,\textsubscript{$\pm$.084} & .571\,\textsubscript{$\pm$.124} & .661\,\textsubscript{$\pm$.125} & .619\,\textsubscript{$\pm$.078} & .564\,\textsubscript{$\pm$.121} & .594\,\textsubscript{$\pm$.053} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .571\,\textsubscript{$\pm$.075} & .631\,\textsubscript{$\pm$.155} & .640\,\textsubscript{$\pm$.111} & .527\,\textsubscript{$\pm$.133} & .600\,\textsubscript{$\pm$.096} & .631\,\textsubscript{$\pm$.155} & .573\,\textsubscript{$\pm$.076} & .533\,\textsubscript{$\pm$.066} & .538\,\textsubscript{$\pm$.115} & .586\,\textsubscript{$\pm$.175} & .577\,\textsubscript{$\pm$.165} & .568\,\textsubscript{$\pm$.146} & .519\,\textsubscript{$\pm$.078} & .550\,\textsubscript{$\pm$.170} & .651\,\textsubscript{$\pm$.137} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .573\,\textsubscript{$\pm$.090} & .573\,\textsubscript{$\pm$.143} & .623\,\textsubscript{$\pm$.204} & .536\,\textsubscript{$\pm$.175} & .630\,\textsubscript{$\pm$.111} & .573\,\textsubscript{$\pm$.143} & .586\,\textsubscript{$\pm$.123} & .543\,\textsubscript{$\pm$.159} & .499\,\textsubscript{$\pm$.119} & .559\,\textsubscript{$\pm$.146} & .510\,\textsubscript{$\pm$.138} & .642\,\textsubscript{$\pm$.176} & .654\,\textsubscript{$\pm$.140} & .570\,\textsubscript{$\pm$.167} & .624\,\textsubscript{$\pm$.144} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .559\,\textsubscript{$\pm$.094} & .557\,\textsubscript{$\pm$.090} & .556\,\textsubscript{$\pm$.216} & .533\,\textsubscript{$\pm$.163} & .631\,\textsubscript{$\pm$.111} & .557\,\textsubscript{$\pm$.090} & .543\,\textsubscript{$\pm$.114} & .526\,\textsubscript{$\pm$.132} & .524\,\textsubscript{$\pm$.146} & .487\,\textsubscript{$\pm$.117} & .526\,\textsubscript{$\pm$.186} & .610\,\textsubscript{$\pm$.113} & .577\,\textsubscript{$\pm$.124} & .561\,\textsubscript{$\pm$.154} & .559\,\textsubscript{$\pm$.143} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .485\,\textsubscript{$\pm$.068} & .527\,\textsubscript{$\pm$.103} & .529\,\textsubscript{$\pm$.127} & .517\,\textsubscript{$\pm$.160} & .594\,\textsubscript{$\pm$.032} & .527\,\textsubscript{$\pm$.103} & .524\,\textsubscript{$\pm$.121} & .538\,\textsubscript{$\pm$.124} & .552\,\textsubscript{$\pm$.138} & .515\,\textsubscript{$\pm$.124} & .522\,\textsubscript{$\pm$.115} & .556\,\textsubscript{$\pm$.122} & .573\,\textsubscript{$\pm$.162} & .549\,\textsubscript{$\pm$.125} & .536\,\textsubscript{$\pm$.098} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{churn}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .827\,\textsubscript{$\pm$.024} & .885\,\textsubscript{$\pm$.008} & .876\,\textsubscript{$\pm$.010} & .813\,\textsubscript{$\pm$.007} & .704\,\textsubscript{$\pm$.011} & .788\,\textsubscript{$\pm$.182} & .708\,\textsubscript{$\pm$.015} & .814\,\textsubscript{$\pm$.008} & .876\,\textsubscript{$\pm$.010} & .866\,\textsubscript{$\pm$.040} & .803\,\textsubscript{$\pm$.007} & .687\,\textsubscript{$\pm$.120} & .891\,\textsubscript{$\pm$.003} & .876\,\textsubscript{$\pm$.011} & .891\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .902\,\textsubscript{$\pm$.019} & .907\,\textsubscript{$\pm$.003} & .908\,\textsubscript{$\pm$.003} & .843\,\textsubscript{$\pm$.013} & .755\,\textsubscript{$\pm$.067} & .860\,\textsubscript{$\pm$.089} & .823\,\textsubscript{$\pm$.081} & .863\,\textsubscript{$\pm$.008} & .891\,\textsubscript{$\pm$.007} & .898\,\textsubscript{$\pm$.012} & .815\,\textsubscript{$\pm$.010} & .722\,\textsubscript{$\pm$.109} & .922\,\textsubscript{$\pm$.008} & .903\,\textsubscript{$\pm$.003} & .923\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .935\,\textsubscript{$\pm$.006} & .924\,\textsubscript{$\pm$.007} & .921\,\textsubscript{$\pm$.004} & .885\,\textsubscript{$\pm$.009} & .858\,\textsubscript{$\pm$.009} & .933\,\textsubscript{$\pm$.007} & .852\,\textsubscript{$\pm$.064} & .865\,\textsubscript{$\pm$.006} & .907\,\textsubscript{$\pm$.009} & .927\,\textsubscript{$\pm$.003} & .909\,\textsubscript{$\pm$.002} & .764\,\textsubscript{$\pm$.113} & .935\,\textsubscript{$\pm$.006} & .924\,\textsubscript{$\pm$.005} & .928\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .935\,\textsubscript{$\pm$.006} & .932\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.007} & .888\,\textsubscript{$\pm$.008} & .858\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.008} & .895\,\textsubscript{$\pm$.070} & .874\,\textsubscript{$\pm$.010} & .925\,\textsubscript{$\pm$.003} & .936\,\textsubscript{$\pm$.007} & .927\,\textsubscript{$\pm$.003} & .872\,\textsubscript{$\pm$.018} & .936\,\textsubscript{$\pm$.006} & .934\,\textsubscript{$\pm$.007} & .934\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .933\,\textsubscript{$\pm$.010} & .933\,\textsubscript{$\pm$.007} & .935\,\textsubscript{$\pm$.008} & .889\,\textsubscript{$\pm$.008} & .931\,\textsubscript{$\pm$.009} & .935\,\textsubscript{$\pm$.008} & .933\,\textsubscript{$\pm$.011} & .876\,\textsubscript{$\pm$.010} & .931\,\textsubscript{$\pm$.011} & .934\,\textsubscript{$\pm$.011} & .927\,\textsubscript{$\pm$.004} & .900\,\textsubscript{$\pm$.049} & .933\,\textsubscript{$\pm$.008} & .934\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{aps\_failure}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .981\,\textsubscript{$\pm$.005} & .955\,\textsubscript{$\pm$.046} & .979\,\textsubscript{$\pm$.004} & .963\,\textsubscript{$\pm$.010} & .930\,\textsubscript{$\pm$.013} & .977\,\textsubscript{$\pm$.002} & .949\,\textsubscript{$\pm$.028} & .981\,\textsubscript{$\pm$.006} & .983\,\textsubscript{$\pm$.003} & .973\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.004} & .968\,\textsubscript{$\pm$.018} & .969\,\textsubscript{$\pm$.005} & .985\,\textsubscript{$\pm$.004} & .979\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .987\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.003} & .977\,\textsubscript{$\pm$.004} & .964\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.004} & .980\,\textsubscript{$\pm$.007} & .986\,\textsubscript{$\pm$.005} & .988\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.005} & .974\,\textsubscript{$\pm$.003} & .982\,\textsubscript{$\pm$.007} & .982\,\textsubscript{$\pm$.009} & .989\,\textsubscript{$\pm$.002} & .988\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .992\,\textsubscript{$\pm$.002} & .992\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.003} & .980\,\textsubscript{$\pm$.003} & .984\,\textsubscript{$\pm$.004} & .991\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.003} & .989\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.003} & .990\,\textsubscript{$\pm$.002} & .992\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .993\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .993\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.003} & .993\,\textsubscript{$\pm$.002} & .993\,\textsubscript{$\pm$.001} & .994\,\textsubscript{$\pm$.002} & .993\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.002} & .993\,\textsubscript{$\pm$.003} & .993\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .993\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .994\,\textsubscript{$\pm$.002} & .995\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.003} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .994\,\textsubscript{$\pm$.002} & .995\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{labor\\negotiations}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .853\,\textsubscript{$\pm$.078} & .861\,\textsubscript{$\pm$.111} & .871\,\textsubscript{$\pm$.118} & .877\,\textsubscript{$\pm$.107} & .927\,\textsubscript{$\pm$.076} & .764\,\textsubscript{$\pm$.165} & .812\,\textsubscript{$\pm$.122} & .924\,\textsubscript{$\pm$.067} & .893\,\textsubscript{$\pm$.117} & .879\,\textsubscript{$\pm$.105} & .937\,\textsubscript{$\pm$.090} & .796\,\textsubscript{$\pm$.158} & .871\,\textsubscript{$\pm$.154} & .893\,\textsubscript{$\pm$.117} & .830\,\textsubscript{$\pm$.149} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .913\,\textsubscript{$\pm$.069} & .914\,\textsubscript{$\pm$.076} & .894\,\textsubscript{$\pm$.107} & .914\,\textsubscript{$\pm$.075} & .952\,\textsubscript{$\pm$.063} & .900\,\textsubscript{$\pm$.103} & .893\,\textsubscript{$\pm$.093} & .918\,\textsubscript{$\pm$.078} & .935\,\textsubscript{$\pm$.072} & .927\,\textsubscript{$\pm$.078} & .927\,\textsubscript{$\pm$.071} & .829\,\textsubscript{$\pm$.275} & .902\,\textsubscript{$\pm$.148} & .944\,\textsubscript{$\pm$.067} & .868\,\textsubscript{$\pm$.084} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .934\,\textsubscript{$\pm$.057} & .947\,\textsubscript{$\pm$.049} & .944\,\textsubscript{$\pm$.067} & .948\,\textsubscript{$\pm$.069} & .968\,\textsubscript{$\pm$.036} & .929\,\textsubscript{$\pm$.071} & .919\,\textsubscript{$\pm$.099} & .956\,\textsubscript{$\pm$.065} & .968\,\textsubscript{$\pm$.036} & .944\,\textsubscript{$\pm$.067} & .959\,\textsubscript{$\pm$.042} & .937\,\textsubscript{$\pm$.110} & .971\,\textsubscript{$\pm$.032} & .960\,\textsubscript{$\pm$.059} & .914\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .967\,\textsubscript{$\pm$.029} & .955\,\textsubscript{$\pm$.042} & .971\,\textsubscript{$\pm$.026} & .964\,\textsubscript{$\pm$.062} & .980\,\textsubscript{$\pm$.025} & .972\,\textsubscript{$\pm$.038} & .960\,\textsubscript{$\pm$.069} & .968\,\textsubscript{$\pm$.036} & .959\,\textsubscript{$\pm$.037} & .955\,\textsubscript{$\pm$.039} & .955\,\textsubscript{$\pm$.042} & .968\,\textsubscript{$\pm$.036} & .976\,\textsubscript{$\pm$.024} & .984\,\textsubscript{$\pm$.018} & .958\,\textsubscript{$\pm$.045} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .967\,\textsubscript{$\pm$.032} & .971\,\textsubscript{$\pm$.026} & .971\,\textsubscript{$\pm$.026} & .963\,\textsubscript{$\pm$.032} & .963\,\textsubscript{$\pm$.033} & .967\,\textsubscript{$\pm$.029} & .951\,\textsubscript{$\pm$.048} & .967\,\textsubscript{$\pm$.029} & .955\,\textsubscript{$\pm$.040} & .951\,\textsubscript{$\pm$.043} & .959\,\textsubscript{$\pm$.036} & .934\,\textsubscript{$\pm$.060} & .971\,\textsubscript{$\pm$.032} & .971\,\textsubscript{$\pm$.026} & .967\,\textsubscript{$\pm$.032} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{kdd\_cup\_09\\appetency}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .652\,\textsubscript{$\pm$.098} & .515\,\textsubscript{$\pm$.013} & .794\,\textsubscript{$\pm$.021} & .758\,\textsubscript{$\pm$.023} & .541\,\textsubscript{$\pm$.033} & .515\,\textsubscript{$\pm$.013} & .812\,\textsubscript{$\pm$.016} & .793\,\textsubscript{$\pm$.018} & .626\,\textsubscript{$\pm$.005} & .744\,\textsubscript{$\pm$.033} & .666\,\textsubscript{$\pm$.017} & .507\,\textsubscript{$\pm$.041} & .491\,\textsubscript{$\pm$.024} & .756\,\textsubscript{$\pm$.020} & .813\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .741\,\textsubscript{$\pm$.061} & .511\,\textsubscript{$\pm$.022} & .800\,\textsubscript{$\pm$.021} & .744\,\textsubscript{$\pm$.031} & .520\,\textsubscript{$\pm$.050} & .511\,\textsubscript{$\pm$.022} & .815\,\textsubscript{$\pm$.015} & .818\,\textsubscript{$\pm$.019} & .643\,\textsubscript{$\pm$.014} & .776\,\textsubscript{$\pm$.044} & .677\,\textsubscript{$\pm$.015} & .494\,\textsubscript{$\pm$.043} & .523\,\textsubscript{$\pm$.026} & .793\,\textsubscript{$\pm$.018} & .805\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .801\,\textsubscript{$\pm$.046} & .560\,\textsubscript{$\pm$.051} & .807\,\textsubscript{$\pm$.016} & .807\,\textsubscript{$\pm$.014} & .533\,\textsubscript{$\pm$.039} & .560\,\textsubscript{$\pm$.051} & .815\,\textsubscript{$\pm$.014} & .819\,\textsubscript{$\pm$.015} & .739\,\textsubscript{$\pm$.074} & .789\,\textsubscript{$\pm$.037} & .810\,\textsubscript{$\pm$.017} & .558\,\textsubscript{$\pm$.042} & .596\,\textsubscript{$\pm$.032} & .800\,\textsubscript{$\pm$.020} & .811\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .828\,\textsubscript{$\pm$.016} & .604\,\textsubscript{$\pm$.066} & .823\,\textsubscript{$\pm$.015} & .812\,\textsubscript{$\pm$.030} & .516\,\textsubscript{$\pm$.018} & .600\,\textsubscript{$\pm$.072} & .821\,\textsubscript{$\pm$.017} & .819\,\textsubscript{$\pm$.014} & .798\,\textsubscript{$\pm$.015} & .826\,\textsubscript{$\pm$.020} & .817\,\textsubscript{$\pm$.024} & .697\,\textsubscript{$\pm$.073} & .689\,\textsubscript{$\pm$.046} & .796\,\textsubscript{$\pm$.021} & .816\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .830\,\textsubscript{$\pm$.016} & .715\,\textsubscript{$\pm$.116} & .830\,\textsubscript{$\pm$.015} & .822\,\textsubscript{$\pm$.012} & .676\,\textsubscript{$\pm$.018} & .715\,\textsubscript{$\pm$.116} & .821\,\textsubscript{$\pm$.016} & .817\,\textsubscript{$\pm$.012} & .797\,\textsubscript{$\pm$.018} & .826\,\textsubscript{$\pm$.016} & .832\,\textsubscript{$\pm$.015} & .758\,\textsubscript{$\pm$.047} & .761\,\textsubscript{$\pm$.041} & .831\,\textsubscript{$\pm$.015} & .824\,\textsubscript{$\pm$.012} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_oral\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .720\,\textsubscript{$\pm$.016} & .692\,\textsubscript{$\pm$.041} & .692\,\textsubscript{$\pm$.025} & .566\,\textsubscript{$\pm$.056} & .562\,\textsubscript{$\pm$.015} & .696\,\textsubscript{$\pm$.034} & .565\,\textsubscript{$\pm$.033} & .555\,\textsubscript{$\pm$.043} & .686\,\textsubscript{$\pm$.021} & .566\,\textsubscript{$\pm$.056} & .564\,\textsubscript{$\pm$.033} & .575\,\textsubscript{$\pm$.009} & .570\,\textsubscript{$\pm$.010} & .693\,\textsubscript{$\pm$.027} & .738\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .775\,\textsubscript{$\pm$.010} & .749\,\textsubscript{$\pm$.029} & .715\,\textsubscript{$\pm$.033} & .622\,\textsubscript{$\pm$.026} & .582\,\textsubscript{$\pm$.005} & .781\,\textsubscript{$\pm$.016} & .642\,\textsubscript{$\pm$.037} & .634\,\textsubscript{$\pm$.042} & .726\,\textsubscript{$\pm$.023} & .622\,\textsubscript{$\pm$.026} & .687\,\textsubscript{$\pm$.010} & .632\,\textsubscript{$\pm$.052} & .659\,\textsubscript{$\pm$.041} & .736\,\textsubscript{$\pm$.045} & .766\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .848\,\textsubscript{$\pm$.015} & .832\,\textsubscript{$\pm$.030} & .796\,\textsubscript{$\pm$.041} & .748\,\textsubscript{$\pm$.024} & .732\,\textsubscript{$\pm$.010} & .845\,\textsubscript{$\pm$.018} & .762\,\textsubscript{$\pm$.015} & .769\,\textsubscript{$\pm$.033} & .816\,\textsubscript{$\pm$.025} & .748\,\textsubscript{$\pm$.024} & .835\,\textsubscript{$\pm$.020} & .769\,\textsubscript{$\pm$.028} & .775\,\textsubscript{$\pm$.011} & .829\,\textsubscript{$\pm$.036} & .822\,\textsubscript{$\pm$.044} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .896\,\textsubscript{$\pm$.021} & .878\,\textsubscript{$\pm$.026} & .889\,\textsubscript{$\pm$.028} & .872\,\textsubscript{$\pm$.019} & .863\,\textsubscript{$\pm$.025} & .883\,\textsubscript{$\pm$.027} & .875\,\textsubscript{$\pm$.027} & .878\,\textsubscript{$\pm$.030} & .887\,\textsubscript{$\pm$.021} & .872\,\textsubscript{$\pm$.019} & .903\,\textsubscript{$\pm$.020} & .874\,\textsubscript{$\pm$.020} & .874\,\textsubscript{$\pm$.009} & .895\,\textsubscript{$\pm$.023} & .885\,\textsubscript{$\pm$.025} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .905\,\textsubscript{$\pm$.022} & .901\,\textsubscript{$\pm$.025} & .903\,\textsubscript{$\pm$.027} & .900\,\textsubscript{$\pm$.018} & .904\,\textsubscript{$\pm$.020} & .900\,\textsubscript{$\pm$.026} & .899\,\textsubscript{$\pm$.018} & .899\,\textsubscript{$\pm$.022} & .907\,\textsubscript{$\pm$.018} & .900\,\textsubscript{$\pm$.018} & .906\,\textsubscript{$\pm$.025} & .899\,\textsubscript{$\pm$.026} & .897\,\textsubscript{$\pm$.024} & .905\,\textsubscript{$\pm$.028} & .905\,\textsubscript{$\pm$.020} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{taiwanese\_bankruptcy\\prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .944\,\textsubscript{$\pm$.004} & .944\,\textsubscript{$\pm$.004} & .943\,\textsubscript{$\pm$.003} & .946\,\textsubscript{$\pm$.004} & .919\,\textsubscript{$\pm$.014} & .934\,\textsubscript{$\pm$.016} & .923\,\textsubscript{$\pm$.005} & .942\,\textsubscript{$\pm$.002} & .942\,\textsubscript{$\pm$.004} & .918\,\textsubscript{$\pm$.002} & .935\,\textsubscript{$\pm$.012} & .935\,\textsubscript{$\pm$.011} & .935\,\textsubscript{$\pm$.003} & .945\,\textsubscript{$\pm$.003} & .942\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .946\,\textsubscript{$\pm$.004} & .950\,\textsubscript{$\pm$.008} & .946\,\textsubscript{$\pm$.001} & .946\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.007} & .945\,\textsubscript{$\pm$.002} & .945\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.003} & .945\,\textsubscript{$\pm$.004} & .940\,\textsubscript{$\pm$.008} & .948\,\textsubscript{$\pm$.006} & .945\,\textsubscript{$\pm$.005} & .941\,\textsubscript{$\pm$.002} & .945\,\textsubscript{$\pm$.004} & .944\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .949\,\textsubscript{$\pm$.007} & .950\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.003} & .949\,\textsubscript{$\pm$.004} & .947\,\textsubscript{$\pm$.006} & .948\,\textsubscript{$\pm$.001} & .945\,\textsubscript{$\pm$.007} & .949\,\textsubscript{$\pm$.003} & .948\,\textsubscript{$\pm$.003} & .945\,\textsubscript{$\pm$.003} & .948\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.003} & .948\,\textsubscript{$\pm$.004} & .946\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .949\,\textsubscript{$\pm$.005} & .951\,\textsubscript{$\pm$.002} & .949\,\textsubscript{$\pm$.002} & .949\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.004} & .950\,\textsubscript{$\pm$.003} & .947\,\textsubscript{$\pm$.003} & .950\,\textsubscript{$\pm$.004} & .949\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.004} & .951\,\textsubscript{$\pm$.004} & .947\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.003} & .948\,\textsubscript{$\pm$.004} & .947\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .949\,\textsubscript{$\pm$.004} & .950\,\textsubscript{$\pm$.004} & .949\,\textsubscript{$\pm$.005} & .949\,\textsubscript{$\pm$.003} & .949\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.005} & .948\,\textsubscript{$\pm$.004} & .949\,\textsubscript{$\pm$.003} & .948\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.004} & .949\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.006} & .949\,\textsubscript{$\pm$.003} & .949\,\textsubscript{$\pm$.004} & .948\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{thyroid\\discordant}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .982\,\textsubscript{$\pm$.004} & .779\,\textsubscript{$\pm$.234} & .927\,\textsubscript{$\pm$.033} & .983\,\textsubscript{$\pm$.001} & .535\,\textsubscript{$\pm$.001} & .779\,\textsubscript{$\pm$.234} & .980\,\textsubscript{$\pm$.006} & .984\,\textsubscript{$\pm$.003} & .929\,\textsubscript{$\pm$.023} & .930\,\textsubscript{$\pm$.029} & .933\,\textsubscript{$\pm$.042} & .737\,\textsubscript{$\pm$.206} & .981\,\textsubscript{$\pm$.007} & .983\,\textsubscript{$\pm$.001} & .941\,\textsubscript{$\pm$.057} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .987\,\textsubscript{$\pm$.006} & .897\,\textsubscript{$\pm$.094} & .948\,\textsubscript{$\pm$.044} & .985\,\textsubscript{$\pm$.001} & .569\,\textsubscript{$\pm$.007} & .897\,\textsubscript{$\pm$.094} & .988\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.003} & .924\,\textsubscript{$\pm$.033} & .930\,\textsubscript{$\pm$.028} & .944\,\textsubscript{$\pm$.036} & .760\,\textsubscript{$\pm$.213} & .992\,\textsubscript{$\pm$.002} & .991\,\textsubscript{$\pm$.002} & .937\,\textsubscript{$\pm$.064} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .991\,\textsubscript{$\pm$.001} & .949\,\textsubscript{$\pm$.047} & .973\,\textsubscript{$\pm$.030} & .989\,\textsubscript{$\pm$.004} & .581\,\textsubscript{$\pm$.012} & .949\,\textsubscript{$\pm$.047} & .988\,\textsubscript{$\pm$.004} & .985\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.037} & .940\,\textsubscript{$\pm$.026} & .947\,\textsubscript{$\pm$.057} & .967\,\textsubscript{$\pm$.036} & .992\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.003} & .918\,\textsubscript{$\pm$.095} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .992\,\textsubscript{$\pm$.002} & .957\,\textsubscript{$\pm$.043} & .973\,\textsubscript{$\pm$.036} & .991\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.022} & .957\,\textsubscript{$\pm$.043} & .988\,\textsubscript{$\pm$.004} & .987\,\textsubscript{$\pm$.003} & .950\,\textsubscript{$\pm$.039} & .956\,\textsubscript{$\pm$.036} & .989\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.015} & .993\,\textsubscript{$\pm$.003} & .992\,\textsubscript{$\pm$.003} & .943\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .993\,\textsubscript{$\pm$.003} & .965\,\textsubscript{$\pm$.046} & .991\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.004} & .931\,\textsubscript{$\pm$.054} & .965\,\textsubscript{$\pm$.046} & .990\,\textsubscript{$\pm$.002} & .990\,\textsubscript{$\pm$.002} & .970\,\textsubscript{$\pm$.039} & .959\,\textsubscript{$\pm$.035} & .989\,\textsubscript{$\pm$.006} & .988\,\textsubscript{$\pm$.001} & .993\,\textsubscript{$\pm$.003} & .991\,\textsubscript{$\pm$.004} & .970\,\textsubscript{$\pm$.040} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{coil\_2000\\insurance\_policies}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .748\,\textsubscript{$\pm$.035} & .724\,\textsubscript{$\pm$.061} & .759\,\textsubscript{$\pm$.031} & .756\,\textsubscript{$\pm$.029} & .537\,\textsubscript{$\pm$.002} & .671\,\textsubscript{$\pm$.099} & .747\,\textsubscript{$\pm$.028} & .750\,\textsubscript{$\pm$.036} & .753\,\textsubscript{$\pm$.017} & .734\,\textsubscript{$\pm$.036} & .657\,\textsubscript{$\pm$.030} & .712\,\textsubscript{$\pm$.045} & .693\,\textsubscript{$\pm$.043} & .752\,\textsubscript{$\pm$.034} & .766\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .760\,\textsubscript{$\pm$.033} & .752\,\textsubscript{$\pm$.042} & .763\,\textsubscript{$\pm$.033} & .756\,\textsubscript{$\pm$.030} & .574\,\textsubscript{$\pm$.038} & .739\,\textsubscript{$\pm$.051} & .759\,\textsubscript{$\pm$.036} & .756\,\textsubscript{$\pm$.031} & .761\,\textsubscript{$\pm$.030} & .741\,\textsubscript{$\pm$.036} & .662\,\textsubscript{$\pm$.031} & .755\,\textsubscript{$\pm$.038} & .714\,\textsubscript{$\pm$.046} & .756\,\textsubscript{$\pm$.035} & .773\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .771\,\textsubscript{$\pm$.039} & .757\,\textsubscript{$\pm$.044} & .768\,\textsubscript{$\pm$.035} & .759\,\textsubscript{$\pm$.031} & .666\,\textsubscript{$\pm$.030} & .744\,\textsubscript{$\pm$.047} & .763\,\textsubscript{$\pm$.033} & .760\,\textsubscript{$\pm$.029} & .770\,\textsubscript{$\pm$.027} & .753\,\textsubscript{$\pm$.035} & .714\,\textsubscript{$\pm$.016} & .727\,\textsubscript{$\pm$.014} & .718\,\textsubscript{$\pm$.044} & .757\,\textsubscript{$\pm$.031} & .769\,\textsubscript{$\pm$.033} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .773\,\textsubscript{$\pm$.032} & .758\,\textsubscript{$\pm$.049} & .776\,\textsubscript{$\pm$.034} & .766\,\textsubscript{$\pm$.030} & .666\,\textsubscript{$\pm$.033} & .751\,\textsubscript{$\pm$.051} & .768\,\textsubscript{$\pm$.033} & .767\,\textsubscript{$\pm$.023} & .773\,\textsubscript{$\pm$.027} & .771\,\textsubscript{$\pm$.021} & .743\,\textsubscript{$\pm$.028} & .776\,\textsubscript{$\pm$.029} & .761\,\textsubscript{$\pm$.020} & .773\,\textsubscript{$\pm$.032} & .774\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .777\,\textsubscript{$\pm$.032} & .772\,\textsubscript{$\pm$.036} & .776\,\textsubscript{$\pm$.032} & .772\,\textsubscript{$\pm$.033} & .675\,\textsubscript{$\pm$.024} & .770\,\textsubscript{$\pm$.035} & .770\,\textsubscript{$\pm$.038} & .774\,\textsubscript{$\pm$.033} & .776\,\textsubscript{$\pm$.032} & .777\,\textsubscript{$\pm$.029} & .743\,\textsubscript{$\pm$.027} & .773\,\textsubscript{$\pm$.037} & .771\,\textsubscript{$\pm$.036} & .775\,\textsubscript{$\pm$.033} & .776\,\textsubscript{$\pm$.031} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{prostate\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .925\,\textsubscript{$\pm$.068} & .964\,\textsubscript{$\pm$.056} & .970\,\textsubscript{$\pm$.043} & .971\,\textsubscript{$\pm$.050} & .577\,\textsubscript{$\pm$.093} & .957\,\textsubscript{$\pm$.044} & .706\,\textsubscript{$\pm$.095} & .954\,\textsubscript{$\pm$.055} & .960\,\textsubscript{$\pm$.064} & .939\,\textsubscript{$\pm$.060} & .969\,\textsubscript{$\pm$.045} & .608\,\textsubscript{$\pm$.085} & .614\,\textsubscript{$\pm$.088} & .949\,\textsubscript{$\pm$.050} & .871\,\textsubscript{$\pm$.107} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .938\,\textsubscript{$\pm$.061} & .969\,\textsubscript{$\pm$.043} & .961\,\textsubscript{$\pm$.053} & .965\,\textsubscript{$\pm$.057} & .767\,\textsubscript{$\pm$.117} & .972\,\textsubscript{$\pm$.048} & .735\,\textsubscript{$\pm$.199} & .947\,\textsubscript{$\pm$.072} & .964\,\textsubscript{$\pm$.062} & .972\,\textsubscript{$\pm$.048} & .973\,\textsubscript{$\pm$.040} & .751\,\textsubscript{$\pm$.114} & .764\,\textsubscript{$\pm$.122} & .967\,\textsubscript{$\pm$.055} & .873\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .968\,\textsubscript{$\pm$.047} & .977\,\textsubscript{$\pm$.037} & .972\,\textsubscript{$\pm$.045} & .969\,\textsubscript{$\pm$.045} & .864\,\textsubscript{$\pm$.011} & .964\,\textsubscript{$\pm$.040} & .886\,\textsubscript{$\pm$.050} & .961\,\textsubscript{$\pm$.048} & .970\,\textsubscript{$\pm$.052} & .963\,\textsubscript{$\pm$.064} & .977\,\textsubscript{$\pm$.034} & .897\,\textsubscript{$\pm$.038} & .905\,\textsubscript{$\pm$.035} & .968\,\textsubscript{$\pm$.039} & .918\,\textsubscript{$\pm$.049} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .961\,\textsubscript{$\pm$.036} & .978\,\textsubscript{$\pm$.032} & .978\,\textsubscript{$\pm$.035} & .970\,\textsubscript{$\pm$.046} & .917\,\textsubscript{$\pm$.024} & .976\,\textsubscript{$\pm$.039} & .957\,\textsubscript{$\pm$.051} & .965\,\textsubscript{$\pm$.051} & .964\,\textsubscript{$\pm$.050} & .970\,\textsubscript{$\pm$.052} & .968\,\textsubscript{$\pm$.056} & .960\,\textsubscript{$\pm$.049} & .964\,\textsubscript{$\pm$.026} & .971\,\textsubscript{$\pm$.044} & .961\,\textsubscript{$\pm$.041} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .905\,\textsubscript{$\pm$.041} & .960\,\textsubscript{$\pm$.037} & .967\,\textsubscript{$\pm$.046} & .946\,\textsubscript{$\pm$.055} & .905\,\textsubscript{$\pm$.053} & .955\,\textsubscript{$\pm$.033} & .905\,\textsubscript{$\pm$.024} & .839\,\textsubscript{$\pm$.096} & .873\,\textsubscript{$\pm$.023} & .938\,\textsubscript{$\pm$.033} & .970\,\textsubscript{$\pm$.046} & .907\,\textsubscript{$\pm$.052} & .891\,\textsubscript{$\pm$.045} & .943\,\textsubscript{$\pm$.044} & .919\,\textsubscript{$\pm$.052} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\\approval}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.019} & .918\,\textsubscript{$\pm$.010} & .913\,\textsubscript{$\pm$.008} & .841\,\textsubscript{$\pm$.008} & .665\,\textsubscript{$\pm$.071} & .910\,\textsubscript{$\pm$.009} & .898\,\textsubscript{$\pm$.013} & .850\,\textsubscript{$\pm$.022} & .913\,\textsubscript{$\pm$.007} & .845\,\textsubscript{$\pm$.012} & .886\,\textsubscript{$\pm$.020} & .767\,\textsubscript{$\pm$.068} & .916\,\textsubscript{$\pm$.004} & .915\,\textsubscript{$\pm$.006} & .916\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .922\,\textsubscript{$\pm$.007} & .919\,\textsubscript{$\pm$.007} & .929\,\textsubscript{$\pm$.015} & .859\,\textsubscript{$\pm$.011} & .764\,\textsubscript{$\pm$.053} & .916\,\textsubscript{$\pm$.006} & .925\,\textsubscript{$\pm$.015} & .857\,\textsubscript{$\pm$.010} & .922\,\textsubscript{$\pm$.008} & .870\,\textsubscript{$\pm$.044} & .900\,\textsubscript{$\pm$.012} & .845\,\textsubscript{$\pm$.115} & .923\,\textsubscript{$\pm$.009} & .922\,\textsubscript{$\pm$.003} & .923\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .922\,\textsubscript{$\pm$.018} & .926\,\textsubscript{$\pm$.002} & .929\,\textsubscript{$\pm$.010} & .876\,\textsubscript{$\pm$.007} & .915\,\textsubscript{$\pm$.002} & .928\,\textsubscript{$\pm$.002} & .930\,\textsubscript{$\pm$.008} & .869\,\textsubscript{$\pm$.002} & .923\,\textsubscript{$\pm$.005} & .895\,\textsubscript{$\pm$.042} & .926\,\textsubscript{$\pm$.009} & .867\,\textsubscript{$\pm$.054} & .923\,\textsubscript{$\pm$.005} & .934\,\textsubscript{$\pm$.009} & .918\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .930\,\textsubscript{$\pm$.006} & .926\,\textsubscript{$\pm$.003} & .933\,\textsubscript{$\pm$.007} & .896\,\textsubscript{$\pm$.029} & .922\,\textsubscript{$\pm$.002} & .930\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.010} & .876\,\textsubscript{$\pm$.009} & .930\,\textsubscript{$\pm$.008} & .931\,\textsubscript{$\pm$.011} & .928\,\textsubscript{$\pm$.013} & .888\,\textsubscript{$\pm$.037} & .931\,\textsubscript{$\pm$.005} & .932\,\textsubscript{$\pm$.009} & .925\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .932\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.003} & .935\,\textsubscript{$\pm$.005} & .934\,\textsubscript{$\pm$.005} & .927\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.004} & .929\,\textsubscript{$\pm$.006} & .916\,\textsubscript{$\pm$.034} & .933\,\textsubscript{$\pm$.009} & .936\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.008} & .902\,\textsubscript{$\pm$.037} & .932\,\textsubscript{$\pm$.005} & .933\,\textsubscript{$\pm$.007} & .931\,\textsubscript{$\pm$.002} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\hungary}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .789\,\textsubscript{$\pm$.033} & .889\,\textsubscript{$\pm$.017} & .877\,\textsubscript{$\pm$.023} & .842\,\textsubscript{$\pm$.089} & .675\,\textsubscript{$\pm$.149} & .890\,\textsubscript{$\pm$.020} & .721\,\textsubscript{$\pm$.203} & .862\,\textsubscript{$\pm$.025} & .838\,\textsubscript{$\pm$.072} & .865\,\textsubscript{$\pm$.028} & .874\,\textsubscript{$\pm$.037} & .730\,\textsubscript{$\pm$.137} & .841\,\textsubscript{$\pm$.035} & .864\,\textsubscript{$\pm$.037} & .845\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .831\,\textsubscript{$\pm$.068} & .896\,\textsubscript{$\pm$.022} & .891\,\textsubscript{$\pm$.008} & .888\,\textsubscript{$\pm$.020} & .884\,\textsubscript{$\pm$.048} & .888\,\textsubscript{$\pm$.021} & .750\,\textsubscript{$\pm$.185} & .879\,\textsubscript{$\pm$.011} & .894\,\textsubscript{$\pm$.021} & .869\,\textsubscript{$\pm$.007} & .891\,\textsubscript{$\pm$.017} & .875\,\textsubscript{$\pm$.035} & .865\,\textsubscript{$\pm$.052} & .859\,\textsubscript{$\pm$.028} & .869\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .845\,\textsubscript{$\pm$.042} & .888\,\textsubscript{$\pm$.023} & .894\,\textsubscript{$\pm$.011} & .877\,\textsubscript{$\pm$.016} & .881\,\textsubscript{$\pm$.055} & .891\,\textsubscript{$\pm$.017} & .855\,\textsubscript{$\pm$.057} & .876\,\textsubscript{$\pm$.010} & .896\,\textsubscript{$\pm$.020} & .881\,\textsubscript{$\pm$.017} & .896\,\textsubscript{$\pm$.009} & .853\,\textsubscript{$\pm$.035} & .888\,\textsubscript{$\pm$.029} & .882\,\textsubscript{$\pm$.019} & .875\,\textsubscript{$\pm$.050} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .884\,\textsubscript{$\pm$.018} & .900\,\textsubscript{$\pm$.017} & .892\,\textsubscript{$\pm$.018} & .878\,\textsubscript{$\pm$.016} & .903\,\textsubscript{$\pm$.020} & .892\,\textsubscript{$\pm$.024} & .882\,\textsubscript{$\pm$.065} & .879\,\textsubscript{$\pm$.017} & .901\,\textsubscript{$\pm$.020} & .896\,\textsubscript{$\pm$.017} & .895\,\textsubscript{$\pm$.004} & .888\,\textsubscript{$\pm$.011} & .903\,\textsubscript{$\pm$.014} & .890\,\textsubscript{$\pm$.014} & .906\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .893\,\textsubscript{$\pm$.008} & .898\,\textsubscript{$\pm$.013} & .896\,\textsubscript{$\pm$.017} & .893\,\textsubscript{$\pm$.014} & .903\,\textsubscript{$\pm$.011} & .891\,\textsubscript{$\pm$.014} & .864\,\textsubscript{$\pm$.065} & .886\,\textsubscript{$\pm$.022} & .901\,\textsubscript{$\pm$.016} & .898\,\textsubscript{$\pm$.020} & .893\,\textsubscript{$\pm$.006} & .886\,\textsubscript{$\pm$.018} & .899\,\textsubscript{$\pm$.018} & .898\,\textsubscript{$\pm$.014} & .900\,\textsubscript{$\pm$.018} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{give\_me\\some\_credit}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .618\,\textsubscript{$\pm$.001} & .732\,\textsubscript{$\pm$.001} & .728\,\textsubscript{$\pm$.002} & .728\,\textsubscript{$\pm$.002} & .567\,\textsubscript{$\pm$.004} & .732\,\textsubscript{$\pm$.001} & .747\,\textsubscript{$\pm$.009} & .728\,\textsubscript{$\pm$.002} & .728\,\textsubscript{$\pm$.055} & .728\,\textsubscript{$\pm$.002} & .658\,\textsubscript{$\pm$.009} & .701\,\textsubscript{$\pm$.034} & .713\,\textsubscript{$\pm$.046} & .618\,\textsubscript{$\pm$.001} & .728\,\textsubscript{$\pm$.055} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .770\,\textsubscript{$\pm$.002} & .806\,\textsubscript{$\pm$.014} & .810\,\textsubscript{$\pm$.007} & .783\,\textsubscript{$\pm$.002} & .683\,\textsubscript{$\pm$.020} & .806\,\textsubscript{$\pm$.014} & .810\,\textsubscript{$\pm$.014} & .786\,\textsubscript{$\pm$.002} & .796\,\textsubscript{$\pm$.004} & .808\,\textsubscript{$\pm$.010} & .689\,\textsubscript{$\pm$.005} & .794\,\textsubscript{$\pm$.017} & .796\,\textsubscript{$\pm$.024} & .696\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .778\,\textsubscript{$\pm$.004} & .822\,\textsubscript{$\pm$.005} & .819\,\textsubscript{$\pm$.004} & .789\,\textsubscript{$\pm$.002} & .736\,\textsubscript{$\pm$.034} & .822\,\textsubscript{$\pm$.005} & .823\,\textsubscript{$\pm$.010} & .798\,\textsubscript{$\pm$.004} & .823\,\textsubscript{$\pm$.002} & .813\,\textsubscript{$\pm$.011} & .788\,\textsubscript{$\pm$.002} & .796\,\textsubscript{$\pm$.038} & .823\,\textsubscript{$\pm$.006} & .778\,\textsubscript{$\pm$.004} & .805\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .820\,\textsubscript{$\pm$.014} & .818\,\textsubscript{$\pm$.005} & .833\,\textsubscript{$\pm$.003} & .797\,\textsubscript{$\pm$.004} & .797\,\textsubscript{$\pm$.028} & .818\,\textsubscript{$\pm$.005} & .839\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.004} & .835\,\textsubscript{$\pm$.002} & .825\,\textsubscript{$\pm$.009} & .814\,\textsubscript{$\pm$.015} & .823\,\textsubscript{$\pm$.012} & .842\,\textsubscript{$\pm$.005} & .836\,\textsubscript{$\pm$.010} & .832\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .845\,\textsubscript{$\pm$.003} & .841\,\textsubscript{$\pm$.003} & .843\,\textsubscript{$\pm$.004} & .833\,\textsubscript{$\pm$.008} & .838\,\textsubscript{$\pm$.012} & .841\,\textsubscript{$\pm$.003} & .845\,\textsubscript{$\pm$.004} & .829\,\textsubscript{$\pm$.002} & .847\,\textsubscript{$\pm$.003} & .841\,\textsubscript{$\pm$.003} & .842\,\textsubscript{$\pm$.004} & .845\,\textsubscript{$\pm$.003} & .845\,\textsubscript{$\pm$.003} & .845\,\textsubscript{$\pm$.004} & .843\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{clock\_protein\\toxicity}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .490\,\textsubscript{$\pm$.092} & .535\,\textsubscript{$\pm$.068} & .452\,\textsubscript{$\pm$.076} & .571\,\textsubscript{$\pm$.090} & .479\,\textsubscript{$\pm$.087} & .535\,\textsubscript{$\pm$.068} & .502\,\textsubscript{$\pm$.031} & .447\,\textsubscript{$\pm$.066} & .535\,\textsubscript{$\pm$.151} & .505\,\textsubscript{$\pm$.107} & .466\,\textsubscript{$\pm$.077} & .493\,\textsubscript{$\pm$.163} & .457\,\textsubscript{$\pm$.017} & .509\,\textsubscript{$\pm$.105} & .542\,\textsubscript{$\pm$.083} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .498\,\textsubscript{$\pm$.041} & .518\,\textsubscript{$\pm$.052} & .515\,\textsubscript{$\pm$.043} & .550\,\textsubscript{$\pm$.142} & .482\,\textsubscript{$\pm$.025} & .518\,\textsubscript{$\pm$.052} & .480\,\textsubscript{$\pm$.048} & .522\,\textsubscript{$\pm$.054} & .543\,\textsubscript{$\pm$.169} & .538\,\textsubscript{$\pm$.127} & .452\,\textsubscript{$\pm$.103} & .557\,\textsubscript{$\pm$.115} & .553\,\textsubscript{$\pm$.022} & .542\,\textsubscript{$\pm$.105} & .538\,\textsubscript{$\pm$.075} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .472\,\textsubscript{$\pm$.044} & .519\,\textsubscript{$\pm$.119} & .509\,\textsubscript{$\pm$.035} & .598\,\textsubscript{$\pm$.149} & .498\,\textsubscript{$\pm$.051} & .519\,\textsubscript{$\pm$.119} & .510\,\textsubscript{$\pm$.080} & .529\,\textsubscript{$\pm$.072} & .522\,\textsubscript{$\pm$.192} & .500\,\textsubscript{$\pm$.053} & .480\,\textsubscript{$\pm$.100} & .488\,\textsubscript{$\pm$.062} & .510\,\textsubscript{$\pm$.051} & .553\,\textsubscript{$\pm$.125} & .552\,\textsubscript{$\pm$.104} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .511\,\textsubscript{$\pm$.087} & .532\,\textsubscript{$\pm$.113} & .526\,\textsubscript{$\pm$.110} & .517\,\textsubscript{$\pm$.147} & .501\,\textsubscript{$\pm$.091} & .532\,\textsubscript{$\pm$.113} & .507\,\textsubscript{$\pm$.077} & .564\,\textsubscript{$\pm$.171} & .502\,\textsubscript{$\pm$.143} & .510\,\textsubscript{$\pm$.109} & .531\,\textsubscript{$\pm$.106} & .512\,\textsubscript{$\pm$.135} & .540\,\textsubscript{$\pm$.149} & .543\,\textsubscript{$\pm$.132} & .542\,\textsubscript{$\pm$.137} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .506\,\textsubscript{$\pm$.139} & .498\,\textsubscript{$\pm$.119} & .479\,\textsubscript{$\pm$.122} & .508\,\textsubscript{$\pm$.128} & .501\,\textsubscript{$\pm$.089} & .498\,\textsubscript{$\pm$.119} & .527\,\textsubscript{$\pm$.124} & .497\,\textsubscript{$\pm$.144} & .489\,\textsubscript{$\pm$.130} & .524\,\textsubscript{$\pm$.121} & .511\,\textsubscript{$\pm$.118} & .525\,\textsubscript{$\pm$.107} & .498\,\textsubscript{$\pm$.127} & .496\,\textsubscript{$\pm$.140} & .553\,\textsubscript{$\pm$.102} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{online\_shoppers\_purchasing\\intention\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .899\,\textsubscript{$\pm$.001} & .903\,\textsubscript{$\pm$.006} & .894\,\textsubscript{$\pm$.010} & .890\,\textsubscript{$\pm$.010} & .686\,\textsubscript{$\pm$.013} & .903\,\textsubscript{$\pm$.006} & .924\,\textsubscript{$\pm$.006} & .913\,\textsubscript{$\pm$.010} & .903\,\textsubscript{$\pm$.006} & .921\,\textsubscript{$\pm$.004} & .715\,\textsubscript{$\pm$.036} & .697\,\textsubscript{$\pm$.017} & .926\,\textsubscript{$\pm$.005} & .903\,\textsubscript{$\pm$.006} & .883\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .908\,\textsubscript{$\pm$.006} & .933\,\textsubscript{$\pm$.004} & .910\,\textsubscript{$\pm$.007} & .916\,\textsubscript{$\pm$.022} & .695\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.004} & .932\,\textsubscript{$\pm$.008} & .935\,\textsubscript{$\pm$.005} & .916\,\textsubscript{$\pm$.018} & .928\,\textsubscript{$\pm$.004} & .867\,\textsubscript{$\pm$.107} & .714\,\textsubscript{$\pm$.028} & .935\,\textsubscript{$\pm$.005} & .908\,\textsubscript{$\pm$.006} & .933\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .936\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.005} & .758\,\textsubscript{$\pm$.008} & .935\,\textsubscript{$\pm$.004} & .933\,\textsubscript{$\pm$.007} & .936\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.004} & .929\,\textsubscript{$\pm$.006} & .930\,\textsubscript{$\pm$.007} & .913\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.004} & .937\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .936\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.005} & .935\,\textsubscript{$\pm$.005} & .935\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.006} & .935\,\textsubscript{$\pm$.006} & .930\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .936\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.006} & .937\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.004} & .936\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.006} & .937\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.005} & .936\,\textsubscript{$\pm$.006} & .936\,\textsubscript{$\pm$.005} & .880\,\textsubscript{$\pm$.077} & .937\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.005} & .937\,\textsubscript{$\pm$.005} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{credit\_card\\clients\_default}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .760\,\textsubscript{$\pm$.007} & .759\,\textsubscript{$\pm$.007} & .742\,\textsubscript{$\pm$.004} & .742\,\textsubscript{$\pm$.004} & .679\,\textsubscript{$\pm$.002} & .761\,\textsubscript{$\pm$.008} & .764\,\textsubscript{$\pm$.004} & .765\,\textsubscript{$\pm$.008} & .743\,\textsubscript{$\pm$.005} & .751\,\textsubscript{$\pm$.003} & .752\,\textsubscript{$\pm$.003} & .701\,\textsubscript{$\pm$.027} & .762\,\textsubscript{$\pm$.006} & .765\,\textsubscript{$\pm$.004} & .749\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .778\,\textsubscript{$\pm$.004} & .776\,\textsubscript{$\pm$.009} & .778\,\textsubscript{$\pm$.006} & .780\,\textsubscript{$\pm$.006} & .730\,\textsubscript{$\pm$.003} & .773\,\textsubscript{$\pm$.007} & .775\,\textsubscript{$\pm$.008} & .779\,\textsubscript{$\pm$.005} & .771\,\textsubscript{$\pm$.007} & .765\,\textsubscript{$\pm$.003} & .778\,\textsubscript{$\pm$.002} & .747\,\textsubscript{$\pm$.039} & .780\,\textsubscript{$\pm$.003} & .778\,\textsubscript{$\pm$.005} & .771\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .785\,\textsubscript{$\pm$.006} & .781\,\textsubscript{$\pm$.009} & .782\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.006} & .760\,\textsubscript{$\pm$.021} & .780\,\textsubscript{$\pm$.008} & .785\,\textsubscript{$\pm$.004} & .787\,\textsubscript{$\pm$.007} & .784\,\textsubscript{$\pm$.004} & .782\,\textsubscript{$\pm$.005} & .787\,\textsubscript{$\pm$.004} & .775\,\textsubscript{$\pm$.020} & .785\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.004} & .782\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .788\,\textsubscript{$\pm$.005} & .788\,\textsubscript{$\pm$.003} & .786\,\textsubscript{$\pm$.005} & .787\,\textsubscript{$\pm$.003} & .779\,\textsubscript{$\pm$.005} & .788\,\textsubscript{$\pm$.002} & .788\,\textsubscript{$\pm$.004} & .789\,\textsubscript{$\pm$.006} & .788\,\textsubscript{$\pm$.005} & .784\,\textsubscript{$\pm$.005} & .789\,\textsubscript{$\pm$.005} & .778\,\textsubscript{$\pm$.018} & .789\,\textsubscript{$\pm$.005} & .788\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .790\,\textsubscript{$\pm$.004} & .791\,\textsubscript{$\pm$.003} & .792\,\textsubscript{$\pm$.004} & .790\,\textsubscript{$\pm$.003} & .790\,\textsubscript{$\pm$.004} & .791\,\textsubscript{$\pm$.004} & .791\,\textsubscript{$\pm$.003} & .790\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.003} & .790\,\textsubscript{$\pm$.004} & .790\,\textsubscript{$\pm$.004} & .780\,\textsubscript{$\pm$.022} & .791\,\textsubscript{$\pm$.005} & .791\,\textsubscript{$\pm$.004} & .788\,\textsubscript{$\pm$.001} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bioresponse}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .816\,\textsubscript{$\pm$.007} & .762\,\textsubscript{$\pm$.008} & .781\,\textsubscript{$\pm$.001} & .670\,\textsubscript{$\pm$.014} & .506\,\textsubscript{$\pm$.004} & .771\,\textsubscript{$\pm$.005} & .640\,\textsubscript{$\pm$.052} & .784\,\textsubscript{$\pm$.035} & .821\,\textsubscript{$\pm$.012} & .740\,\textsubscript{$\pm$.019} & .761\,\textsubscript{$\pm$.006} & .546\,\textsubscript{$\pm$.023} & .547\,\textsubscript{$\pm$.023} & .799\,\textsubscript{$\pm$.019} & .766\,\textsubscript{$\pm$.027} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .849\,\textsubscript{$\pm$.015} & .809\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.013} & .725\,\textsubscript{$\pm$.023} & .509\,\textsubscript{$\pm$.006} & .812\,\textsubscript{$\pm$.009} & .711\,\textsubscript{$\pm$.060} & .852\,\textsubscript{$\pm$.021} & .857\,\textsubscript{$\pm$.010} & .775\,\textsubscript{$\pm$.021} & .810\,\textsubscript{$\pm$.007} & .685\,\textsubscript{$\pm$.082} & .677\,\textsubscript{$\pm$.053} & .855\,\textsubscript{$\pm$.020} & .774\,\textsubscript{$\pm$.013} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .863\,\textsubscript{$\pm$.019} & .858\,\textsubscript{$\pm$.012} & .860\,\textsubscript{$\pm$.014} & .844\,\textsubscript{$\pm$.015} & .518\,\textsubscript{$\pm$.001} & .852\,\textsubscript{$\pm$.011} & .821\,\textsubscript{$\pm$.023} & .868\,\textsubscript{$\pm$.013} & .868\,\textsubscript{$\pm$.012} & .829\,\textsubscript{$\pm$.011} & .848\,\textsubscript{$\pm$.006} & .790\,\textsubscript{$\pm$.024} & .747\,\textsubscript{$\pm$.018} & .867\,\textsubscript{$\pm$.013} & .825\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .869\,\textsubscript{$\pm$.013} & .870\,\textsubscript{$\pm$.010} & .867\,\textsubscript{$\pm$.012} & .869\,\textsubscript{$\pm$.016} & .519\,\textsubscript{$\pm$.005} & .867\,\textsubscript{$\pm$.009} & .841\,\textsubscript{$\pm$.011} & .871\,\textsubscript{$\pm$.014} & .872\,\textsubscript{$\pm$.012} & .866\,\textsubscript{$\pm$.017} & .856\,\textsubscript{$\pm$.007} & .847\,\textsubscript{$\pm$.024} & .848\,\textsubscript{$\pm$.026} & .871\,\textsubscript{$\pm$.012} & .857\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .872\,\textsubscript{$\pm$.010} & .872\,\textsubscript{$\pm$.012} & .871\,\textsubscript{$\pm$.012} & .872\,\textsubscript{$\pm$.012} & .791\,\textsubscript{$\pm$.018} & .874\,\textsubscript{$\pm$.010} & .869\,\textsubscript{$\pm$.008} & .873\,\textsubscript{$\pm$.013} & .874\,\textsubscript{$\pm$.011} & .869\,\textsubscript{$\pm$.017} & .869\,\textsubscript{$\pm$.011} & .868\,\textsubscript{$\pm$.010} & .865\,\textsubscript{$\pm$.012} & .873\,\textsubscript{$\pm$.013} & .871\,\textsubscript{$\pm$.011} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{lymphography}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .878\,\textsubscript{$\pm$.036} & .848\,\textsubscript{$\pm$.121} & .854\,\textsubscript{$\pm$.055} & .832\,\textsubscript{$\pm$.016} & .630\,\textsubscript{$\pm$.062} & .850\,\textsubscript{$\pm$.123} & .855\,\textsubscript{$\pm$.137} & .826\,\textsubscript{$\pm$.009} & .882\,\textsubscript{$\pm$.049} & .898\,\textsubscript{$\pm$.036} & .861\,\textsubscript{$\pm$.088} & .774\,\textsubscript{$\pm$.147} & .851\,\textsubscript{$\pm$.114} & .877\,\textsubscript{$\pm$.054} & .854\,\textsubscript{$\pm$.103} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .938\,\textsubscript{$\pm$.010} & .865\,\textsubscript{$\pm$.110} & .898\,\textsubscript{$\pm$.058} & .888\,\textsubscript{$\pm$.022} & .693\,\textsubscript{$\pm$.157} & .864\,\textsubscript{$\pm$.109} & .919\,\textsubscript{$\pm$.051} & .862\,\textsubscript{$\pm$.025} & .903\,\textsubscript{$\pm$.056} & .885\,\textsubscript{$\pm$.034} & .913\,\textsubscript{$\pm$.067} & .738\,\textsubscript{$\pm$.220} & .913\,\textsubscript{$\pm$.038} & .942\,\textsubscript{$\pm$.026} & .876\,\textsubscript{$\pm$.069} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .939\,\textsubscript{$\pm$.013} & .870\,\textsubscript{$\pm$.120} & .904\,\textsubscript{$\pm$.058} & .900\,\textsubscript{$\pm$.026} & .856\,\textsubscript{$\pm$.120} & .868\,\textsubscript{$\pm$.115} & .896\,\textsubscript{$\pm$.100} & .892\,\textsubscript{$\pm$.021} & .923\,\textsubscript{$\pm$.040} & .889\,\textsubscript{$\pm$.025} & .911\,\textsubscript{$\pm$.056} & .866\,\textsubscript{$\pm$.034} & .915\,\textsubscript{$\pm$.042} & .938\,\textsubscript{$\pm$.026} & .870\,\textsubscript{$\pm$.103} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .922\,\textsubscript{$\pm$.021} & .898\,\textsubscript{$\pm$.056} & .923\,\textsubscript{$\pm$.030} & .905\,\textsubscript{$\pm$.025} & .903\,\textsubscript{$\pm$.083} & .896\,\textsubscript{$\pm$.054} & .897\,\textsubscript{$\pm$.068} & .913\,\textsubscript{$\pm$.023} & .908\,\textsubscript{$\pm$.032} & .882\,\textsubscript{$\pm$.038} & .926\,\textsubscript{$\pm$.038} & .874\,\textsubscript{$\pm$.046} & .920\,\textsubscript{$\pm$.047} & .929\,\textsubscript{$\pm$.026} & .874\,\textsubscript{$\pm$.100} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .920\,\textsubscript{$\pm$.037} & .904\,\textsubscript{$\pm$.056} & .928\,\textsubscript{$\pm$.038} & .902\,\textsubscript{$\pm$.033} & .905\,\textsubscript{$\pm$.085} & .901\,\textsubscript{$\pm$.058} & .899\,\textsubscript{$\pm$.070} & .906\,\textsubscript{$\pm$.041} & .905\,\textsubscript{$\pm$.031} & .904\,\textsubscript{$\pm$.069} & .933\,\textsubscript{$\pm$.030} & .922\,\textsubscript{$\pm$.055} & .903\,\textsubscript{$\pm$.069} & .927\,\textsubscript{$\pm$.046} & .889\,\textsubscript{$\pm$.101} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_ovarian\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .994\,\textsubscript{$\pm$.008} & .996\,\textsubscript{$\pm$.004} & .990\,\textsubscript{$\pm$.010} & .993\,\textsubscript{$\pm$.012} & .700\,\textsubscript{$\pm$.124} & 1.00\,\textsubscript{$\pm$.00} & .859\,\textsubscript{$\pm$.050} & .983\,\textsubscript{$\pm$.029} & .990\,\textsubscript{$\pm$.010} & .999\,\textsubscript{$\pm$.001} & .990\,\textsubscript{$\pm$.010} & .819\,\textsubscript{$\pm$.176} & .817\,\textsubscript{$\pm$.094} & .997\,\textsubscript{$\pm$.006} & .995\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .948\,\textsubscript{$\pm$.075} & 1.00\,\textsubscript{$\pm$.00} & .991\,\textsubscript{$\pm$.009} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .993\,\textsubscript{$\pm$.003} & .995\,\textsubscript{$\pm$.005} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .976\,\textsubscript{$\pm$.032} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .999\,\textsubscript{$\pm$.002} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & .998\,\textsubscript{$\pm$.001} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} & 1.00\,\textsubscript{$\pm$.00} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{bad\_customer\\detection}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .609\,\textsubscript{$\pm$.022} & .622\,\textsubscript{$\pm$.041} & .646\,\textsubscript{$\pm$.037} & .724\,\textsubscript{$\pm$.020} & .658\,\textsubscript{$\pm$.045} & .622\,\textsubscript{$\pm$.041} & .665\,\textsubscript{$\pm$.048} & .658\,\textsubscript{$\pm$.057} & .694\,\textsubscript{$\pm$.034} & .683\,\textsubscript{$\pm$.025} & .620\,\textsubscript{$\pm$.032} & .644\,\textsubscript{$\pm$.041} & .698\,\textsubscript{$\pm$.029} & .612\,\textsubscript{$\pm$.032} & .715\,\textsubscript{$\pm$.019} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .706\,\textsubscript{$\pm$.018} & .634\,\textsubscript{$\pm$.031} & .675\,\textsubscript{$\pm$.020} & .730\,\textsubscript{$\pm$.020} & .670\,\textsubscript{$\pm$.047} & .634\,\textsubscript{$\pm$.031} & .676\,\textsubscript{$\pm$.058} & .703\,\textsubscript{$\pm$.031} & .734\,\textsubscript{$\pm$.019} & .710\,\textsubscript{$\pm$.024} & .632\,\textsubscript{$\pm$.022} & .590\,\textsubscript{$\pm$.035} & .713\,\textsubscript{$\pm$.024} & .704\,\textsubscript{$\pm$.020} & .728\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .728\,\textsubscript{$\pm$.024} & .666\,\textsubscript{$\pm$.001} & .671\,\textsubscript{$\pm$.019} & .734\,\textsubscript{$\pm$.018} & .668\,\textsubscript{$\pm$.042} & .666\,\textsubscript{$\pm$.001} & .718\,\textsubscript{$\pm$.026} & .737\,\textsubscript{$\pm$.016} & .739\,\textsubscript{$\pm$.008} & .722\,\textsubscript{$\pm$.034} & .632\,\textsubscript{$\pm$.020} & .707\,\textsubscript{$\pm$.049} & .720\,\textsubscript{$\pm$.029} & .719\,\textsubscript{$\pm$.015} & .729\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .738\,\textsubscript{$\pm$.017} & .682\,\textsubscript{$\pm$.024} & .685\,\textsubscript{$\pm$.024} & .734\,\textsubscript{$\pm$.014} & .690\,\textsubscript{$\pm$.026} & .682\,\textsubscript{$\pm$.024} & .724\,\textsubscript{$\pm$.021} & .737\,\textsubscript{$\pm$.016} & .738\,\textsubscript{$\pm$.007} & .737\,\textsubscript{$\pm$.017} & .668\,\textsubscript{$\pm$.008} & .699\,\textsubscript{$\pm$.021} & .728\,\textsubscript{$\pm$.017} & .736\,\textsubscript{$\pm$.016} & .731\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .734\,\textsubscript{$\pm$.017} & .729\,\textsubscript{$\pm$.025} & .728\,\textsubscript{$\pm$.022} & .749\,\textsubscript{$\pm$.014} & .703\,\textsubscript{$\pm$.039} & .729\,\textsubscript{$\pm$.025} & .738\,\textsubscript{$\pm$.021} & .741\,\textsubscript{$\pm$.015} & .739\,\textsubscript{$\pm$.008} & .738\,\textsubscript{$\pm$.022} & .687\,\textsubscript{$\pm$.023} & .732\,\textsubscript{$\pm$.027} & .735\,\textsubscript{$\pm$.022} & .747\,\textsubscript{$\pm$.012} & .737\,\textsubscript{$\pm$.021} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hazelnut\_spread\\contaminant\_detection\_10GHz}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .940\,\textsubscript{$\pm$.018} & .933\,\textsubscript{$\pm$.016} & .933\,\textsubscript{$\pm$.010} & .927\,\textsubscript{$\pm$.012} & .911\,\textsubscript{$\pm$.011} & .930\,\textsubscript{$\pm$.018} & .945\,\textsubscript{$\pm$.022} & .932\,\textsubscript{$\pm$.013} & .928\,\textsubscript{$\pm$.013} & .927\,\textsubscript{$\pm$.018} & .942\,\textsubscript{$\pm$.008} & .892\,\textsubscript{$\pm$.007} & .939\,\textsubscript{$\pm$.007} & .940\,\textsubscript{$\pm$.019} & .934\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .975\,\textsubscript{$\pm$.012} & .967\,\textsubscript{$\pm$.010} & .967\,\textsubscript{$\pm$.006} & .969\,\textsubscript{$\pm$.008} & .951\,\textsubscript{$\pm$.010} & .967\,\textsubscript{$\pm$.010} & .979\,\textsubscript{$\pm$.013} & .969\,\textsubscript{$\pm$.012} & .968\,\textsubscript{$\pm$.011} & .967\,\textsubscript{$\pm$.011} & .975\,\textsubscript{$\pm$.009} & .953\,\textsubscript{$\pm$.025} & .980\,\textsubscript{$\pm$.008} & .969\,\textsubscript{$\pm$.012} & .973\,\textsubscript{$\pm$.015} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .990\,\textsubscript{$\pm$.006} & .980\,\textsubscript{$\pm$.005} & .986\,\textsubscript{$\pm$.006} & .982\,\textsubscript{$\pm$.008} & .977\,\textsubscript{$\pm$.009} & .981\,\textsubscript{$\pm$.005} & .987\,\textsubscript{$\pm$.010} & .988\,\textsubscript{$\pm$.008} & .981\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.012} & .988\,\textsubscript{$\pm$.008} & .980\,\textsubscript{$\pm$.011} & .989\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.007} & .990\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .992\,\textsubscript{$\pm$.006} & .988\,\textsubscript{$\pm$.006} & .991\,\textsubscript{$\pm$.006} & .990\,\textsubscript{$\pm$.007} & .984\,\textsubscript{$\pm$.009} & .988\,\textsubscript{$\pm$.006} & .992\,\textsubscript{$\pm$.006} & .992\,\textsubscript{$\pm$.006} & .989\,\textsubscript{$\pm$.008} & .991\,\textsubscript{$\pm$.006} & .993\,\textsubscript{$\pm$.006} & .990\,\textsubscript{$\pm$.007} & .992\,\textsubscript{$\pm$.006} & .993\,\textsubscript{$\pm$.005} & .991\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .993\,\textsubscript{$\pm$.006} & .994\,\textsubscript{$\pm$.006} & .992\,\textsubscript{$\pm$.006} & .993\,\textsubscript{$\pm$.005} & .991\,\textsubscript{$\pm$.006} & .994\,\textsubscript{$\pm$.006} & .994\,\textsubscript{$\pm$.006} & .993\,\textsubscript{$\pm$.006} & .993\,\textsubscript{$\pm$.005} & .994\,\textsubscript{$\pm$.006} & .994\,\textsubscript{$\pm$.005} & .992\,\textsubscript{$\pm$.005} & .994\,\textsubscript{$\pm$.005} & .994\,\textsubscript{$\pm$.005} & .994\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{drug\_induced\\autoimmunity\_prediction}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .670\,\textsubscript{$\pm$.084} & .642\,\textsubscript{$\pm$.032} & .618\,\textsubscript{$\pm$.070} & .639\,\textsubscript{$\pm$.039} & .606\,\textsubscript{$\pm$.069} & .658\,\textsubscript{$\pm$.063} & .657\,\textsubscript{$\pm$.051} & .712\,\textsubscript{$\pm$.012} & .670\,\textsubscript{$\pm$.035} & .695\,\textsubscript{$\pm$.019} & .597\,\textsubscript{$\pm$.057} & .651\,\textsubscript{$\pm$.081} & .612\,\textsubscript{$\pm$.056} & .697\,\textsubscript{$\pm$.033} & .682\,\textsubscript{$\pm$.030} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .728\,\textsubscript{$\pm$.054} & .716\,\textsubscript{$\pm$.031} & .635\,\textsubscript{$\pm$.011} & .731\,\textsubscript{$\pm$.016} & .737\,\textsubscript{$\pm$.011} & .706\,\textsubscript{$\pm$.049} & .738\,\textsubscript{$\pm$.033} & .764\,\textsubscript{$\pm$.044} & .709\,\textsubscript{$\pm$.029} & .714\,\textsubscript{$\pm$.011} & .653\,\textsubscript{$\pm$.003} & .732\,\textsubscript{$\pm$.033} & .640\,\textsubscript{$\pm$.068} & .737\,\textsubscript{$\pm$.010} & .736\,\textsubscript{$\pm$.045} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .806\,\textsubscript{$\pm$.022} & .787\,\textsubscript{$\pm$.008} & .792\,\textsubscript{$\pm$.020} & .802\,\textsubscript{$\pm$.022} & .748\,\textsubscript{$\pm$.008} & .781\,\textsubscript{$\pm$.031} & .817\,\textsubscript{$\pm$.023} & .809\,\textsubscript{$\pm$.031} & .774\,\textsubscript{$\pm$.036} & .768\,\textsubscript{$\pm$.059} & .783\,\textsubscript{$\pm$.043} & .783\,\textsubscript{$\pm$.058} & .781\,\textsubscript{$\pm$.039} & .815\,\textsubscript{$\pm$.019} & .756\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .832\,\textsubscript{$\pm$.014} & .820\,\textsubscript{$\pm$.018} & .829\,\textsubscript{$\pm$.010} & .838\,\textsubscript{$\pm$.006} & .820\,\textsubscript{$\pm$.017} & .837\,\textsubscript{$\pm$.010} & .825\,\textsubscript{$\pm$.021} & .843\,\textsubscript{$\pm$.029} & .842\,\textsubscript{$\pm$.016} & .803\,\textsubscript{$\pm$.016} & .821\,\textsubscript{$\pm$.016} & .798\,\textsubscript{$\pm$.049} & .816\,\textsubscript{$\pm$.039} & .821\,\textsubscript{$\pm$.008} & .821\,\textsubscript{$\pm$.038} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .845\,\textsubscript{$\pm$.014} & .855\,\textsubscript{$\pm$.017} & .858\,\textsubscript{$\pm$.004} & .847\,\textsubscript{$\pm$.006} & .827\,\textsubscript{$\pm$.022} & .852\,\textsubscript{$\pm$.012} & .843\,\textsubscript{$\pm$.025} & .841\,\textsubscript{$\pm$.009} & .843\,\textsubscript{$\pm$.017} & .818\,\textsubscript{$\pm$.008} & .850\,\textsubscript{$\pm$.010} & .849\,\textsubscript{$\pm$.006} & .846\,\textsubscript{$\pm$.011} & .844\,\textsubscript{$\pm$.004} & .852\,\textsubscript{$\pm$.017} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\switzerland}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .339\,\textsubscript{$\pm$.164} & .452\,\textsubscript{$\pm$.164} & .882\,\textsubscript{$\pm$.090} & .609\,\textsubscript{$\pm$.079} & .680\,\textsubscript{$\pm$.047} & .452\,\textsubscript{$\pm$.164} & .507\,\textsubscript{$\pm$.249} & .703\,\textsubscript{$\pm$.171} & .655\,\textsubscript{$\pm$.168} & .591\,\textsubscript{$\pm$.087} & .870\,\textsubscript{$\pm$.093} & .501\,\textsubscript{$\pm$.188} & .454\,\textsubscript{$\pm$.121} & .386\,\textsubscript{$\pm$.214} & .433\,\textsubscript{$\pm$.088} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .623\,\textsubscript{$\pm$.246} & .441\,\textsubscript{$\pm$.022} & .785\,\textsubscript{$\pm$.153} & .610\,\textsubscript{$\pm$.016} & .743\,\textsubscript{$\pm$.158} & .441\,\textsubscript{$\pm$.022} & .629\,\textsubscript{$\pm$.112} & .683\,\textsubscript{$\pm$.215} & .866\,\textsubscript{$\pm$.083} & .690\,\textsubscript{$\pm$.041} & .839\,\textsubscript{$\pm$.146} & .599\,\textsubscript{$\pm$.097} & .613\,\textsubscript{$\pm$.274} & .680\,\textsubscript{$\pm$.145} & .397\,\textsubscript{$\pm$.102} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .730\,\textsubscript{$\pm$.178} & .448\,\textsubscript{$\pm$.168} & .763\,\textsubscript{$\pm$.183} & .505\,\textsubscript{$\pm$.104} & .578\,\textsubscript{$\pm$.032} & .448\,\textsubscript{$\pm$.168} & .657\,\textsubscript{$\pm$.098} & .543\,\textsubscript{$\pm$.065} & .828\,\textsubscript{$\pm$.118} & .803\,\textsubscript{$\pm$.156} & .769\,\textsubscript{$\pm$.169} & .607\,\textsubscript{$\pm$.215} & .661\,\textsubscript{$\pm$.300} & .711\,\textsubscript{$\pm$.164} & .631\,\textsubscript{$\pm$.282} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .752\,\textsubscript{$\pm$.171} & .569\,\textsubscript{$\pm$.118} & .737\,\textsubscript{$\pm$.209} & .584\,\textsubscript{$\pm$.117} & .578\,\textsubscript{$\pm$.217} & .569\,\textsubscript{$\pm$.118} & .743\,\textsubscript{$\pm$.186} & .565\,\textsubscript{$\pm$.046} & .775\,\textsubscript{$\pm$.164} & .796\,\textsubscript{$\pm$.138} & .730\,\textsubscript{$\pm$.181} & .698\,\textsubscript{$\pm$.215} & .762\,\textsubscript{$\pm$.153} & .743\,\textsubscript{$\pm$.180} & .755\,\textsubscript{$\pm$.168} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .764\,\textsubscript{$\pm$.160} & .697\,\textsubscript{$\pm$.213} & .731\,\textsubscript{$\pm$.190} & .654\,\textsubscript{$\pm$.122} & .669\,\textsubscript{$\pm$.096} & .697\,\textsubscript{$\pm$.213} & .753\,\textsubscript{$\pm$.171} & .673\,\textsubscript{$\pm$.239} & .768\,\textsubscript{$\pm$.191} & .784\,\textsubscript{$\pm$.172} & .723\,\textsubscript{$\pm$.200} & .739\,\textsubscript{$\pm$.174} & .775\,\textsubscript{$\pm$.152} & .761\,\textsubscript{$\pm$.165} & .743\,\textsubscript{$\pm$.183} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{hr\\analytics}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .721\,\textsubscript{$\pm$.002} & .785\,\textsubscript{$\pm$.007} & .785\,\textsubscript{$\pm$.007} & .758\,\textsubscript{$\pm$.038} & .637\,\textsubscript{$\pm$.005} & .785\,\textsubscript{$\pm$.007} & .690\,\textsubscript{$\pm$.002} & .785\,\textsubscript{$\pm$.007} & .715\,\textsubscript{$\pm$.002} & .785\,\textsubscript{$\pm$.007} & .719\,\textsubscript{$\pm$.005} & .582\,\textsubscript{$\pm$.043} & .784\,\textsubscript{$\pm$.007} & .721\,\textsubscript{$\pm$.002} & .782\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .788\,\textsubscript{$\pm$.006} & .794\,\textsubscript{$\pm$.006} & .792\,\textsubscript{$\pm$.007} & .786\,\textsubscript{$\pm$.007} & .671\,\textsubscript{$\pm$.004} & .794\,\textsubscript{$\pm$.006} & .702\,\textsubscript{$\pm$.004} & .790\,\textsubscript{$\pm$.005} & .790\,\textsubscript{$\pm$.006} & .795\,\textsubscript{$\pm$.005} & .766\,\textsubscript{$\pm$.040} & .724\,\textsubscript{$\pm$.022} & .795\,\textsubscript{$\pm$.008} & .730\,\textsubscript{$\pm$.000} & .793\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .793\,\textsubscript{$\pm$.005} & .798\,\textsubscript{$\pm$.006} & .795\,\textsubscript{$\pm$.009} & .794\,\textsubscript{$\pm$.006} & .699\,\textsubscript{$\pm$.022} & .798\,\textsubscript{$\pm$.006} & .742\,\textsubscript{$\pm$.046} & .796\,\textsubscript{$\pm$.003} & .795\,\textsubscript{$\pm$.006} & .796\,\textsubscript{$\pm$.005} & .794\,\textsubscript{$\pm$.015} & .796\,\textsubscript{$\pm$.008} & .803\,\textsubscript{$\pm$.009} & .793\,\textsubscript{$\pm$.006} & .797\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .801\,\textsubscript{$\pm$.005} & .800\,\textsubscript{$\pm$.009} & .801\,\textsubscript{$\pm$.007} & .804\,\textsubscript{$\pm$.007} & .712\,\textsubscript{$\pm$.015} & .800\,\textsubscript{$\pm$.009} & .772\,\textsubscript{$\pm$.038} & .804\,\textsubscript{$\pm$.007} & .805\,\textsubscript{$\pm$.006} & .799\,\textsubscript{$\pm$.005} & .801\,\textsubscript{$\pm$.008} & .795\,\textsubscript{$\pm$.009} & .804\,\textsubscript{$\pm$.008} & .799\,\textsubscript{$\pm$.003} & .804\,\textsubscript{$\pm$.009} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .803\,\textsubscript{$\pm$.005} & .804\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.008} & .806\,\textsubscript{$\pm$.005} & .803\,\textsubscript{$\pm$.004} & .804\,\textsubscript{$\pm$.004} & .803\,\textsubscript{$\pm$.011} & .807\,\textsubscript{$\pm$.006} & .807\,\textsubscript{$\pm$.007} & .804\,\textsubscript{$\pm$.005} & .805\,\textsubscript{$\pm$.009} & .803\,\textsubscript{$\pm$.007} & .806\,\textsubscript{$\pm$.006} & .805\,\textsubscript{$\pm$.007} & .807\,\textsubscript{$\pm$.006} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{porto\\seguro}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .611\,\textsubscript{$\pm$.001} & .595\,\textsubscript{$\pm$.025} & .595\,\textsubscript{$\pm$.015} & .598\,\textsubscript{$\pm$.004} & .544\,\textsubscript{$\pm$.004} & .606\,\textsubscript{$\pm$.014} & .596\,\textsubscript{$\pm$.028} & .616\,\textsubscript{$\pm$.003} & .567\,\textsubscript{$\pm$.021} & .596\,\textsubscript{$\pm$.009} & .595\,\textsubscript{$\pm$.002} & .592\,\textsubscript{$\pm$.009} & .592\,\textsubscript{$\pm$.009} & .610\,\textsubscript{$\pm$.001} & .568\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .618\,\textsubscript{$\pm$.001} & .626\,\textsubscript{$\pm$.005} & .621\,\textsubscript{$\pm$.005} & .622\,\textsubscript{$\pm$.001} & .596\,\textsubscript{$\pm$.004} & .616\,\textsubscript{$\pm$.012} & .611\,\textsubscript{$\pm$.013} & .625\,\textsubscript{$\pm$.001} & .616\,\textsubscript{$\pm$.003} & .614\,\textsubscript{$\pm$.006} & .616\,\textsubscript{$\pm$.004} & .610\,\textsubscript{$\pm$.007} & .614\,\textsubscript{$\pm$.007} & .618\,\textsubscript{$\pm$.000} & .601\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .621\,\textsubscript{$\pm$.001} & .630\,\textsubscript{$\pm$.004} & .627\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.001} & .609\,\textsubscript{$\pm$.003} & .625\,\textsubscript{$\pm$.005} & .621\,\textsubscript{$\pm$.009} & .627\,\textsubscript{$\pm$.000} & .625\,\textsubscript{$\pm$.002} & .619\,\textsubscript{$\pm$.003} & .623\,\textsubscript{$\pm$.002} & .616\,\textsubscript{$\pm$.002} & .618\,\textsubscript{$\pm$.005} & .627\,\textsubscript{$\pm$.001} & .617\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .632\,\textsubscript{$\pm$.002} & .634\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.002} & .615\,\textsubscript{$\pm$.005} & .629\,\textsubscript{$\pm$.006} & .626\,\textsubscript{$\pm$.008} & .631\,\textsubscript{$\pm$.003} & .633\,\textsubscript{$\pm$.002} & .626\,\textsubscript{$\pm$.003} & .625\,\textsubscript{$\pm$.002} & .628\,\textsubscript{$\pm$.001} & .627\,\textsubscript{$\pm$.004} & .632\,\textsubscript{$\pm$.002} & .627\,\textsubscript{$\pm$.003} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .635\,\textsubscript{$\pm$.001} & .634\,\textsubscript{$\pm$.003} & .635\,\textsubscript{$\pm$.002} & .633\,\textsubscript{$\pm$.001} & .629\,\textsubscript{$\pm$.003} & .631\,\textsubscript{$\pm$.005} & .633\,\textsubscript{$\pm$.001} & .632\,\textsubscript{$\pm$.001} & .634\,\textsubscript{$\pm$.002} & .634\,\textsubscript{$\pm$.002} & .631\,\textsubscript{$\pm$.004} & .634\,\textsubscript{$\pm$.001} & .633\,\textsubscript{$\pm$.002} & .635\,\textsubscript{$\pm$.002} & .630\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{japanese\_credit\\screening}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .838\,\textsubscript{$\pm$.057} & .742\,\textsubscript{$\pm$.177} & .788\,\textsubscript{$\pm$.016} & .807\,\textsubscript{$\pm$.059} & .687\,\textsubscript{$\pm$.143} & .827\,\textsubscript{$\pm$.066} & .676\,\textsubscript{$\pm$.152} & .783\,\textsubscript{$\pm$.018} & .781\,\textsubscript{$\pm$.006} & .804\,\textsubscript{$\pm$.051} & .746\,\textsubscript{$\pm$.033} & .572\,\textsubscript{$\pm$.121} & .674\,\textsubscript{$\pm$.147} & .786\,\textsubscript{$\pm$.015} & .676\,\textsubscript{$\pm$.148} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .813\,\textsubscript{$\pm$.023} & .787\,\textsubscript{$\pm$.105} & .818\,\textsubscript{$\pm$.016} & .775\,\textsubscript{$\pm$.032} & .729\,\textsubscript{$\pm$.141} & .842\,\textsubscript{$\pm$.028} & .737\,\textsubscript{$\pm$.100} & .768\,\textsubscript{$\pm$.042} & .765\,\textsubscript{$\pm$.040} & .823\,\textsubscript{$\pm$.073} & .798\,\textsubscript{$\pm$.013} & .684\,\textsubscript{$\pm$.044} & .714\,\textsubscript{$\pm$.119} & .794\,\textsubscript{$\pm$.004} & .730\,\textsubscript{$\pm$.091} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .815\,\textsubscript{$\pm$.023} & .826\,\textsubscript{$\pm$.022} & .825\,\textsubscript{$\pm$.021} & .789\,\textsubscript{$\pm$.012} & .727\,\textsubscript{$\pm$.129} & .822\,\textsubscript{$\pm$.016} & .733\,\textsubscript{$\pm$.131} & .784\,\textsubscript{$\pm$.007} & .789\,\textsubscript{$\pm$.034} & .835\,\textsubscript{$\pm$.062} & .793\,\textsubscript{$\pm$.044} & .725\,\textsubscript{$\pm$.006} & .719\,\textsubscript{$\pm$.126} & .807\,\textsubscript{$\pm$.030} & .795\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .817\,\textsubscript{$\pm$.012} & .836\,\textsubscript{$\pm$.017} & .838\,\textsubscript{$\pm$.041} & .797\,\textsubscript{$\pm$.010} & .773\,\textsubscript{$\pm$.046} & .836\,\textsubscript{$\pm$.023} & .781\,\textsubscript{$\pm$.064} & .809\,\textsubscript{$\pm$.014} & .806\,\textsubscript{$\pm$.026} & .836\,\textsubscript{$\pm$.068} & .818\,\textsubscript{$\pm$.033} & .811\,\textsubscript{$\pm$.032} & .774\,\textsubscript{$\pm$.075} & .808\,\textsubscript{$\pm$.019} & .784\,\textsubscript{$\pm$.046} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .823\,\textsubscript{$\pm$.006} & .828\,\textsubscript{$\pm$.008} & .834\,\textsubscript{$\pm$.017} & .811\,\textsubscript{$\pm$.007} & .824\,\textsubscript{$\pm$.031} & .823\,\textsubscript{$\pm$.008} & .794\,\textsubscript{$\pm$.045} & .820\,\textsubscript{$\pm$.005} & .814\,\textsubscript{$\pm$.010} & .845\,\textsubscript{$\pm$.036} & .828\,\textsubscript{$\pm$.013} & .825\,\textsubscript{$\pm$.022} & .796\,\textsubscript{$\pm$.038} & .813\,\textsubscript{$\pm$.013} & .792\,\textsubscript{$\pm$.044} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{ionosphere}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .967\,\textsubscript{$\pm$.015} & .944\,\textsubscript{$\pm$.036} & .964\,\textsubscript{$\pm$.013} & .965\,\textsubscript{$\pm$.021} & .935\,\textsubscript{$\pm$.031} & .938\,\textsubscript{$\pm$.044} & .967\,\textsubscript{$\pm$.019} & .968\,\textsubscript{$\pm$.022} & .972\,\textsubscript{$\pm$.019} & .967\,\textsubscript{$\pm$.028} & .965\,\textsubscript{$\pm$.016} & .967\,\textsubscript{$\pm$.013} & .975\,\textsubscript{$\pm$.010} & .972\,\textsubscript{$\pm$.004} & .963\,\textsubscript{$\pm$.007} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .975\,\textsubscript{$\pm$.015} & .973\,\textsubscript{$\pm$.013} & .983\,\textsubscript{$\pm$.008} & .981\,\textsubscript{$\pm$.011} & .963\,\textsubscript{$\pm$.013} & .972\,\textsubscript{$\pm$.013} & .974\,\textsubscript{$\pm$.018} & .980\,\textsubscript{$\pm$.024} & .985\,\textsubscript{$\pm$.014} & .981\,\textsubscript{$\pm$.007} & .978\,\textsubscript{$\pm$.009} & .974\,\textsubscript{$\pm$.015} & .976\,\textsubscript{$\pm$.012} & .981\,\textsubscript{$\pm$.010} & .975\,\textsubscript{$\pm$.010} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .980\,\textsubscript{$\pm$.012} & .980\,\textsubscript{$\pm$.016} & .982\,\textsubscript{$\pm$.011} & .981\,\textsubscript{$\pm$.007} & .974\,\textsubscript{$\pm$.015} & .980\,\textsubscript{$\pm$.014} & .979\,\textsubscript{$\pm$.017} & .983\,\textsubscript{$\pm$.017} & .984\,\textsubscript{$\pm$.012} & .984\,\textsubscript{$\pm$.008} & .982\,\textsubscript{$\pm$.008} & .983\,\textsubscript{$\pm$.013} & .981\,\textsubscript{$\pm$.015} & .983\,\textsubscript{$\pm$.012} & .979\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .983\,\textsubscript{$\pm$.014} & .983\,\textsubscript{$\pm$.015} & .983\,\textsubscript{$\pm$.014} & .983\,\textsubscript{$\pm$.012} & .981\,\textsubscript{$\pm$.009} & .985\,\textsubscript{$\pm$.015} & .982\,\textsubscript{$\pm$.015} & .984\,\textsubscript{$\pm$.016} & .984\,\textsubscript{$\pm$.015} & .982\,\textsubscript{$\pm$.010} & .980\,\textsubscript{$\pm$.011} & .980\,\textsubscript{$\pm$.012} & .981\,\textsubscript{$\pm$.017} & .983\,\textsubscript{$\pm$.013} & .980\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .982\,\textsubscript{$\pm$.016} & .985\,\textsubscript{$\pm$.015} & .983\,\textsubscript{$\pm$.016} & .983\,\textsubscript{$\pm$.014} & .983\,\textsubscript{$\pm$.013} & .985\,\textsubscript{$\pm$.014} & .983\,\textsubscript{$\pm$.014} & .985\,\textsubscript{$\pm$.016} & .984\,\textsubscript{$\pm$.014} & .982\,\textsubscript{$\pm$.013} & .983\,\textsubscript{$\pm$.014} & .985\,\textsubscript{$\pm$.016} & .982\,\textsubscript{$\pm$.016} & .982\,\textsubscript{$\pm$.014} & .982\,\textsubscript{$\pm$.015} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{smoking\\lung\_cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .671\,\textsubscript{$\pm$.052} & .682\,\textsubscript{$\pm$.065} & .696\,\textsubscript{$\pm$.052} & .686\,\textsubscript{$\pm$.056} & .673\,\textsubscript{$\pm$.029} & .663\,\textsubscript{$\pm$.029} & .663\,\textsubscript{$\pm$.084} & .680\,\textsubscript{$\pm$.090} & .631\,\textsubscript{$\pm$.142} & .700\,\textsubscript{$\pm$.064} & .716\,\textsubscript{$\pm$.047} & .593\,\textsubscript{$\pm$.062} & .579\,\textsubscript{$\pm$.066} & .738\,\textsubscript{$\pm$.072} & .645\,\textsubscript{$\pm$.032} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .789\,\textsubscript{$\pm$.021} & .752\,\textsubscript{$\pm$.038} & .716\,\textsubscript{$\pm$.052} & .729\,\textsubscript{$\pm$.044} & .719\,\textsubscript{$\pm$.046} & .760\,\textsubscript{$\pm$.063} & .686\,\textsubscript{$\pm$.021} & .704\,\textsubscript{$\pm$.026} & .735\,\textsubscript{$\pm$.032} & .707\,\textsubscript{$\pm$.040} & .729\,\textsubscript{$\pm$.027} & .676\,\textsubscript{$\pm$.010} & .701\,\textsubscript{$\pm$.054} & .730\,\textsubscript{$\pm$.046} & .721\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .756\,\textsubscript{$\pm$.013} & .799\,\textsubscript{$\pm$.053} & .707\,\textsubscript{$\pm$.047} & .737\,\textsubscript{$\pm$.032} & .733\,\textsubscript{$\pm$.031} & .774\,\textsubscript{$\pm$.052} & .737\,\textsubscript{$\pm$.039} & .709\,\textsubscript{$\pm$.014} & .750\,\textsubscript{$\pm$.053} & .729\,\textsubscript{$\pm$.043} & .744\,\textsubscript{$\pm$.042} & .726\,\textsubscript{$\pm$.046} & .720\,\textsubscript{$\pm$.029} & .743\,\textsubscript{$\pm$.055} & .735\,\textsubscript{$\pm$.008} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .765\,\textsubscript{$\pm$.053} & .778\,\textsubscript{$\pm$.027} & .726\,\textsubscript{$\pm$.036} & .733\,\textsubscript{$\pm$.040} & .726\,\textsubscript{$\pm$.028} & .800\,\textsubscript{$\pm$.038} & .744\,\textsubscript{$\pm$.063} & .718\,\textsubscript{$\pm$.020} & .709\,\textsubscript{$\pm$.029} & .743\,\textsubscript{$\pm$.038} & .757\,\textsubscript{$\pm$.018} & .717\,\textsubscript{$\pm$.027} & .738\,\textsubscript{$\pm$.047} & .738\,\textsubscript{$\pm$.043} & .722\,\textsubscript{$\pm$.048} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .731\,\textsubscript{$\pm$.022} & .763\,\textsubscript{$\pm$.035} & .720\,\textsubscript{$\pm$.045} & .711\,\textsubscript{$\pm$.023} & .694\,\textsubscript{$\pm$.032} & .758\,\textsubscript{$\pm$.010} & .714\,\textsubscript{$\pm$.033} & .693\,\textsubscript{$\pm$.046} & .678\,\textsubscript{$\pm$.027} & .743\,\textsubscript{$\pm$.028} & .719\,\textsubscript{$\pm$.054} & .692\,\textsubscript{$\pm$.042} & .725\,\textsubscript{$\pm$.038} & .728\,\textsubscript{$\pm$.017} & .722\,\textsubscript{$\pm$.052} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{nci\_pancreatic\\cancer}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .625\,\textsubscript{$\pm$.035} & .696\,\textsubscript{$\pm$.063} & .639\,\textsubscript{$\pm$.090} & .618\,\textsubscript{$\pm$.061} & .548\,\textsubscript{$\pm$.062} & .558\,\textsubscript{$\pm$.071} & .610\,\textsubscript{$\pm$.064} & .514\,\textsubscript{$\pm$.024} & .577\,\textsubscript{$\pm$.124} & .548\,\textsubscript{$\pm$.074} & .624\,\textsubscript{$\pm$.054} & .477\,\textsubscript{$\pm$.089} & .455\,\textsubscript{$\pm$.046} & .604\,\textsubscript{$\pm$.083} & .521\,\textsubscript{$\pm$.122} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .627\,\textsubscript{$\pm$.065} & .758\,\textsubscript{$\pm$.034} & .670\,\textsubscript{$\pm$.095} & .592\,\textsubscript{$\pm$.035} & .540\,\textsubscript{$\pm$.004} & .674\,\textsubscript{$\pm$.051} & .578\,\textsubscript{$\pm$.094} & .613\,\textsubscript{$\pm$.049} & .558\,\textsubscript{$\pm$.048} & .757\,\textsubscript{$\pm$.008} & .681\,\textsubscript{$\pm$.086} & .581\,\textsubscript{$\pm$.021} & .558\,\textsubscript{$\pm$.017} & .683\,\textsubscript{$\pm$.068} & .615\,\textsubscript{$\pm$.059} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .663\,\textsubscript{$\pm$.102} & .753\,\textsubscript{$\pm$.071} & .671\,\textsubscript{$\pm$.073} & .607\,\textsubscript{$\pm$.026} & .552\,\textsubscript{$\pm$.020} & .719\,\textsubscript{$\pm$.054} & .631\,\textsubscript{$\pm$.055} & .584\,\textsubscript{$\pm$.056} & .618\,\textsubscript{$\pm$.101} & .703\,\textsubscript{$\pm$.058} & .714\,\textsubscript{$\pm$.085} & .660\,\textsubscript{$\pm$.070} & .648\,\textsubscript{$\pm$.040} & .724\,\textsubscript{$\pm$.096} & .632\,\textsubscript{$\pm$.086} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .642\,\textsubscript{$\pm$.044} & .727\,\textsubscript{$\pm$.085} & .559\,\textsubscript{$\pm$.190} & .621\,\textsubscript{$\pm$.069} & .541\,\textsubscript{$\pm$.089} & .722\,\textsubscript{$\pm$.064} & .658\,\textsubscript{$\pm$.101} & .595\,\textsubscript{$\pm$.019} & .589\,\textsubscript{$\pm$.112} & .727\,\textsubscript{$\pm$.075} & .673\,\textsubscript{$\pm$.103} & .602\,\textsubscript{$\pm$.006} & .611\,\textsubscript{$\pm$.088} & .735\,\textsubscript{$\pm$.054} & .620\,\textsubscript{$\pm$.068} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .669\,\textsubscript{$\pm$.029} & .725\,\textsubscript{$\pm$.031} & .601\,\textsubscript{$\pm$.110} & .610\,\textsubscript{$\pm$.028} & .595\,\textsubscript{$\pm$.057} & .664\,\textsubscript{$\pm$.049} & .620\,\textsubscript{$\pm$.058} & .580\,\textsubscript{$\pm$.057} & .573\,\textsubscript{$\pm$.062} & .714\,\textsubscript{$\pm$.023} & .645\,\textsubscript{$\pm$.009} & .621\,\textsubscript{$\pm$.045} & .665\,\textsubscript{$\pm$.077} & .638\,\textsubscript{$\pm$.016} & .651\,\textsubscript{$\pm$.071} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{homesite\_quote\\conversion}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .902\,\textsubscript{$\pm$.001} & .816\,\textsubscript{$\pm$.002} & .874\,\textsubscript{$\pm$.003} & .706\,\textsubscript{$\pm$.083} & .501\,\textsubscript{$\pm$.002} & .816\,\textsubscript{$\pm$.002} & .717\,\textsubscript{$\pm$.115} & .880\,\textsubscript{$\pm$.019} & .891\,\textsubscript{$\pm$.001} & .901\,\textsubscript{$\pm$.001} & .839\,\textsubscript{$\pm$.036} & .599\,\textsubscript{$\pm$.041} & .593\,\textsubscript{$\pm$.020} & .902\,\textsubscript{$\pm$.000} & .840\,\textsubscript{$\pm$.028} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .933\,\textsubscript{$\pm$.015} & .927\,\textsubscript{$\pm$.002} & .885\,\textsubscript{$\pm$.001} & .865\,\textsubscript{$\pm$.029} & .607\,\textsubscript{$\pm$.088} & .918\,\textsubscript{$\pm$.016} & .849\,\textsubscript{$\pm$.036} & .920\,\textsubscript{$\pm$.000} & .909\,\textsubscript{$\pm$.001} & .908\,\textsubscript{$\pm$.001} & .920\,\textsubscript{$\pm$.001} & .724\,\textsubscript{$\pm$.061} & .725\,\textsubscript{$\pm$.051} & .912\,\textsubscript{$\pm$.002} & .827\,\textsubscript{$\pm$.034} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .957\,\textsubscript{$\pm$.002} & .951\,\textsubscript{$\pm$.000} & .910\,\textsubscript{$\pm$.001} & .915\,\textsubscript{$\pm$.000} & .645\,\textsubscript{$\pm$.026} & .950\,\textsubscript{$\pm$.000} & .880\,\textsubscript{$\pm$.032} & .933\,\textsubscript{$\pm$.001} & .928\,\textsubscript{$\pm$.002} & .920\,\textsubscript{$\pm$.005} & .939\,\textsubscript{$\pm$.001} & .771\,\textsubscript{$\pm$.058} & .778\,\textsubscript{$\pm$.055} & .956\,\textsubscript{$\pm$.001} & .898\,\textsubscript{$\pm$.006} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .962\,\textsubscript{$\pm$.001} & .962\,\textsubscript{$\pm$.000} & .955\,\textsubscript{$\pm$.000} & .932\,\textsubscript{$\pm$.000} & .697\,\textsubscript{$\pm$.005} & .959\,\textsubscript{$\pm$.003} & .918\,\textsubscript{$\pm$.004} & .935\,\textsubscript{$\pm$.002} & .941\,\textsubscript{$\pm$.000} & .940\,\textsubscript{$\pm$.005} & .946\,\textsubscript{$\pm$.001} & .867\,\textsubscript{$\pm$.025} & .853\,\textsubscript{$\pm$.009} & .960\,\textsubscript{$\pm$.001} & .908\,\textsubscript{$\pm$.022} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .962\,\textsubscript{$\pm$.001} & .964\,\textsubscript{$\pm$.000} & .959\,\textsubscript{$\pm$.000} & .939\,\textsubscript{$\pm$.001} & .751\,\textsubscript{$\pm$.006} & .963\,\textsubscript{$\pm$.001} & .934\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.003} & .963\,\textsubscript{$\pm$.000} & .963\,\textsubscript{$\pm$.000} & .957\,\textsubscript{$\pm$.000} & .945\,\textsubscript{$\pm$.010} & .921\,\textsubscript{$\pm$.025} & .960\,\textsubscript{$\pm$.001} & .937\,\textsubscript{$\pm$.007} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{heart\_disease\\va\_long\_beach}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .585\,\textsubscript{$\pm$.029} & .628\,\textsubscript{$\pm$.099} & .665\,\textsubscript{$\pm$.098} & .641\,\textsubscript{$\pm$.084} & .677\,\textsubscript{$\pm$.118} & .634\,\textsubscript{$\pm$.106} & .630\,\textsubscript{$\pm$.072} & .655\,\textsubscript{$\pm$.077} & .633\,\textsubscript{$\pm$.090} & .622\,\textsubscript{$\pm$.077} & .641\,\textsubscript{$\pm$.055} & .576\,\textsubscript{$\pm$.158} & .605\,\textsubscript{$\pm$.116} & .570\,\textsubscript{$\pm$.047} & .639\,\textsubscript{$\pm$.090} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .615\,\textsubscript{$\pm$.109} & .636\,\textsubscript{$\pm$.080} & .676\,\textsubscript{$\pm$.077} & .685\,\textsubscript{$\pm$.089} & .652\,\textsubscript{$\pm$.097} & .636\,\textsubscript{$\pm$.080} & .646\,\textsubscript{$\pm$.072} & .648\,\textsubscript{$\pm$.083} & .665\,\textsubscript{$\pm$.090} & .622\,\textsubscript{$\pm$.064} & .635\,\textsubscript{$\pm$.057} & .708\,\textsubscript{$\pm$.020} & .690\,\textsubscript{$\pm$.116} & .631\,\textsubscript{$\pm$.095} & .650\,\textsubscript{$\pm$.099} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .659\,\textsubscript{$\pm$.091} & .652\,\textsubscript{$\pm$.124} & .666\,\textsubscript{$\pm$.080} & .662\,\textsubscript{$\pm$.069} & .690\,\textsubscript{$\pm$.100} & .653\,\textsubscript{$\pm$.124} & .665\,\textsubscript{$\pm$.085} & .695\,\textsubscript{$\pm$.107} & .688\,\textsubscript{$\pm$.091} & .640\,\textsubscript{$\pm$.076} & .642\,\textsubscript{$\pm$.070} & .677\,\textsubscript{$\pm$.075} & .698\,\textsubscript{$\pm$.063} & .674\,\textsubscript{$\pm$.079} & .667\,\textsubscript{$\pm$.105} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .697\,\textsubscript{$\pm$.101} & .647\,\textsubscript{$\pm$.112} & .692\,\textsubscript{$\pm$.100} & .699\,\textsubscript{$\pm$.095} & .699\,\textsubscript{$\pm$.105} & .650\,\textsubscript{$\pm$.115} & .694\,\textsubscript{$\pm$.075} & .689\,\textsubscript{$\pm$.087} & .684\,\textsubscript{$\pm$.085} & .654\,\textsubscript{$\pm$.099} & .681\,\textsubscript{$\pm$.079} & .676\,\textsubscript{$\pm$.104} & .714\,\textsubscript{$\pm$.102} & .716\,\textsubscript{$\pm$.106} & .696\,\textsubscript{$\pm$.098} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .707\,\textsubscript{$\pm$.099} & .657\,\textsubscript{$\pm$.099} & .692\,\textsubscript{$\pm$.087} & .703\,\textsubscript{$\pm$.086} & .706\,\textsubscript{$\pm$.080} & .654\,\textsubscript{$\pm$.095} & .716\,\textsubscript{$\pm$.104} & .700\,\textsubscript{$\pm$.087} & .701\,\textsubscript{$\pm$.094} & .696\,\textsubscript{$\pm$.085} & .704\,\textsubscript{$\pm$.092} & .695\,\textsubscript{$\pm$.083} & .717\,\textsubscript{$\pm$.113} & .709\,\textsubscript{$\pm$.091} & .715\,\textsubscript{$\pm$.103} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{qsar\_biodeg}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .917\,\textsubscript{$\pm$.018} & .902\,\textsubscript{$\pm$.006} & .893\,\textsubscript{$\pm$.021} & .902\,\textsubscript{$\pm$.006} & .679\,\textsubscript{$\pm$.059} & .898\,\textsubscript{$\pm$.016} & .890\,\textsubscript{$\pm$.037} & .927\,\textsubscript{$\pm$.008} & .907\,\textsubscript{$\pm$.025} & .919\,\textsubscript{$\pm$.008} & .915\,\textsubscript{$\pm$.003} & .898\,\textsubscript{$\pm$.014} & .920\,\textsubscript{$\pm$.018} & .898\,\textsubscript{$\pm$.019} & .929\,\textsubscript{$\pm$.020} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .937\,\textsubscript{$\pm$.012} & .938\,\textsubscript{$\pm$.006} & .932\,\textsubscript{$\pm$.012} & .928\,\textsubscript{$\pm$.007} & .907\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.003} & .934\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.009} & .932\,\textsubscript{$\pm$.009} & .926\,\textsubscript{$\pm$.009} & .934\,\textsubscript{$\pm$.006} & .919\,\textsubscript{$\pm$.015} & .937\,\textsubscript{$\pm$.008} & .936\,\textsubscript{$\pm$.007} & .930\,\textsubscript{$\pm$.018} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .939\,\textsubscript{$\pm$.009} & .938\,\textsubscript{$\pm$.008} & .938\,\textsubscript{$\pm$.010} & .940\,\textsubscript{$\pm$.008} & .930\,\textsubscript{$\pm$.009} & .937\,\textsubscript{$\pm$.010} & .939\,\textsubscript{$\pm$.013} & .942\,\textsubscript{$\pm$.011} & .938\,\textsubscript{$\pm$.010} & .936\,\textsubscript{$\pm$.011} & .936\,\textsubscript{$\pm$.007} & .933\,\textsubscript{$\pm$.016} & .941\,\textsubscript{$\pm$.007} & .937\,\textsubscript{$\pm$.008} & .937\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .941\,\textsubscript{$\pm$.009} & .941\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.010} & .941\,\textsubscript{$\pm$.012} & .940\,\textsubscript{$\pm$.010} & .940\,\textsubscript{$\pm$.009} & .940\,\textsubscript{$\pm$.013} & .941\,\textsubscript{$\pm$.011} & .941\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.010} & .940\,\textsubscript{$\pm$.007} & .941\,\textsubscript{$\pm$.014} & .943\,\textsubscript{$\pm$.006} & .939\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .943\,\textsubscript{$\pm$.010} & .944\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.010} & .943\,\textsubscript{$\pm$.011} & .942\,\textsubscript{$\pm$.012} & .943\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.010} & .945\,\textsubscript{$\pm$.011} & .941\,\textsubscript{$\pm$.011} & .945\,\textsubscript{$\pm$.012} & .945\,\textsubscript{$\pm$.011} & .940\,\textsubscript{$\pm$.009} & .944\,\textsubscript{$\pm$.009} & .945\,\textsubscript{$\pm$.011} & .944\,\textsubscript{$\pm$.010} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{naticusdroid\_android\\permissions\_dataset}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .980\,\textsubscript{$\pm$.001} & .978\,\textsubscript{$\pm$.005} & .979\,\textsubscript{$\pm$.001} & .852\,\textsubscript{$\pm$.051} & .579\,\textsubscript{$\pm$.002} & .970\,\textsubscript{$\pm$.011} & .973\,\textsubscript{$\pm$.006} & .782\,\textsubscript{$\pm$.093} & .975\,\textsubscript{$\pm$.005} & .852\,\textsubscript{$\pm$.051} & .973\,\textsubscript{$\pm$.002} & .886\,\textsubscript{$\pm$.068} & .864\,\textsubscript{$\pm$.089} & .980\,\textsubscript{$\pm$.001} & .974\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .984\,\textsubscript{$\pm$.001} & .984\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.002} & .637\,\textsubscript{$\pm$.014} & .981\,\textsubscript{$\pm$.004} & .980\,\textsubscript{$\pm$.003} & .880\,\textsubscript{$\pm$.048} & .982\,\textsubscript{$\pm$.001} & .939\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.001} & .890\,\textsubscript{$\pm$.008} & .900\,\textsubscript{$\pm$.010} & .985\,\textsubscript{$\pm$.001} & .980\,\textsubscript{$\pm$.005} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .986\,\textsubscript{$\pm$.001} & .986\,\textsubscript{$\pm$.002} & .985\,\textsubscript{$\pm$.002} & .959\,\textsubscript{$\pm$.009} & .725\,\textsubscript{$\pm$.008} & .985\,\textsubscript{$\pm$.002} & .981\,\textsubscript{$\pm$.004} & .957\,\textsubscript{$\pm$.006} & .985\,\textsubscript{$\pm$.002} & .959\,\textsubscript{$\pm$.009} & .984\,\textsubscript{$\pm$.001} & .952\,\textsubscript{$\pm$.007} & .929\,\textsubscript{$\pm$.052} & .986\,\textsubscript{$\pm$.001} & .982\,\textsubscript{$\pm$.004} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .987\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.002} & .986\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.004} & .826\,\textsubscript{$\pm$.003} & .986\,\textsubscript{$\pm$.001} & .983\,\textsubscript{$\pm$.003} & .970\,\textsubscript{$\pm$.001} & .986\,\textsubscript{$\pm$.002} & .980\,\textsubscript{$\pm$.004} & .986\,\textsubscript{$\pm$.001} & .962\,\textsubscript{$\pm$.027} & .981\,\textsubscript{$\pm$.008} & .987\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.002} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .988\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.002} & .986\,\textsubscript{$\pm$.001} & .958\,\textsubscript{$\pm$.006} & .987\,\textsubscript{$\pm$.002} & .984\,\textsubscript{$\pm$.002} & .983\,\textsubscript{$\pm$.003} & .987\,\textsubscript{$\pm$.001} & .986\,\textsubscript{$\pm$.001} & .987\,\textsubscript{$\pm$.001} & .980\,\textsubscript{$\pm$.006} & .986\,\textsubscript{$\pm$.003} & .988\,\textsubscript{$\pm$.001} & .985\,\textsubscript{$\pm$.004} \\
\midrule
\multirow{5}{*}{\smash{\rotatebox[origin=c]{90}{\fontsize{3}{3.6}\selectfont \makecell[c]{framingham\\heart\_study}}}} & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{1} & .638\,\textsubscript{$\pm$.062} & .711\,\textsubscript{$\pm$.025} & .701\,\textsubscript{$\pm$.020} & .703\,\textsubscript{$\pm$.021} & .562\,\textsubscript{$\pm$.016} & .702\,\textsubscript{$\pm$.025} & .700\,\textsubscript{$\pm$.022} & .688\,\textsubscript{$\pm$.029} & .701\,\textsubscript{$\pm$.021} & .683\,\textsubscript{$\pm$.025} & .688\,\textsubscript{$\pm$.020} & .591\,\textsubscript{$\pm$.018} & .696\,\textsubscript{$\pm$.017} & .663\,\textsubscript{$\pm$.038} & .676\,\textsubscript{$\pm$.014} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{2} & .685\,\textsubscript{$\pm$.025} & .716\,\textsubscript{$\pm$.023} & .703\,\textsubscript{$\pm$.018} & .702\,\textsubscript{$\pm$.020} & .592\,\textsubscript{$\pm$.015} & .717\,\textsubscript{$\pm$.024} & .713\,\textsubscript{$\pm$.030} & .688\,\textsubscript{$\pm$.020} & .701\,\textsubscript{$\pm$.022} & .710\,\textsubscript{$\pm$.012} & .700\,\textsubscript{$\pm$.031} & .652\,\textsubscript{$\pm$.018} & .713\,\textsubscript{$\pm$.024} & .699\,\textsubscript{$\pm$.019} & .685\,\textsubscript{$\pm$.012} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{3} & .711\,\textsubscript{$\pm$.024} & .716\,\textsubscript{$\pm$.024} & .720\,\textsubscript{$\pm$.020} & .710\,\textsubscript{$\pm$.025} & .623\,\textsubscript{$\pm$.028} & .720\,\textsubscript{$\pm$.026} & .718\,\textsubscript{$\pm$.025} & .709\,\textsubscript{$\pm$.025} & .704\,\textsubscript{$\pm$.018} & .718\,\textsubscript{$\pm$.022} & .710\,\textsubscript{$\pm$.025} & .682\,\textsubscript{$\pm$.022} & .718\,\textsubscript{$\pm$.023} & .711\,\textsubscript{$\pm$.024} & .706\,\textsubscript{$\pm$.017} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{4} & .717\,\textsubscript{$\pm$.020} & .714\,\textsubscript{$\pm$.022} & .720\,\textsubscript{$\pm$.020} & .711\,\textsubscript{$\pm$.024} & .687\,\textsubscript{$\pm$.049} & .713\,\textsubscript{$\pm$.027} & .719\,\textsubscript{$\pm$.025} & .711\,\textsubscript{$\pm$.025} & .709\,\textsubscript{$\pm$.020} & .703\,\textsubscript{$\pm$.030} & .710\,\textsubscript{$\pm$.023} & .716\,\textsubscript{$\pm$.028} & .719\,\textsubscript{$\pm$.022} & .720\,\textsubscript{$\pm$.025} & .701\,\textsubscript{$\pm$.016} \\*
 & \rule{0pt}{\fsbrowht}\rotatebox[origin=c]{90}{5} & .720\,\textsubscript{$\pm$.023} & .718\,\textsubscript{$\pm$.021} & .721\,\textsubscript{$\pm$.022} & .721\,\textsubscript{$\pm$.022} & .720\,\textsubscript{$\pm$.022} & .718\,\textsubscript{$\pm$.023} & .719\,\textsubscript{$\pm$.020} & .717\,\textsubscript{$\pm$.023} & .714\,\textsubscript{$\pm$.024} & .716\,\textsubscript{$\pm$.024} & .717\,\textsubscript{$\pm$.018} & .684\,\textsubscript{$\pm$.046} & .718\,\textsubscript{$\pm$.020} & .720\,\textsubscript{$\pm$.022} & .716\,\textsubscript{$\pm$.026} \\
\midrule
\end{longtable}
\endgroup
